The viscoelastic and anelastic responses of amorphous polymers in the vicinity of the glass transition temperature

The time-dependent response of polystyrene and poly(methyl methacrylate) is studied in isothermal long-term shear creep tests at small strains and various temperatures in the vicinity of the glass transition point. A micromechanical model is derived to describe the experimental results. Constitutive equations are developed under the assumption that the behavior of amorphous polymers is governed by two micro-mechanisms: rearrangement of cooperatively relaxing regions (CRR) reflects the viscoelastic response, whereas displacement of CRRs with respect to each other is responsible for the anelastic response. It is demonstrated that some critical temperature exists slightly above the glass transition temperature, where the dependences of adjustable parameters on temperature are dramatically changed. The critical temperature is associated with transition from dynamic heterogeneity in amorphous polymers to static inhomogeneity.

==> (inline-0) <==
\begin{tabular}{@{} l c c c @{}}
\hline
Polymer & $T_{\rm g}$ $^{\circ}$C & $\alpha_{\rm glass}\times 10^{4}$ $K^{-1}$ & 
$\alpha_{\rm rubber}\times 10^{4}$ $K^{-1}$ \cr
\hline
PS   & 94.8 & 2.12 & 5.87 \\
PMMA & 99.5 & 2.18 & 5.87 \\
\hline
\end{tabular}
\begin{tabular}{@{} c c c c @{}}
\hline
Parameter & $T_{\rm c}$ $^{\circ}$C (PS) & $T_{\rm c}$ $^{\circ}$C (PMMA) & 
$T_{\rm g}$ $^{\circ}$C (PMMA) \cr
\hline
$\Gamma$ & 117.3 & 113.6 & 100.7 \\
$A$      & 109.3 & 116.3 & 101.0 \\
$B$      & 113.4 & 112.9 &  97.0 \\
$C$      & 116.8 & ---    & 103.5 \\
$G_{0}$  & ---    & ---    & 101.2 \cr
\hline
Average  & 114.2 & 114.3 & 100.7 \\
\hline
\end{tabular}
\begin{tabular}{@{} l c l l l l @{}}
\hline
Parameter & Temperature & PS & PS & PMMA & PMMA \cr
\hline
$\Gamma$ & $T<T_{\rm c}$ & ${\bf \Gamma_{0}=50.73}$ & ${\bf \Gamma_{1}=19373.5}$ 
& ${\bf \Gamma_{0}=60.10}$ & ${\bf \Gamma_{1}=23245.7}$\\
 & $T>T_{\rm c}$ & ${\bf \Gamma_{0}=12.12}$ & ${\bf \Gamma_{1}=4298.9}$ 
& ${\bf \Gamma_{0}=10.07}$ & ${\bf \Gamma_{1}=3893.6}$\\
\hline
$A$ & $T<T_{\rm c}$ & $A_{0}=80.79$ & $A_{1}=30921.1$ & $A_{0}=47.03$ & $A_{1}=18886.4$\\
 & $T>T_{\rm c}$ & $A_{0}=37.52$ & $A_{1}=14371.1$ & $A_{0}=95.73$ & $A_{1}=37851.8$\\
\hline
$B$ & $T<T_{\rm c}$ & ${\bf B_{0}=-0.46}$ & $B_{1}=-0.04$ & ${\bf B_{0}=-0.48}$ & $B_{1}=-0.09$\\
 & $T>T_{\rm c}$ & ${\bf B_{0}=-3.34}$ & ${\bf B_{1}=0.06}$ & ${\bf B_{0}=-2.85}$ & ${\bf B_{1}=0.08}$\\
\hline
$C$ & $T<T_{\rm c}$ & ${\bf C_{0}=-6.68}$ & ${\bf C_{1}=0.11}$  & ${\bf C_{0}=-6.14}$ & ${\bf C_{1}=0.09}$\\
 & $T>T_{\rm c}$ & $C_{0}=-4.46$ & $C_{1}=0.01$ & $C_{0}=-6.14$ & $C_{1}=0.09$\\
\hline
$G$ & all & $G_{0}=0.11$ & ${\bf G_{1}=0.07}$ & $G_{0}=-0.11$ & ${\bf G_{1}=0.07}$\\
\hline
\end{tabular}
\end{center}
\newpage

\setlength{\unitlength}{0.8 mm}
\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(5,0)(5,0){19}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){$-10.0$}
\put(89,-7){190.0}
\put(60,-7){$T$}
\put(-12,0){0.95}
\put(-12,97){1.03}
\put(-10,70){$v$}
\put(102,53){1}
\put(102,98){2}
\put(52.42, 0){\line(0,1){100}}
\put(51,102){$T_{\rm g}$}

\put(  98.70,   97.13){\circle{1.8}} 
\put(  95.78,   92.75){\circle{1.8}} 
\put(  93.02,   88.62){\circle{1.8}} 
\put(  89.73,   84.13){\circle{1.8}} 
\put(  86.69,   78.87){\circle{1.8}} 
\put(  83.59,   74.38){\circle{1.8}} 
\put(  80.55,   70.13){\circle{1.8}} 
\put(  77.70,   65.75){\circle{1.8}} 
\put(  75.39,   61.75){\circle{1.8}} 
\put(  73.78,   59.38){\circle{1.8}} 
\put(  71.02,   55.75){\circle{1.8}} 
\put(  68.28,   51.75){\circle{1.8}} 
\put(  65.53,   47.63){\circle{1.8}} 
\put(  62.72,   43.63){\circle{1.8}} 
\put(  60.73,   40.88){\circle{1.8}} 
\put(  58.67,   38.25){\circle{1.8}} 
\put(  56.77,   35.37){\circle{1.8}} 
\put(  54.86,   32.75){\circle{1.8}} 
\put(  52.91,   30.38){\circle{1.8}} 
\put(  50.85,   28.50){\circle{1.8}} 
\put(  48.91,   27.38){\circle{1.8}} 
\put(  46.88,   26.13){\circle{1.8}} 
\put(  44.89,   24.88){\circle{1.8}} 
\put(  42.90,   23.63){\circle{1.8}} 
\put(  40.96,   22.38){\circle{1.8}} 
\put(  39.14,   21.50){\circle{1.8}} 
\put(  36.92,   20.38){\circle{1.8}} 
\put(  34.98,   19.50){\circle{1.8}} 
\put(  33.16,   18.38){\circle{1.8}} 
\put(  31.09,   17.50){\circle{1.8}} 
\put(  29.22,   16.38){\circle{1.8}} 
\put(  26.61,   15.13){\circle{1.8}} 
\put(  24.91,   14.25){\circle{1.8}} 
\put(  22.90,   13.13){\circle{1.8}} 
\put(  20.71,   12.00){\circle{1.8}} 
\put(  18.74,   11.00){\circle{1.8}} 
\put(  16.97,    9.88){\circle{1.8}} 
\put(  14.98,    8.87){\circle{1.8}} 
\put(  12.74,    7.88){\circle{1.8}} 
\put(  11.05,    6.75){\circle{1.8}} 
\put(   9.00,    5.75){\circle{1.8}} 
\put(   7.08,    4.75){\circle{1.8}} 
\put(   5.11,    3.87){\circle{1.8}} 
\put(   3.10,    2.75){\circle{1.8}} 
\put(   0.93,    1.63){\circle{1.8}} 

\put(  32.90,    0.10){\circle*{0.8}} 
\put(  33.20,    0.54){\circle*{0.8}} 
\put(  33.50,    0.98){\circle*{0.8}} 
\put(  33.80,    1.42){\circle*{0.8}} 
\put(  34.10,    1.86){\circle*{0.8}} 
\put(  34.40,    2.30){\circle*{0.8}} 
\put(  34.70,    2.74){\circle*{0.8}} 
\put(  35.00,    3.18){\circle*{0.8}} 
\put(  35.30,    3.62){\circle*{0.8}} 
\put(  35.60,    4.06){\circle*{0.8}} 
\put(  35.90,    4.50){\circle*{0.8}} 
\put(  36.20,    4.95){\circle*{0.8}} 
\put(  36.50,    5.39){\circle*{0.8}} 
\put(  36.80,    5.83){\circle*{0.8}} 
\put(  37.10,    6.27){\circle*{0.8}} 
\put(  37.40,    6.71){\circle*{0.8}} 
\put(  37.70,    7.15){\circle*{0.8}} 
\put(  38.00,    7.59){\circle*{0.8}} 
\put(  38.30,    8.03){\circle*{0.8}} 
\put(  38.60,    8.47){\circle*{0.8}} 
\put(  38.90,    8.91){\circle*{0.8}} 
\put(  39.20,    9.35){\circle*{0.8}} 
\put(  39.50,    9.79){\circle*{0.8}} 
\put(  39.80,   10.23){\circle*{0.8}} 
\put(  40.10,   10.67){\circle*{0.8}} 
\put(  40.40,   11.11){\circle*{0.8}} 
\put(  40.70,   11.55){\circle*{0.8}} 
\put(  41.00,   11.99){\circle*{0.8}} 
\put(  41.30,   12.43){\circle*{0.8}} 
\put(  41.60,   12.87){\circle*{0.8}} 
\put(  41.90,   13.32){\circle*{0.8}} 
\put(  42.20,   13.76){\circle*{0.8}} 
\put(  42.50,   14.20){\circle*{0.8}} 
\put(  42.80,   14.64){\circle*{0.8}} 
\put(  43.10,   15.08){\circle*{0.8}} 
\put(  43.40,   15.52){\circle*{0.8}} 
\put(  43.70,   15.96){\circle*{0.8}} 
\put(  44.00,   16.40){\circle*{0.8}} 
\put(  44.30,   16.84){\circle*{0.8}} 
\put(  44.60,   17.28){\circle*{0.8}} 
\put(  44.90,   17.72){\circle*{0.8}} 
\put(  45.20,   18.16){\circle*{0.8}} 
\put(  45.50,   18.60){\circle*{0.8}} 
\put(  45.80,   19.04){\circle*{0.8}} 
\put(  46.10,   19.48){\circle*{0.8}} 
\put(  46.40,   19.92){\circle*{0.8}} 
\put(  46.70,   20.36){\circle*{0.8}} 
\put(  47.00,   20.80){\circle*{0.8}} 
\put(  47.30,   21.25){\circle*{0.8}} 
\put(  47.60,   21.69){\circle*{0.8}} 
\put(  47.90,   22.13){\circle*{0.8}} 
\put(  48.20,   22.57){\circle*{0.8}} 
\put(  48.50,   23.01){\circle*{0.8}} 
\put(  48.80,   23.45){\circle*{0.8}} 
\put(  49.10,   23.89){\circle*{0.8}} 
\put(  49.40,   24.33){\circle*{0.8}} 
\put(  49.70,   24.77){\circle*{0.8}} 
\put(  50.00,   25.21){\circle*{0.8}} 
\put(  50.30,   25.65){\circle*{0.8}} 
\put(  50.60,   26.09){\circle*{0.8}} 
\put(  50.90,   26.53){\circle*{0.8}} 
\put(  51.20,   26.97){\circle*{0.8}} 
\put(  51.50,   27.41){\circle*{0.8}} 
\put(  51.80,   27.85){\circle*{0.8}} 
\put(  52.10,   28.29){\circle*{0.8}} 
\put(  52.40,   28.73){\circle*{0.8}} 
\put(  52.70,   29.17){\circle*{0.8}} 
\put(  53.00,   29.62){\circle*{0.8}} 
\put(  53.30,   30.06){\circle*{0.8}} 
\put(  53.60,   30.50){\circle*{0.8}} 
\put(  53.90,   30.94){\circle*{0.8}} 
\put(  54.20,   31.38){\circle*{0.8}} 
\put(  54.50,   31.82){\circle*{0.8}} 
\put(  54.80,   32.26){\circle*{0.8}} 
\put(  55.10,   32.70){\circle*{0.8}} 
\put(  55.40,   33.14){\circle*{0.8}} 
\put(  55.70,   33.58){\circle*{0.8}} 
\put(  56.00,   34.02){\circle*{0.8}} 
\put(  56.30,   34.46){\circle*{0.8}} 
\put(  56.60,   34.90){\circle*{0.8}} 
\put(  56.90,   35.34){\circle*{0.8}} 
\put(  57.20,   35.78){\circle*{0.8}} 
\put(  57.50,   36.22){\circle*{0.8}} 
\put(  57.80,   36.66){\circle*{0.8}} 
\put(  58.10,   37.10){\circle*{0.8}} 
\put(  58.40,   37.54){\circle*{0.8}} 
\put(  58.70,   37.99){\circle*{0.8}} 
\put(  59.00,   38.43){\circle*{0.8}} 
\put(  59.30,   38.87){\circle*{0.8}} 
\put(  59.60,   39.31){\circle*{0.8}} 
\put(  59.90,   39.75){\circle*{0.8}} 
\put(  60.20,   40.19){\circle*{0.8}} 
\put(  60.50,   40.63){\circle*{0.8}} 
\put(  60.80,   41.07){\circle*{0.8}} 
\put(  61.10,   41.51){\circle*{0.8}} 
\put(  61.40,   41.95){\circle*{0.8}} 
\put(  61.70,   42.39){\circle*{0.8}} 
\put(  62.00,   42.83){\circle*{0.8}} 
\put(  62.30,   43.27){\circle*{0.8}} 
\put(  62.60,   43.71){\circle*{0.8}} 
\put(  62.90,   44.15){\circle*{0.8}} 
\put(  63.20,   44.59){\circle*{0.8}} 
\put(  63.50,   45.03){\circle*{0.8}} 
\put(  63.80,   45.47){\circle*{0.8}} 
\put(  64.10,   45.92){\circle*{0.8}} 
\put(  64.40,   46.36){\circle*{0.8}} 
\put(  64.70,   46.80){\circle*{0.8}} 
\put(  65.00,   47.24){\circle*{0.8}} 
\put(  65.30,   47.68){\circle*{0.8}} 
\put(  65.60,   48.12){\circle*{0.8}} 
\put(  65.90,   48.56){\circle*{0.8}} 
\put(  66.20,   49.00){\circle*{0.8}} 
\put(  66.50,   49.44){\circle*{0.8}} 
\put(  66.80,   49.88){\circle*{0.8}} 
\put(  67.10,   50.32){\circle*{0.8}} 
\put(  67.40,   50.76){\circle*{0.8}} 
\put(  67.70,   51.20){\circle*{0.8}} 
\put(  68.00,   51.64){\circle*{0.8}} 
\put(  68.30,   52.08){\circle*{0.8}} 
\put(  68.60,   52.52){\circle*{0.8}} 
\put(  68.90,   52.96){\circle*{0.8}} 
\put(  69.20,   53.40){\circle*{0.8}} 
\put(  69.50,   53.84){\circle*{0.8}} 
\put(  69.80,   54.29){\circle*{0.8}} 
\put(  70.10,   54.73){\circle*{0.8}} 
\put(  70.40,   55.17){\circle*{0.8}} 
\put(  70.70,   55.61){\circle*{0.8}} 
\put(  71.00,   56.05){\circle*{0.8}} 
\put(  71.30,   56.49){\circle*{0.8}} 
\put(  71.60,   56.93){\circle*{0.8}} 
\put(  71.90,   57.37){\circle*{0.8}} 
\put(  72.20,   57.81){\circle*{0.8}} 
\put(  72.50,   58.25){\circle*{0.8}} 
\put(  72.80,   58.69){\circle*{0.8}} 
\put(  73.10,   59.13){\circle*{0.8}} 
\put(  73.40,   59.57){\circle*{0.8}} 
\put(  73.70,   60.01){\circle*{0.8}} 
\put(  74.00,   60.45){\circle*{0.8}} 
\put(  74.30,   60.89){\circle*{0.8}} 
\put(  74.60,   61.33){\circle*{0.8}} 
\put(  74.90,   61.77){\circle*{0.8}} 
\put(  75.20,   62.21){\circle*{0.8}} 
\put(  75.50,   62.66){\circle*{0.8}} 
\put(  75.80,   63.10){\circle*{0.8}} 
\put(  76.10,   63.54){\circle*{0.8}} 
\put(  76.40,   63.98){\circle*{0.8}} 
\put(  76.70,   64.42){\circle*{0.8}} 
\put(  77.00,   64.86){\circle*{0.8}} 
\put(  77.30,   65.30){\circle*{0.8}} 
\put(  77.60,   65.74){\circle*{0.8}} 
\put(  77.90,   66.18){\circle*{0.8}} 
\put(  78.20,   66.62){\circle*{0.8}} 
\put(  78.50,   67.06){\circle*{0.8}} 
\put(  78.80,   67.50){\circle*{0.8}} 
\put(  79.10,   67.94){\circle*{0.8}} 
\put(  79.40,   68.38){\circle*{0.8}} 
\put(  79.70,   68.82){\circle*{0.8}} 
\put(  80.00,   69.26){\circle*{0.8}} 
\put(  80.30,   69.70){\circle*{0.8}} 
\put(  80.60,   70.14){\circle*{0.8}} 
\put(  80.90,   70.59){\circle*{0.8}} 
\put(  81.20,   71.03){\circle*{0.8}} 
\put(  81.50,   71.47){\circle*{0.8}} 
\put(  81.80,   71.91){\circle*{0.8}} 
\put(  82.10,   72.35){\circle*{0.8}} 
\put(  82.40,   72.79){\circle*{0.8}} 
\put(  82.70,   73.23){\circle*{0.8}} 
\put(  83.00,   73.67){\circle*{0.8}} 
\put(  83.30,   74.11){\circle*{0.8}} 
\put(  83.60,   74.55){\circle*{0.8}} 
\put(  83.90,   74.99){\circle*{0.8}} 
\put(  84.20,   75.43){\circle*{0.8}} 
\put(  84.50,   75.87){\circle*{0.8}} 
\put(  84.80,   76.31){\circle*{0.8}} 
\put(  85.10,   76.75){\circle*{0.8}} 
\put(  85.40,   77.19){\circle*{0.8}} 
\put(  85.70,   77.63){\circle*{0.8}} 
\put(  86.00,   78.07){\circle*{0.8}} 
\put(  86.30,   78.51){\circle*{0.8}} 
\put(  86.60,   78.96){\circle*{0.8}} 
\put(  86.90,   79.40){\circle*{0.8}} 
\put(  87.20,   79.84){\circle*{0.8}} 
\put(  87.50,   80.28){\circle*{0.8}} 
\put(  87.80,   80.72){\circle*{0.8}} 
\put(  88.10,   81.16){\circle*{0.8}} 
\put(  88.40,   81.60){\circle*{0.8}} 
\put(  88.70,   82.04){\circle*{0.8}} 
\put(  89.00,   82.48){\circle*{0.8}} 
\put(  89.30,   82.92){\circle*{0.8}} 
\put(  89.60,   83.36){\circle*{0.8}} 
\put(  89.90,   83.80){\circle*{0.8}} 
\put(  90.20,   84.24){\circle*{0.8}} 
\put(  90.50,   84.68){\circle*{0.8}} 
\put(  90.80,   85.12){\circle*{0.8}} 
\put(  91.10,   85.56){\circle*{0.8}} 
\put(  91.40,   86.00){\circle*{0.8}} 
\put(  91.70,   86.44){\circle*{0.8}} 
\put(  92.00,   86.88){\circle*{0.8}} 
\put(  92.30,   87.33){\circle*{0.8}} 
\put(  92.60,   87.77){\circle*{0.8}} 
\put(  92.90,   88.21){\circle*{0.8}} 
\put(  93.20,   88.65){\circle*{0.8}} 
\put(  93.50,   89.09){\circle*{0.8}} 
\put(  93.80,   89.53){\circle*{0.8}} 
\put(  94.10,   89.97){\circle*{0.8}} 
\put(  94.40,   90.41){\circle*{0.8}} 
\put(  94.70,   90.85){\circle*{0.8}} 
\put(  95.00,   91.29){\circle*{0.8}} 
\put(  95.30,   91.73){\circle*{0.8}} 
\put(  95.60,   92.17){\circle*{0.8}} 
\put(  95.90,   92.61){\circle*{0.8}} 
\put(  96.20,   93.05){\circle*{0.8}} 
\put(  96.50,   93.49){\circle*{0.8}} 
\put(  96.80,   93.93){\circle*{0.8}} 
\put(  97.10,   94.37){\circle*{0.8}} 
\put(  97.40,   94.81){\circle*{0.8}} 
\put(  97.70,   95.26){\circle*{0.8}} 
\put(  98.00,   95.70){\circle*{0.8}} 
\put(  98.30,   96.14){\circle*{0.8}} 
\put(  98.60,   96.58){\circle*{0.8}} 
\put(  98.90,   97.02){\circle*{0.8}} 
\put(  99.20,   97.46){\circle*{0.8}} 
\put(  99.50,   97.90){\circle*{0.8}} 
\put(  99.80,   98.34){\circle*{0.8}} 

\put(   0.20,    1.13){\circle*{0.8}} 
\put(   0.40,    1.23){\circle*{0.8}} 
\put(   0.70,    1.39){\circle*{0.8}} 
\put(   0.90,    1.50){\circle*{0.8}} 
\put(   1.20,    1.65){\circle*{0.8}} 
\put(   1.50,    1.81){\circle*{0.8}} 
\put(   1.70,    1.92){\circle*{0.8}} 
\put(   2.00,    2.08){\circle*{0.8}} 
\put(   2.30,    2.24){\circle*{0.8}} 
\put(   2.60,    2.40){\circle*{0.8}} 
\put(   2.90,    2.55){\circle*{0.8}} 
\put(   3.20,    2.71){\circle*{0.8}} 
\put(   3.50,    2.87){\circle*{0.8}} 
\put(   3.80,    3.03){\circle*{0.8}} 
\put(   4.10,    3.19){\circle*{0.8}} 
\put(   4.40,    3.35){\circle*{0.8}} 
\put(   4.70,    3.51){\circle*{0.8}} 
\put(   5.00,    3.67){\circle*{0.8}} 
\put(   5.30,    3.82){\circle*{0.8}} 
\put(   5.60,    3.98){\circle*{0.8}} 
\put(   5.90,    4.14){\circle*{0.8}} 
\put(   6.20,    4.30){\circle*{0.8}} 
\put(   6.50,    4.46){\circle*{0.8}} 
\put(   6.80,    4.62){\circle*{0.8}} 
\put(   7.10,    4.78){\circle*{0.8}} 
\put(   7.40,    4.94){\circle*{0.8}} 
\put(   7.70,    5.09){\circle*{0.8}} 
\put(   8.00,    5.25){\circle*{0.8}} 
\put(   8.30,    5.41){\circle*{0.8}} 
\put(   8.60,    5.57){\circle*{0.8}} 
\put(   8.80,    5.68){\circle*{0.8}} 
\put(   9.10,    5.84){\circle*{0.8}} 
\put(   9.30,    5.94){\circle*{0.8}} 
\put(   9.60,    6.10){\circle*{0.8}} 
\put(   9.80,    6.21){\circle*{0.8}} 
\put(  10.10,    6.36){\circle*{0.8}} 
\put(  10.30,    6.47){\circle*{0.8}} 
\put(  10.60,    6.63){\circle*{0.8}} 
\put(  10.80,    6.73){\circle*{0.8}} 
\put(  11.10,    6.89){\circle*{0.8}} 
\put(  11.30,    7.00){\circle*{0.8}} 
\put(  11.60,    7.16){\circle*{0.8}} 
\put(  11.80,    7.26){\circle*{0.8}} 
\put(  12.10,    7.42){\circle*{0.8}} 
\put(  12.30,    7.53){\circle*{0.8}} 
\put(  12.60,    7.69){\circle*{0.8}} 
\put(  12.80,    7.79){\circle*{0.8}} 
\put(  13.10,    7.95){\circle*{0.8}} 
\put(  13.30,    8.06){\circle*{0.8}} 
\put(  13.60,    8.22){\circle*{0.8}} 
\put(  13.80,    8.32){\circle*{0.8}} 
\put(  14.10,    8.48){\circle*{0.8}} 
\put(  14.30,    8.59){\circle*{0.8}} 
\put(  14.60,    8.75){\circle*{0.8}} 
\put(  14.80,    8.85){\circle*{0.8}} 
\put(  15.10,    9.01){\circle*{0.8}} 
\put(  15.30,    9.12){\circle*{0.8}} 
\put(  15.60,    9.27){\circle*{0.8}} 
\put(  15.80,    9.38){\circle*{0.8}} 
\put(  16.10,    9.54){\circle*{0.8}} 
\put(  16.40,    9.70){\circle*{0.8}} 
\put(  16.60,    9.80){\circle*{0.8}} 
\put(  16.90,    9.96){\circle*{0.8}} 
\put(  17.10,   10.07){\circle*{0.8}} 
\put(  17.40,   10.23){\circle*{0.8}} 
\put(  17.60,   10.33){\circle*{0.8}} 
\put(  17.90,   10.49){\circle*{0.8}} 
\put(  18.10,   10.60){\circle*{0.8}} 
\put(  18.40,   10.76){\circle*{0.8}} 
\put(  18.60,   10.86){\circle*{0.8}} 
\put(  18.90,   11.02){\circle*{0.8}} 
\put(  19.10,   11.13){\circle*{0.8}} 
\put(  19.40,   11.29){\circle*{0.8}} 
\put(  19.60,   11.39){\circle*{0.8}} 
\put(  19.90,   11.55){\circle*{0.8}} 
\put(  20.10,   11.66){\circle*{0.8}} 
\put(  20.40,   11.81){\circle*{0.8}} 
\put(  20.60,   11.92){\circle*{0.8}} 
\put(  20.90,   12.08){\circle*{0.8}} 
\put(  21.10,   12.19){\circle*{0.8}} 
\put(  21.40,   12.34){\circle*{0.8}} 
\put(  21.60,   12.45){\circle*{0.8}} 
\put(  21.90,   12.61){\circle*{0.8}} 
\put(  22.10,   12.71){\circle*{0.8}} 
\put(  22.40,   12.87){\circle*{0.8}} 
\put(  22.60,   12.98){\circle*{0.8}} 
\put(  22.90,   13.14){\circle*{0.8}} 
\put(  23.10,   13.24){\circle*{0.8}} 
\put(  23.40,   13.40){\circle*{0.8}} 
\put(  23.60,   13.51){\circle*{0.8}} 
\put(  23.90,   13.67){\circle*{0.8}} 
\put(  24.10,   13.77){\circle*{0.8}} 
\put(  24.40,   13.93){\circle*{0.8}} 
\put(  24.60,   14.04){\circle*{0.8}} 
\put(  24.90,   14.20){\circle*{0.8}} 
\put(  25.10,   14.30){\circle*{0.8}} 
\put(  25.40,   14.46){\circle*{0.8}} 
\put(  25.60,   14.57){\circle*{0.8}} 
\put(  25.90,   14.73){\circle*{0.8}} 
\put(  26.10,   14.83){\circle*{0.8}} 
\put(  26.40,   14.99){\circle*{0.8}} 
\put(  26.60,   15.10){\circle*{0.8}} 
\put(  26.90,   15.25){\circle*{0.8}} 
\put(  27.10,   15.36){\circle*{0.8}} 
\put(  27.40,   15.52){\circle*{0.8}} 
\put(  27.60,   15.63){\circle*{0.8}} 
\put(  27.90,   15.78){\circle*{0.8}} 
\put(  28.10,   15.89){\circle*{0.8}} 
\put(  28.40,   16.05){\circle*{0.8}} 
\put(  28.60,   16.15){\circle*{0.8}} 
\put(  28.90,   16.31){\circle*{0.8}} 
\put(  29.10,   16.42){\circle*{0.8}} 
\put(  29.40,   16.58){\circle*{0.8}} 
\put(  29.60,   16.68){\circle*{0.8}} 
\put(  29.90,   16.84){\circle*{0.8}} 
\put(  30.10,   16.95){\circle*{0.8}} 
\put(  30.40,   17.11){\circle*{0.8}} 
\put(  30.60,   17.21){\circle*{0.8}} 
\put(  30.90,   17.37){\circle*{0.8}} 
\put(  31.10,   17.48){\circle*{0.8}} 
\put(  31.40,   17.64){\circle*{0.8}} 
\put(  31.60,   17.74){\circle*{0.8}} 
\put(  31.90,   17.90){\circle*{0.8}} 
\put(  32.20,   18.06){\circle*{0.8}} 
\put(  32.50,   18.22){\circle*{0.8}} 
\put(  32.80,   18.38){\circle*{0.8}} 
\put(  33.10,   18.54){\circle*{0.8}} 
\put(  33.40,   18.69){\circle*{0.8}} 
\put(  33.70,   18.85){\circle*{0.8}} 
\put(  34.00,   19.01){\circle*{0.8}} 
\put(  34.30,   19.17){\circle*{0.8}} 
\put(  34.60,   19.33){\circle*{0.8}} 
\put(  34.90,   19.49){\circle*{0.8}} 
\put(  35.20,   19.65){\circle*{0.8}} 
\put(  35.50,   19.81){\circle*{0.8}} 
\put(  35.80,   19.96){\circle*{0.8}} 
\put(  36.10,   20.12){\circle*{0.8}} 
\put(  36.40,   20.28){\circle*{0.8}} 
\put(  36.70,   20.44){\circle*{0.8}} 
\put(  37.00,   20.60){\circle*{0.8}} 
\put(  37.30,   20.76){\circle*{0.8}} 
\put(  37.60,   20.92){\circle*{0.8}} 
\put(  37.90,   21.08){\circle*{0.8}} 
\put(  38.20,   21.23){\circle*{0.8}} 
\put(  38.50,   21.39){\circle*{0.8}} 
\put(  38.80,   21.55){\circle*{0.8}} 
\put(  39.10,   21.71){\circle*{0.8}} 
\put(  39.40,   21.87){\circle*{0.8}} 
\put(  39.70,   22.03){\circle*{0.8}} 
\put(  40.00,   22.19){\circle*{0.8}} 
\put(  40.30,   22.35){\circle*{0.8}} 
\put(  40.60,   22.50){\circle*{0.8}} 
\put(  40.90,   22.66){\circle*{0.8}} 
\put(  41.20,   22.82){\circle*{0.8}} 
\put(  41.50,   22.98){\circle*{0.8}} 
\put(  41.80,   23.14){\circle*{0.8}} 
\put(  42.10,   23.30){\circle*{0.8}} 
\put(  42.40,   23.46){\circle*{0.8}} 
\put(  42.70,   23.62){\circle*{0.8}} 
\put(  43.00,   23.77){\circle*{0.8}} 
\put(  43.30,   23.93){\circle*{0.8}} 
\put(  43.60,   24.09){\circle*{0.8}} 
\put(  43.90,   24.25){\circle*{0.8}} 
\put(  44.20,   24.41){\circle*{0.8}} 
\put(  44.50,   24.57){\circle*{0.8}} 
\put(  44.80,   24.73){\circle*{0.8}} 
\put(  45.10,   24.89){\circle*{0.8}} 
\put(  45.40,   25.04){\circle*{0.8}} 
\put(  45.70,   25.20){\circle*{0.8}} 
\put(  46.00,   25.36){\circle*{0.8}} 
\put(  46.30,   25.52){\circle*{0.8}} 
\put(  46.60,   25.68){\circle*{0.8}} 
\put(  46.90,   25.84){\circle*{0.8}} 
\put(  47.20,   26.00){\circle*{0.8}} 
\put(  47.50,   26.16){\circle*{0.8}} 
\put(  47.80,   26.31){\circle*{0.8}} 
\put(  48.10,   26.47){\circle*{0.8}} 
\put(  48.40,   26.63){\circle*{0.8}} 
\put(  48.70,   26.79){\circle*{0.8}} 
\put(  49.00,   26.95){\circle*{0.8}} 
\put(  49.30,   27.11){\circle*{0.8}} 
\put(  49.60,   27.27){\circle*{0.8}} 
\put(  49.90,   27.43){\circle*{0.8}} 
\put(  50.20,   27.58){\circle*{0.8}} 
\put(  50.50,   27.74){\circle*{0.8}} 
\put(  50.80,   27.90){\circle*{0.8}} 
\put(  51.10,   28.06){\circle*{0.8}} 
\put(  51.40,   28.22){\circle*{0.8}} 
\put(  51.70,   28.38){\circle*{0.8}} 
\put(  52.00,   28.54){\circle*{0.8}} 
\put(  52.30,   28.70){\circle*{0.8}} 
\put(  52.60,   28.85){\circle*{0.8}} 
\put(  52.90,   29.01){\circle*{0.8}} 
\put(  53.20,   29.17){\circle*{0.8}} 
\put(  53.50,   29.33){\circle*{0.8}} 
\put(  53.80,   29.49){\circle*{0.8}} 
\put(  54.10,   29.65){\circle*{0.8}} 
\put(  54.40,   29.81){\circle*{0.8}} 
\put(  54.70,   29.97){\circle*{0.8}} 
\put(  55.00,   30.12){\circle*{0.8}} 
\put(  55.30,   30.28){\circle*{0.8}} 
\put(  55.60,   30.44){\circle*{0.8}} 
\put(  55.90,   30.60){\circle*{0.8}} 
\put(  56.20,   30.76){\circle*{0.8}} 
\put(  56.50,   30.92){\circle*{0.8}} 
\put(  56.80,   31.08){\circle*{0.8}} 
\put(  57.10,   31.24){\circle*{0.8}} 
\put(  57.40,   31.39){\circle*{0.8}} 
\put(  57.70,   31.55){\circle*{0.8}} 
\put(  58.00,   31.71){\circle*{0.8}} 
\put(  58.30,   31.87){\circle*{0.8}} 
\put(  58.60,   32.03){\circle*{0.8}} 
\put(  58.90,   32.19){\circle*{0.8}} 
\put(  59.20,   32.35){\circle*{0.8}} 
\put(  59.50,   32.51){\circle*{0.8}} 
\put(  59.80,   32.66){\circle*{0.8}} 
\put(  60.10,   32.82){\circle*{0.8}} 
\put(  60.40,   32.98){\circle*{0.8}} 
\put(  60.70,   33.14){\circle*{0.8}} 
\put(  61.00,   33.30){\circle*{0.8}} 
\put(  61.30,   33.46){\circle*{0.8}} 
\put(  61.60,   33.62){\circle*{0.8}} 
\put(  61.90,   33.78){\circle*{0.8}} 
\put(  62.20,   33.93){\circle*{0.8}} 
\put(  62.50,   34.09){\circle*{0.8}} 
\put(  62.80,   34.25){\circle*{0.8}} 
\put(  63.10,   34.41){\circle*{0.8}} 
\put(  63.40,   34.57){\circle*{0.8}} 
\put(  63.70,   34.73){\circle*{0.8}} 
\put(  64.00,   34.89){\circle*{0.8}} 
\put(  64.30,   35.05){\circle*{0.8}} 
\put(  64.60,   35.20){\circle*{0.8}} 
\put(  64.90,   35.36){\circle*{0.8}} 
\put(  65.20,   35.52){\circle*{0.8}} 
\put(  65.50,   35.68){\circle*{0.8}} 
\put(  65.80,   35.84){\circle*{0.8}} 
\put(  66.10,   36.00){\circle*{0.8}} 
\put(  66.40,   36.16){\circle*{0.8}} 
\put(  66.70,   36.32){\circle*{0.8}} 
\put(  67.00,   36.47){\circle*{0.8}} 
\put(  67.30,   36.63){\circle*{0.8}} 
\put(  67.60,   36.79){\circle*{0.8}} 
\put(  67.90,   36.95){\circle*{0.8}} 
\put(  68.20,   37.11){\circle*{0.8}} 
\put(  68.50,   37.27){\circle*{0.8}} 
\put(  68.80,   37.43){\circle*{0.8}} 
\put(  69.10,   37.59){\circle*{0.8}} 
\put(  69.40,   37.74){\circle*{0.8}} 
\put(  69.70,   37.90){\circle*{0.8}} 
\put(  70.00,   38.06){\circle*{0.8}} 
\put(  70.30,   38.22){\circle*{0.8}} 
\put(  70.60,   38.38){\circle*{0.8}} 
\put(  70.90,   38.54){\circle*{0.8}} 
\put(  71.20,   38.70){\circle*{0.8}} 
\put(  71.50,   38.86){\circle*{0.8}} 
\put(  71.80,   39.01){\circle*{0.8}} 
\put(  72.10,   39.17){\circle*{0.8}} 
\put(  72.40,   39.33){\circle*{0.8}} 
\put(  72.70,   39.49){\circle*{0.8}} 
\put(  73.00,   39.65){\circle*{0.8}} 
\put(  73.30,   39.81){\circle*{0.8}} 
\put(  73.60,   39.97){\circle*{0.8}} 
\put(  73.90,   40.13){\circle*{0.8}} 
\put(  74.20,   40.28){\circle*{0.8}} 
\put(  74.50,   40.44){\circle*{0.8}} 
\put(  74.80,   40.60){\circle*{0.8}} 
\put(  75.10,   40.76){\circle*{0.8}} 
\put(  75.40,   40.92){\circle*{0.8}} 
\put(  75.70,   41.08){\circle*{0.8}} 
\put(  76.00,   41.24){\circle*{0.8}} 
\put(  76.30,   41.40){\circle*{0.8}} 
\put(  76.60,   41.55){\circle*{0.8}} 
\put(  76.90,   41.71){\circle*{0.8}} 
\put(  77.20,   41.87){\circle*{0.8}} 
\put(  77.50,   42.03){\circle*{0.8}} 
\put(  77.80,   42.19){\circle*{0.8}} 
\put(  78.10,   42.35){\circle*{0.8}} 
\put(  78.40,   42.51){\circle*{0.8}} 
\put(  78.70,   42.67){\circle*{0.8}} 
\put(  79.00,   42.83){\circle*{0.8}} 
\put(  79.30,   42.98){\circle*{0.8}} 
\put(  79.60,   43.14){\circle*{0.8}} 
\put(  79.90,   43.30){\circle*{0.8}} 
\put(  80.20,   43.46){\circle*{0.8}} 
\put(  80.50,   43.62){\circle*{0.8}} 
\put(  80.80,   43.78){\circle*{0.8}} 
\put(  81.10,   43.94){\circle*{0.8}} 
\put(  81.40,   44.10){\circle*{0.8}} 
\put(  81.70,   44.25){\circle*{0.8}} 
\put(  82.00,   44.41){\circle*{0.8}} 
\put(  82.30,   44.57){\circle*{0.8}} 
\put(  82.60,   44.73){\circle*{0.8}} 
\put(  82.90,   44.89){\circle*{0.8}} 
\put(  83.20,   45.05){\circle*{0.8}} 
\put(  83.50,   45.21){\circle*{0.8}} 
\put(  83.80,   45.37){\circle*{0.8}} 
\put(  84.10,   45.52){\circle*{0.8}} 
\put(  84.40,   45.68){\circle*{0.8}} 
\put(  84.70,   45.84){\circle*{0.8}} 
\put(  85.00,   46.00){\circle*{0.8}} 
\put(  85.30,   46.16){\circle*{0.8}} 
\put(  85.60,   46.32){\circle*{0.8}} 
\put(  85.90,   46.48){\circle*{0.8}} 
\put(  86.20,   46.64){\circle*{0.8}} 
\put(  86.50,   46.79){\circle*{0.8}} 
\put(  86.80,   46.95){\circle*{0.8}} 
\put(  87.10,   47.11){\circle*{0.8}} 
\put(  87.40,   47.27){\circle*{0.8}} 
\put(  87.70,   47.43){\circle*{0.8}} 
\put(  88.00,   47.59){\circle*{0.8}} 
\put(  88.30,   47.75){\circle*{0.8}} 
\put(  88.60,   47.91){\circle*{0.8}} 
\put(  88.90,   48.06){\circle*{0.8}} 
\put(  89.20,   48.22){\circle*{0.8}} 
\put(  89.50,   48.38){\circle*{0.8}} 
\put(  89.80,   48.54){\circle*{0.8}} 
\put(  90.10,   48.70){\circle*{0.8}} 
\put(  90.40,   48.86){\circle*{0.8}} 
\put(  90.70,   49.02){\circle*{0.8}} 
\put(  91.00,   49.18){\circle*{0.8}} 
\put(  91.30,   49.33){\circle*{0.8}} 
\put(  91.60,   49.49){\circle*{0.8}} 
\put(  91.90,   49.65){\circle*{0.8}} 
\put(  92.20,   49.81){\circle*{0.8}} 
\put(  92.50,   49.97){\circle*{0.8}} 
\put(  92.80,   50.13){\circle*{0.8}} 
\put(  93.10,   50.29){\circle*{0.8}} 
\put(  93.40,   50.45){\circle*{0.8}} 
\put(  93.70,   50.60){\circle*{0.8}} 
\put(  94.00,   50.76){\circle*{0.8}} 
\put(  94.30,   50.92){\circle*{0.8}} 
\put(  94.60,   51.08){\circle*{0.8}} 
\put(  94.90,   51.24){\circle*{0.8}} 
\put(  95.20,   51.40){\circle*{0.8}} 
\put(  95.50,   51.56){\circle*{0.8}} 
\put(  95.80,   51.72){\circle*{0.8}} 
\put(  96.10,   51.87){\circle*{0.8}} 
\put(  96.40,   52.03){\circle*{0.8}} 
\put(  96.70,   52.19){\circle*{0.8}} 
\put(  97.00,   52.35){\circle*{0.8}} 
\put(  97.30,   52.51){\circle*{0.8}} 
\put(  97.60,   52.67){\circle*{0.8}} 
\put(  97.90,   52.83){\circle*{0.8}} 
\put(  98.20,   52.99){\circle*{0.8}} 
\put(  98.50,   53.14){\circle*{0.8}} 
\put(  98.80,   53.30){\circle*{0.8}} 
\put(  99.10,   53.46){\circle*{0.8}} 
\put(  99.40,   53.62){\circle*{0.8}} 
\put(  99.70,   53.78){\circle*{0.8}} 
\put( 100.00,   53.94){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(5,0)(5,0){19}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){$-10.0$}
\put(89,-7){190.0}
\put(60,-7){$T$}
\put(-12,0){0.82}
\put(-12,97){0.90}
\put(-10,70){$v$}
\put(102,68){1}
\put(92,102){2}
\put(54.74, 0){\line(0,1){100}}
\put(53, 102){$T_{\rm g}$}

\put(  87.52,   91.88){\circle{1.8}} 
\put(  85.17,   88.38){\circle{1.8}} 
\put(  82.78,   84.75){\circle{1.8}} 
\put(  80.32,   81.13){\circle{1.8}} 
\put(  76.57,   76.00){\circle{1.8}} 
\put(  74.39,   72.38){\circle{1.8}} 
\put(  71.97,   68.88){\circle{1.8}} 
\put(  69.63,   65.25){\circle{1.8}} 
\put(  66.97,   61.25){\circle{1.8}} 
\put(  65.08,   58.75){\circle{1.8}} 
\put(  61.16,   53.13){\circle{1.8}} 
\put(  59.38,   50.50){\circle{1.8}} 
\put(  57.45,   47.88){\circle{1.8}} 
\put(  55.38,   45.63){\circle{1.8}} 
\put(  53.23,   43.88){\circle{1.8}} 
\put(  51.32,   42.50){\circle{1.8}} 
\put(  49.34,   41.25){\circle{1.8}} 
\put(  47.30,   40.00){\circle{1.8}} 
\put(  45.52,   38.75){\circle{1.8}} 
\put(  44.39,   38.25){\circle{1.8}} 
\put(  42.41,   37.13){\circle{1.8}} 
\put(  40.49,   35.88){\circle{1.8}} 
\put(  38.44,   34.63){\circle{1.8}} 
\put(  36.47,   33.50){\circle{1.8}} 
\put(  34.35,   32.38){\circle{1.8}} 
\put(  32.46,   31.25){\circle{1.8}} 
\put(  29.99,   29.88){\circle{1.8}} 
\put(  27.63,   28.50){\circle{1.8}} 
\put(  25.82,   27.50){\circle{1.8}} 
\put(  24.65,   26.25){\circle{1.8}} 
\put(  21.93,   25.13){\circle{1.8}} 
\put(  19.98,   24.13){\circle{1.8}} 
\put(  18.12,   23.13){\circle{1.8}} 
\put(  15.99,   22.13){\circle{1.8}} 
\put(  14.02,   21.13){\circle{1.8}} 
\put(  12.16,   20.13){\circle{1.8}} 
\put(  10.24,   19.25){\circle{1.8}} 
\put(   8.28,   18.38){\circle{1.8}} 
\put(   5.95,   17.50){\circle{1.8}} 
\put(   4.09,   16.63){\circle{1.8}} 
\put(   1.90,   15.63){\circle{1.8}} 
\put(   0.57,   15.13){\circle{1.8}} 

\put(  25.10,    0.11){\circle*{0.8}} 
\put(  25.40,    0.55){\circle*{0.8}} 
\put(  25.60,    0.84){\circle*{0.8}} 
\put(  25.90,    1.28){\circle*{0.8}} 
\put(  26.10,    1.58){\circle*{0.8}} 
\put(  26.40,    2.02){\circle*{0.8}} 
\put(  26.60,    2.31){\circle*{0.8}} 
\put(  26.90,    2.75){\circle*{0.8}} 
\put(  27.10,    3.05){\circle*{0.8}} 
\put(  27.40,    3.49){\circle*{0.8}} 
\put(  27.60,    3.78){\circle*{0.8}} 
\put(  27.90,    4.22){\circle*{0.8}} 
\put(  28.10,    4.52){\circle*{0.8}} 
\put(  28.40,    4.96){\circle*{0.8}} 
\put(  28.60,    5.25){\circle*{0.8}} 
\put(  28.90,    5.69){\circle*{0.8}} 
\put(  29.10,    5.98){\circle*{0.8}} 
\put(  29.40,    6.42){\circle*{0.8}} 
\put(  29.60,    6.72){\circle*{0.8}} 
\put(  29.90,    7.16){\circle*{0.8}} 
\put(  30.10,    7.45){\circle*{0.8}} 
\put(  30.40,    7.89){\circle*{0.8}} 
\put(  30.60,    8.19){\circle*{0.8}} 
\put(  30.90,    8.63){\circle*{0.8}} 
\put(  31.10,    8.92){\circle*{0.8}} 
\put(  31.40,    9.36){\circle*{0.8}} 
\put(  31.60,    9.65){\circle*{0.8}} 
\put(  31.90,   10.09){\circle*{0.8}} 
\put(  32.20,   10.54){\circle*{0.8}} 
\put(  32.50,   10.98){\circle*{0.8}} 
\put(  32.80,   11.42){\circle*{0.8}} 
\put(  33.10,   11.86){\circle*{0.8}} 
\put(  33.40,   12.30){\circle*{0.8}} 
\put(  33.70,   12.74){\circle*{0.8}} 
\put(  34.00,   13.18){\circle*{0.8}} 
\put(  34.30,   13.62){\circle*{0.8}} 
\put(  34.60,   14.06){\circle*{0.8}} 
\put(  34.90,   14.50){\circle*{0.8}} 
\put(  35.20,   14.94){\circle*{0.8}} 
\put(  35.50,   15.38){\circle*{0.8}} 
\put(  35.80,   15.82){\circle*{0.8}} 
\put(  36.10,   16.26){\circle*{0.8}} 
\put(  36.40,   16.70){\circle*{0.8}} 
\put(  36.70,   17.14){\circle*{0.8}} 
\put(  37.00,   17.58){\circle*{0.8}} 
\put(  37.30,   18.02){\circle*{0.8}} 
\put(  37.60,   18.46){\circle*{0.8}} 
\put(  37.90,   18.90){\circle*{0.8}} 
\put(  38.20,   19.34){\circle*{0.8}} 
\put(  38.50,   19.79){\circle*{0.8}} 
\put(  38.80,   20.23){\circle*{0.8}} 
\put(  39.10,   20.67){\circle*{0.8}} 
\put(  39.40,   21.11){\circle*{0.8}} 
\put(  39.70,   21.55){\circle*{0.8}} 
\put(  40.00,   21.99){\circle*{0.8}} 
\put(  40.30,   22.43){\circle*{0.8}} 
\put(  40.60,   22.87){\circle*{0.8}} 
\put(  40.90,   23.31){\circle*{0.8}} 
\put(  41.20,   23.75){\circle*{0.8}} 
\put(  41.50,   24.19){\circle*{0.8}} 
\put(  41.80,   24.63){\circle*{0.8}} 
\put(  42.10,   25.07){\circle*{0.8}} 
\put(  42.40,   25.51){\circle*{0.8}} 
\put(  42.70,   25.95){\circle*{0.8}} 
\put(  43.00,   26.39){\circle*{0.8}} 
\put(  43.30,   26.83){\circle*{0.8}} 
\put(  43.60,   27.27){\circle*{0.8}} 
\put(  43.90,   27.71){\circle*{0.8}} 
\put(  44.20,   28.15){\circle*{0.8}} 
\put(  44.50,   28.60){\circle*{0.8}} 
\put(  44.80,   29.04){\circle*{0.8}} 
\put(  45.10,   29.48){\circle*{0.8}} 
\put(  45.40,   29.92){\circle*{0.8}} 
\put(  45.70,   30.36){\circle*{0.8}} 
\put(  46.00,   30.80){\circle*{0.8}} 
\put(  46.30,   31.24){\circle*{0.8}} 
\put(  46.60,   31.68){\circle*{0.8}} 
\put(  46.90,   32.12){\circle*{0.8}} 
\put(  47.20,   32.56){\circle*{0.8}} 
\put(  47.50,   33.00){\circle*{0.8}} 
\put(  47.80,   33.44){\circle*{0.8}} 
\put(  48.10,   33.88){\circle*{0.8}} 
\put(  48.40,   34.32){\circle*{0.8}} 
\put(  48.70,   34.76){\circle*{0.8}} 
\put(  49.00,   35.20){\circle*{0.8}} 
\put(  49.30,   35.64){\circle*{0.8}} 
\put(  49.60,   36.08){\circle*{0.8}} 
\put(  49.90,   36.52){\circle*{0.8}} 
\put(  50.20,   36.96){\circle*{0.8}} 
\put(  50.50,   37.40){\circle*{0.8}} 
\put(  50.80,   37.85){\circle*{0.8}} 
\put(  51.10,   38.29){\circle*{0.8}} 
\put(  51.40,   38.73){\circle*{0.8}} 
\put(  51.70,   39.17){\circle*{0.8}} 
\put(  52.00,   39.61){\circle*{0.8}} 
\put(  52.30,   40.05){\circle*{0.8}} 
\put(  52.60,   40.49){\circle*{0.8}} 
\put(  52.90,   40.93){\circle*{0.8}} 
\put(  53.20,   41.37){\circle*{0.8}} 
\put(  53.50,   41.81){\circle*{0.8}} 
\put(  53.80,   42.25){\circle*{0.8}} 
\put(  54.10,   42.69){\circle*{0.8}} 
\put(  54.40,   43.13){\circle*{0.8}} 
\put(  54.70,   43.57){\circle*{0.8}} 
\put(  55.00,   44.01){\circle*{0.8}} 
\put(  55.30,   44.45){\circle*{0.8}} 
\put(  55.60,   44.89){\circle*{0.8}} 
\put(  55.90,   45.33){\circle*{0.8}} 
\put(  56.20,   45.77){\circle*{0.8}} 
\put(  56.50,   46.21){\circle*{0.8}} 
\put(  56.80,   46.66){\circle*{0.8}} 
\put(  57.10,   47.10){\circle*{0.8}} 
\put(  57.40,   47.54){\circle*{0.8}} 
\put(  57.70,   47.98){\circle*{0.8}} 
\put(  58.00,   48.42){\circle*{0.8}} 
\put(  58.30,   48.86){\circle*{0.8}} 
\put(  58.60,   49.30){\circle*{0.8}} 
\put(  58.90,   49.74){\circle*{0.8}} 
\put(  59.20,   50.18){\circle*{0.8}} 
\put(  59.50,   50.62){\circle*{0.8}} 
\put(  59.80,   51.06){\circle*{0.8}} 
\put(  60.10,   51.50){\circle*{0.8}} 
\put(  60.40,   51.94){\circle*{0.8}} 
\put(  60.70,   52.38){\circle*{0.8}} 
\put(  61.00,   52.82){\circle*{0.8}} 
\put(  61.30,   53.26){\circle*{0.8}} 
\put(  61.60,   53.70){\circle*{0.8}} 
\put(  61.90,   54.14){\circle*{0.8}} 
\put(  62.20,   54.58){\circle*{0.8}} 
\put(  62.50,   55.02){\circle*{0.8}} 
\put(  62.80,   55.46){\circle*{0.8}} 
\put(  63.10,   55.91){\circle*{0.8}} 
\put(  63.40,   56.35){\circle*{0.8}} 
\put(  63.70,   56.79){\circle*{0.8}} 
\put(  64.00,   57.23){\circle*{0.8}} 
\put(  64.30,   57.67){\circle*{0.8}} 
\put(  64.60,   58.11){\circle*{0.8}} 
\put(  64.90,   58.55){\circle*{0.8}} 
\put(  65.20,   58.99){\circle*{0.8}} 
\put(  65.50,   59.43){\circle*{0.8}} 
\put(  65.80,   59.87){\circle*{0.8}} 
\put(  66.10,   60.31){\circle*{0.8}} 
\put(  66.40,   60.75){\circle*{0.8}} 
\put(  66.70,   61.19){\circle*{0.8}} 
\put(  67.00,   61.63){\circle*{0.8}} 
\put(  67.30,   62.07){\circle*{0.8}} 
\put(  67.60,   62.51){\circle*{0.8}} 
\put(  67.90,   62.95){\circle*{0.8}} 
\put(  68.20,   63.39){\circle*{0.8}} 
\put(  68.50,   63.83){\circle*{0.8}} 
\put(  68.80,   64.27){\circle*{0.8}} 
\put(  69.10,   64.72){\circle*{0.8}} 
\put(  69.40,   65.16){\circle*{0.8}} 
\put(  69.70,   65.60){\circle*{0.8}} 
\put(  70.00,   66.04){\circle*{0.8}} 
\put(  70.30,   66.48){\circle*{0.8}} 
\put(  70.60,   66.92){\circle*{0.8}} 
\put(  70.90,   67.36){\circle*{0.8}} 
\put(  71.20,   67.80){\circle*{0.8}} 
\put(  71.50,   68.24){\circle*{0.8}} 
\put(  71.80,   68.68){\circle*{0.8}} 
\put(  72.10,   69.12){\circle*{0.8}} 
\put(  72.40,   69.56){\circle*{0.8}} 
\put(  72.70,   70.00){\circle*{0.8}} 
\put(  73.00,   70.44){\circle*{0.8}} 
\put(  73.30,   70.88){\circle*{0.8}} 
\put(  73.60,   71.32){\circle*{0.8}} 
\put(  73.90,   71.76){\circle*{0.8}} 
\put(  74.20,   72.20){\circle*{0.8}} 
\put(  74.50,   72.64){\circle*{0.8}} 
\put(  74.80,   73.08){\circle*{0.8}} 
\put(  75.10,   73.52){\circle*{0.8}} 
\put(  75.40,   73.97){\circle*{0.8}} 
\put(  75.70,   74.41){\circle*{0.8}} 
\put(  76.00,   74.85){\circle*{0.8}} 
\put(  76.30,   75.29){\circle*{0.8}} 
\put(  76.60,   75.73){\circle*{0.8}} 
\put(  76.90,   76.17){\circle*{0.8}} 
\put(  77.20,   76.61){\circle*{0.8}} 
\put(  77.50,   77.05){\circle*{0.8}} 
\put(  77.80,   77.49){\circle*{0.8}} 
\put(  78.10,   77.93){\circle*{0.8}} 
\put(  78.40,   78.37){\circle*{0.8}} 
\put(  78.70,   78.81){\circle*{0.8}} 
\put(  79.00,   79.25){\circle*{0.8}} 
\put(  79.30,   79.69){\circle*{0.8}} 
\put(  79.60,   80.13){\circle*{0.8}} 
\put(  79.90,   80.57){\circle*{0.8}} 
\put(  80.20,   81.01){\circle*{0.8}} 
\put(  80.50,   81.45){\circle*{0.8}} 
\put(  80.80,   81.89){\circle*{0.8}} 
\put(  81.10,   82.33){\circle*{0.8}} 
\put(  81.40,   82.78){\circle*{0.8}} 
\put(  81.70,   83.22){\circle*{0.8}} 
\put(  82.00,   83.66){\circle*{0.8}} 
\put(  82.30,   84.10){\circle*{0.8}} 
\put(  82.60,   84.54){\circle*{0.8}} 
\put(  82.90,   84.98){\circle*{0.8}} 
\put(  83.20,   85.42){\circle*{0.8}} 
\put(  83.50,   85.86){\circle*{0.8}} 
\put(  83.80,   86.30){\circle*{0.8}} 
\put(  84.10,   86.74){\circle*{0.8}} 
\put(  84.40,   87.18){\circle*{0.8}} 
\put(  84.70,   87.62){\circle*{0.8}} 
\put(  85.00,   88.06){\circle*{0.8}} 
\put(  85.30,   88.50){\circle*{0.8}} 
\put(  85.60,   88.94){\circle*{0.8}} 
\put(  85.90,   89.38){\circle*{0.8}} 
\put(  86.20,   89.82){\circle*{0.8}} 
\put(  86.50,   90.26){\circle*{0.8}} 
\put(  86.80,   90.70){\circle*{0.8}} 
\put(  87.10,   91.14){\circle*{0.8}} 
\put(  87.40,   91.58){\circle*{0.8}} 
\put(  87.70,   92.03){\circle*{0.8}} 
\put(  88.00,   92.47){\circle*{0.8}} 
\put(  88.30,   92.91){\circle*{0.8}} 
\put(  88.60,   93.35){\circle*{0.8}} 
\put(  88.90,   93.79){\circle*{0.8}} 
\put(  89.20,   94.23){\circle*{0.8}} 
\put(  89.50,   94.67){\circle*{0.8}} 
\put(  89.80,   95.11){\circle*{0.8}} 
\put(  90.10,   95.55){\circle*{0.8}} 
\put(  90.40,   95.99){\circle*{0.8}} 
\put(  90.70,   96.43){\circle*{0.8}} 
\put(  91.00,   96.87){\circle*{0.8}} 
\put(  91.30,   97.31){\circle*{0.8}} 
\put(  91.60,   97.75){\circle*{0.8}} 
\put(  91.90,   98.19){\circle*{0.8}} 
\put(  92.20,   98.63){\circle*{0.8}} 
\put(  92.50,   99.07){\circle*{0.8}} 
\put(  92.80,   99.51){\circle*{0.8}} 
\put(  93.10,   99.95){\circle*{0.8}} 

\put(   0.20,   13.89){\circle*{0.8}} 
\put(   0.40,   14.00){\circle*{0.8}} 
\put(   0.70,   14.17){\circle*{0.8}} 
\put(   0.90,   14.28){\circle*{0.8}} 
\put(   1.20,   14.44){\circle*{0.8}} 
\put(   1.50,   14.60){\circle*{0.8}} 
\put(   1.70,   14.71){\circle*{0.8}} 
\put(   2.00,   14.88){\circle*{0.8}} 
\put(   2.30,   15.04){\circle*{0.8}} 
\put(   2.60,   15.20){\circle*{0.8}} 
\put(   2.90,   15.37){\circle*{0.8}} 
\put(   3.20,   15.53){\circle*{0.8}} 
\put(   3.50,   15.69){\circle*{0.8}} 
\put(   3.80,   15.86){\circle*{0.8}} 
\put(   4.10,   16.02){\circle*{0.8}} 
\put(   4.40,   16.18){\circle*{0.8}} 
\put(   4.70,   16.35){\circle*{0.8}} 
\put(   5.00,   16.51){\circle*{0.8}} 
\put(   5.30,   16.67){\circle*{0.8}} 
\put(   5.60,   16.84){\circle*{0.8}} 
\put(   5.90,   17.00){\circle*{0.8}} 
\put(   6.20,   17.16){\circle*{0.8}} 
\put(   6.50,   17.33){\circle*{0.8}} 
\put(   6.80,   17.49){\circle*{0.8}} 
\put(   7.10,   17.66){\circle*{0.8}} 
\put(   7.40,   17.82){\circle*{0.8}} 
\put(   7.70,   17.98){\circle*{0.8}} 
\put(   8.00,   18.15){\circle*{0.8}} 
\put(   8.30,   18.31){\circle*{0.8}} 
\put(   8.60,   18.47){\circle*{0.8}} 
\put(   8.80,   18.58){\circle*{0.8}} 
\put(   9.10,   18.75){\circle*{0.8}} 
\put(   9.30,   18.85){\circle*{0.8}} 
\put(   9.60,   19.02){\circle*{0.8}} 
\put(   9.80,   19.13){\circle*{0.8}} 
\put(  10.10,   19.29){\circle*{0.8}} 
\put(  10.30,   19.40){\circle*{0.8}} 
\put(  10.60,   19.56){\circle*{0.8}} 
\put(  10.80,   19.67){\circle*{0.8}} 
\put(  11.10,   19.84){\circle*{0.8}} 
\put(  11.30,   19.95){\circle*{0.8}} 
\put(  11.60,   20.11){\circle*{0.8}} 
\put(  11.80,   20.22){\circle*{0.8}} 
\put(  12.10,   20.38){\circle*{0.8}} 
\put(  12.30,   20.49){\circle*{0.8}} 
\put(  12.60,   20.65){\circle*{0.8}} 
\put(  12.80,   20.76){\circle*{0.8}} 
\put(  13.10,   20.93){\circle*{0.8}} 
\put(  13.30,   21.04){\circle*{0.8}} 
\put(  13.60,   21.20){\circle*{0.8}} 
\put(  13.80,   21.31){\circle*{0.8}} 
\put(  14.10,   21.47){\circle*{0.8}} 
\put(  14.30,   21.58){\circle*{0.8}} 
\put(  14.60,   21.74){\circle*{0.8}} 
\put(  14.80,   21.85){\circle*{0.8}} 
\put(  15.10,   22.02){\circle*{0.8}} 
\put(  15.30,   22.13){\circle*{0.8}} 
\put(  15.60,   22.29){\circle*{0.8}} 
\put(  15.80,   22.40){\circle*{0.8}} 
\put(  16.10,   22.56){\circle*{0.8}} 
\put(  16.40,   22.73){\circle*{0.8}} 
\put(  16.60,   22.83){\circle*{0.8}} 
\put(  16.90,   23.00){\circle*{0.8}} 
\put(  17.10,   23.11){\circle*{0.8}} 
\put(  17.40,   23.27){\circle*{0.8}} 
\put(  17.60,   23.38){\circle*{0.8}} 
\put(  17.90,   23.54){\circle*{0.8}} 
\put(  18.10,   23.65){\circle*{0.8}} 
\put(  18.40,   23.82){\circle*{0.8}} 
\put(  18.60,   23.92){\circle*{0.8}} 
\put(  18.90,   24.09){\circle*{0.8}} 
\put(  19.10,   24.20){\circle*{0.8}} 
\put(  19.40,   24.36){\circle*{0.8}} 
\put(  19.60,   24.47){\circle*{0.8}} 
\put(  19.90,   24.63){\circle*{0.8}} 
\put(  20.10,   24.74){\circle*{0.8}} 
\put(  20.40,   24.91){\circle*{0.8}} 
\put(  20.60,   25.02){\circle*{0.8}} 
\put(  20.90,   25.18){\circle*{0.8}} 
\put(  21.10,   25.29){\circle*{0.8}} 
\put(  21.40,   25.45){\circle*{0.8}} 
\put(  21.60,   25.56){\circle*{0.8}} 
\put(  21.90,   25.72){\circle*{0.8}} 
\put(  22.10,   25.83){\circle*{0.8}} 
\put(  22.40,   26.00){\circle*{0.8}} 
\put(  22.60,   26.11){\circle*{0.8}} 
\put(  22.90,   26.27){\circle*{0.8}} 
\put(  23.10,   26.38){\circle*{0.8}} 
\put(  23.40,   26.54){\circle*{0.8}} 
\put(  23.60,   26.65){\circle*{0.8}} 
\put(  23.90,   26.81){\circle*{0.8}} 
\put(  24.10,   26.92){\circle*{0.8}} 
\put(  24.40,   27.09){\circle*{0.8}} 
\put(  24.60,   27.20){\circle*{0.8}} 
\put(  24.90,   27.36){\circle*{0.8}} 
\put(  25.10,   27.47){\circle*{0.8}} 
\put(  25.40,   27.63){\circle*{0.8}} 
\put(  25.60,   27.74){\circle*{0.8}} 
\put(  25.90,   27.90){\circle*{0.8}} 
\put(  26.10,   28.01){\circle*{0.8}} 
\put(  26.40,   28.18){\circle*{0.8}} 
\put(  26.60,   28.29){\circle*{0.8}} 
\put(  26.90,   28.45){\circle*{0.8}} 
\put(  27.10,   28.56){\circle*{0.8}} 
\put(  27.40,   28.72){\circle*{0.8}} 
\put(  27.60,   28.83){\circle*{0.8}} 
\put(  27.90,   28.99){\circle*{0.8}} 
\put(  28.10,   29.10){\circle*{0.8}} 
\put(  28.40,   29.27){\circle*{0.8}} 
\put(  28.60,   29.38){\circle*{0.8}} 
\put(  28.90,   29.54){\circle*{0.8}} 
\put(  29.10,   29.65){\circle*{0.8}} 
\put(  29.40,   29.81){\circle*{0.8}} 
\put(  29.60,   29.92){\circle*{0.8}} 
\put(  29.90,   30.09){\circle*{0.8}} 
\put(  30.10,   30.19){\circle*{0.8}} 
\put(  30.40,   30.36){\circle*{0.8}} 
\put(  30.60,   30.47){\circle*{0.8}} 
\put(  30.90,   30.63){\circle*{0.8}} 
\put(  31.10,   30.74){\circle*{0.8}} 
\put(  31.40,   30.90){\circle*{0.8}} 
\put(  31.60,   31.01){\circle*{0.8}} 
\put(  31.90,   31.18){\circle*{0.8}} 
\put(  32.20,   31.34){\circle*{0.8}} 
\put(  32.50,   31.50){\circle*{0.8}} 
\put(  32.80,   31.67){\circle*{0.8}} 
\put(  33.10,   31.83){\circle*{0.8}} 
\put(  33.40,   31.99){\circle*{0.8}} 
\put(  33.70,   32.16){\circle*{0.8}} 
\put(  34.00,   32.32){\circle*{0.8}} 
\put(  34.30,   32.48){\circle*{0.8}} 
\put(  34.60,   32.65){\circle*{0.8}} 
\put(  34.90,   32.81){\circle*{0.8}} 
\put(  35.20,   32.97){\circle*{0.8}} 
\put(  35.50,   33.14){\circle*{0.8}} 
\put(  35.80,   33.30){\circle*{0.8}} 
\put(  36.10,   33.47){\circle*{0.8}} 
\put(  36.40,   33.63){\circle*{0.8}} 
\put(  36.70,   33.79){\circle*{0.8}} 
\put(  37.00,   33.96){\circle*{0.8}} 
\put(  37.30,   34.12){\circle*{0.8}} 
\put(  37.60,   34.28){\circle*{0.8}} 
\put(  37.90,   34.45){\circle*{0.8}} 
\put(  38.20,   34.61){\circle*{0.8}} 
\put(  38.50,   34.77){\circle*{0.8}} 
\put(  38.80,   34.94){\circle*{0.8}} 
\put(  39.10,   35.10){\circle*{0.8}} 
\put(  39.40,   35.26){\circle*{0.8}} 
\put(  39.70,   35.43){\circle*{0.8}} 
\put(  40.00,   35.59){\circle*{0.8}} 
\put(  40.30,   35.75){\circle*{0.8}} 
\put(  40.60,   35.92){\circle*{0.8}} 
\put(  40.90,   36.08){\circle*{0.8}} 
\put(  41.20,   36.25){\circle*{0.8}} 
\put(  41.50,   36.41){\circle*{0.8}} 
\put(  41.80,   36.57){\circle*{0.8}} 
\put(  42.10,   36.74){\circle*{0.8}} 
\put(  42.40,   36.90){\circle*{0.8}} 
\put(  42.70,   37.06){\circle*{0.8}} 
\put(  43.00,   37.23){\circle*{0.8}} 
\put(  43.30,   37.39){\circle*{0.8}} 
\put(  43.60,   37.55){\circle*{0.8}} 
\put(  43.90,   37.72){\circle*{0.8}} 
\put(  44.20,   37.88){\circle*{0.8}} 
\put(  44.50,   38.04){\circle*{0.8}} 
\put(  44.80,   38.21){\circle*{0.8}} 
\put(  45.10,   38.37){\circle*{0.8}} 
\put(  45.40,   38.54){\circle*{0.8}} 
\put(  45.70,   38.70){\circle*{0.8}} 
\put(  46.00,   38.86){\circle*{0.8}} 
\put(  46.30,   39.03){\circle*{0.8}} 
\put(  46.60,   39.19){\circle*{0.8}} 
\put(  46.90,   39.35){\circle*{0.8}} 
\put(  47.20,   39.52){\circle*{0.8}} 
\put(  47.50,   39.68){\circle*{0.8}} 
\put(  47.80,   39.84){\circle*{0.8}} 
\put(  48.10,   40.01){\circle*{0.8}} 
\put(  48.40,   40.17){\circle*{0.8}} 
\put(  48.70,   40.33){\circle*{0.8}} 
\put(  49.00,   40.50){\circle*{0.8}} 
\put(  49.30,   40.66){\circle*{0.8}} 
\put(  49.60,   40.82){\circle*{0.8}} 
\put(  49.90,   40.99){\circle*{0.8}} 
\put(  50.20,   41.15){\circle*{0.8}} 
\put(  50.50,   41.32){\circle*{0.8}} 
\put(  50.80,   41.48){\circle*{0.8}} 
\put(  51.10,   41.64){\circle*{0.8}} 
\put(  51.40,   41.81){\circle*{0.8}} 
\put(  51.70,   41.97){\circle*{0.8}} 
\put(  52.00,   42.13){\circle*{0.8}} 
\put(  52.30,   42.30){\circle*{0.8}} 
\put(  52.60,   42.46){\circle*{0.8}} 
\put(  52.90,   42.62){\circle*{0.8}} 
\put(  53.20,   42.79){\circle*{0.8}} 
\put(  53.50,   42.95){\circle*{0.8}} 
\put(  53.80,   43.11){\circle*{0.8}} 
\put(  54.10,   43.28){\circle*{0.8}} 
\put(  54.40,   43.44){\circle*{0.8}} 
\put(  54.70,   43.61){\circle*{0.8}} 
\put(  55.00,   43.77){\circle*{0.8}} 
\put(  55.30,   43.93){\circle*{0.8}} 
\put(  55.60,   44.10){\circle*{0.8}} 
\put(  55.90,   44.26){\circle*{0.8}} 
\put(  56.20,   44.42){\circle*{0.8}} 
\put(  56.50,   44.59){\circle*{0.8}} 
\put(  56.80,   44.75){\circle*{0.8}} 
\put(  57.10,   44.91){\circle*{0.8}} 
\put(  57.40,   45.08){\circle*{0.8}} 
\put(  57.70,   45.24){\circle*{0.8}} 
\put(  58.00,   45.40){\circle*{0.8}} 
\put(  58.30,   45.57){\circle*{0.8}} 
\put(  58.60,   45.73){\circle*{0.8}} 
\put(  58.90,   45.89){\circle*{0.8}} 
\put(  59.20,   46.06){\circle*{0.8}} 
\put(  59.50,   46.22){\circle*{0.8}} 
\put(  59.80,   46.39){\circle*{0.8}} 
\put(  60.10,   46.55){\circle*{0.8}} 
\put(  60.40,   46.71){\circle*{0.8}} 
\put(  60.70,   46.88){\circle*{0.8}} 
\put(  61.00,   47.04){\circle*{0.8}} 
\put(  61.30,   47.20){\circle*{0.8}} 
\put(  61.60,   47.37){\circle*{0.8}} 
\put(  61.90,   47.53){\circle*{0.8}} 
\put(  62.20,   47.69){\circle*{0.8}} 
\put(  62.50,   47.86){\circle*{0.8}} 
\put(  62.80,   48.02){\circle*{0.8}} 
\put(  63.10,   48.18){\circle*{0.8}} 
\put(  63.40,   48.35){\circle*{0.8}} 
\put(  63.70,   48.51){\circle*{0.8}} 
\put(  64.00,   48.68){\circle*{0.8}} 
\put(  64.30,   48.84){\circle*{0.8}} 
\put(  64.60,   49.00){\circle*{0.8}} 
\put(  64.90,   49.17){\circle*{0.8}} 
\put(  65.20,   49.33){\circle*{0.8}} 
\put(  65.50,   49.49){\circle*{0.8}} 
\put(  65.80,   49.66){\circle*{0.8}} 
\put(  66.10,   49.82){\circle*{0.8}} 
\put(  66.40,   49.98){\circle*{0.8}} 
\put(  66.70,   50.15){\circle*{0.8}} 
\put(  67.00,   50.31){\circle*{0.8}} 
\put(  67.30,   50.47){\circle*{0.8}} 
\put(  67.60,   50.64){\circle*{0.8}} 
\put(  67.90,   50.80){\circle*{0.8}} 
\put(  68.20,   50.96){\circle*{0.8}} 
\put(  68.50,   51.13){\circle*{0.8}} 
\put(  68.80,   51.29){\circle*{0.8}} 
\put(  69.10,   51.46){\circle*{0.8}} 
\put(  69.40,   51.62){\circle*{0.8}} 
\put(  69.70,   51.78){\circle*{0.8}} 
\put(  70.00,   51.95){\circle*{0.8}} 
\put(  70.30,   52.11){\circle*{0.8}} 
\put(  70.60,   52.27){\circle*{0.8}} 
\put(  70.90,   52.44){\circle*{0.8}} 
\put(  71.20,   52.60){\circle*{0.8}} 
\put(  71.50,   52.76){\circle*{0.8}} 
\put(  71.80,   52.93){\circle*{0.8}} 
\put(  72.10,   53.09){\circle*{0.8}} 
\put(  72.40,   53.25){\circle*{0.8}} 
\put(  72.70,   53.42){\circle*{0.8}} 
\put(  73.00,   53.58){\circle*{0.8}} 
\put(  73.30,   53.75){\circle*{0.8}} 
\put(  73.60,   53.91){\circle*{0.8}} 
\put(  73.90,   54.07){\circle*{0.8}} 
\put(  74.20,   54.24){\circle*{0.8}} 
\put(  74.50,   54.40){\circle*{0.8}} 
\put(  74.80,   54.56){\circle*{0.8}} 
\put(  75.10,   54.73){\circle*{0.8}} 
\put(  75.40,   54.89){\circle*{0.8}} 
\put(  75.70,   55.05){\circle*{0.8}} 
\put(  76.00,   55.22){\circle*{0.8}} 
\put(  76.30,   55.38){\circle*{0.8}} 
\put(  76.60,   55.54){\circle*{0.8}} 
\put(  76.90,   55.71){\circle*{0.8}} 
\put(  77.20,   55.87){\circle*{0.8}} 
\put(  77.50,   56.03){\circle*{0.8}} 
\put(  77.80,   56.20){\circle*{0.8}} 
\put(  78.10,   56.36){\circle*{0.8}} 
\put(  78.40,   56.53){\circle*{0.8}} 
\put(  78.70,   56.69){\circle*{0.8}} 
\put(  79.00,   56.85){\circle*{0.8}} 
\put(  79.30,   57.02){\circle*{0.8}} 
\put(  79.60,   57.18){\circle*{0.8}} 
\put(  79.90,   57.34){\circle*{0.8}} 
\put(  80.20,   57.51){\circle*{0.8}} 
\put(  80.50,   57.67){\circle*{0.8}} 
\put(  80.80,   57.83){\circle*{0.8}} 
\put(  81.10,   58.00){\circle*{0.8}} 
\put(  81.40,   58.16){\circle*{0.8}} 
\put(  81.70,   58.32){\circle*{0.8}} 
\put(  82.00,   58.49){\circle*{0.8}} 
\put(  82.30,   58.65){\circle*{0.8}} 
\put(  82.60,   58.81){\circle*{0.8}} 
\put(  82.90,   58.98){\circle*{0.8}} 
\put(  83.20,   59.14){\circle*{0.8}} 
\put(  83.50,   59.31){\circle*{0.8}} 
\put(  83.80,   59.47){\circle*{0.8}} 
\put(  84.10,   59.63){\circle*{0.8}} 
\put(  84.40,   59.80){\circle*{0.8}} 
\put(  84.70,   59.96){\circle*{0.8}} 
\put(  85.00,   60.12){\circle*{0.8}} 
\put(  85.30,   60.29){\circle*{0.8}} 
\put(  85.60,   60.45){\circle*{0.8}} 
\put(  85.90,   60.61){\circle*{0.8}} 
\put(  86.20,   60.78){\circle*{0.8}} 
\put(  86.50,   60.94){\circle*{0.8}} 
\put(  86.80,   61.10){\circle*{0.8}} 
\put(  87.10,   61.27){\circle*{0.8}} 
\put(  87.40,   61.43){\circle*{0.8}} 
\put(  87.70,   61.60){\circle*{0.8}} 
\put(  88.00,   61.76){\circle*{0.8}} 
\put(  88.30,   61.92){\circle*{0.8}} 
\put(  88.60,   62.09){\circle*{0.8}} 
\put(  88.90,   62.25){\circle*{0.8}} 
\put(  89.20,   62.41){\circle*{0.8}} 
\put(  89.50,   62.58){\circle*{0.8}} 
\put(  89.80,   62.74){\circle*{0.8}} 
\put(  90.10,   62.90){\circle*{0.8}} 
\put(  90.40,   63.07){\circle*{0.8}} 
\put(  90.70,   63.23){\circle*{0.8}} 
\put(  91.00,   63.39){\circle*{0.8}} 
\put(  91.30,   63.56){\circle*{0.8}} 
\put(  91.60,   63.72){\circle*{0.8}} 
\put(  91.90,   63.88){\circle*{0.8}} 
\put(  92.20,   64.05){\circle*{0.8}} 
\put(  92.50,   64.21){\circle*{0.8}} 
\put(  92.80,   64.38){\circle*{0.8}} 
\put(  93.10,   64.54){\circle*{0.8}} 
\put(  93.40,   64.70){\circle*{0.8}} 
\put(  93.70,   64.87){\circle*{0.8}} 
\put(  94.00,   65.03){\circle*{0.8}} 
\put(  94.30,   65.19){\circle*{0.8}} 
\put(  94.60,   65.36){\circle*{0.8}} 
\put(  94.90,   65.52){\circle*{0.8}} 
\put(  95.20,   65.68){\circle*{0.8}} 
\put(  95.50,   65.85){\circle*{0.8}} 
\put(  95.80,   66.01){\circle*{0.8}} 
\put(  96.10,   66.17){\circle*{0.8}} 
\put(  96.40,   66.34){\circle*{0.8}} 
\put(  96.70,   66.50){\circle*{0.8}} 
\put(  97.00,   66.67){\circle*{0.8}} 
\put(  97.30,   66.83){\circle*{0.8}} 
\put(  97.60,   66.99){\circle*{0.8}} 
\put(  97.90,   67.16){\circle*{0.8}} 
\put(  98.20,   67.32){\circle*{0.8}} 
\put(  98.50,   67.48){\circle*{0.8}} 
\put(  98.80,   67.65){\circle*{0.8}} 
\put(  99.10,   67.81){\circle*{0.8}} 
\put(  99.40,   67.97){\circle*{0.8}} 
\put(  99.70,   68.14){\circle*{0.8}} 
\put( 100.00,   68.30){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-1.0$}
\put(94,-7){6.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){5.0}
\put(-14,70){$\log J$}
\put(102,59){1}
\put(102,72){2}
\put(102,77){3}
\put(102,85){4}
\put(102,91){5}
\put(102,95){6}
\put(96,102){7}
\put(85,102){8}
\put(71,102){9}

\put(   5.68,   -0.42){\circle{1.8}} 
\put(   9.99,   -0.26){\circle{1.8}} 
\put(  14.29,    0.09){\circle{1.8}} 
\put(  18.59,    0.67){\circle{1.8}} 
\put(  22.89,    0.91){\circle{1.8}} 
\put(  27.19,    1.21){\circle{1.8}} 
\put(  31.49,    1.73){\circle{1.8}} 
\put(  35.79,    2.35){\circle{1.8}} 
\put(  40.09,    3.17){\circle{1.8}} 
\put(  44.39,    4.19){\circle{1.8}} 
\put(  48.69,    6.02){\circle{1.8}} 
\put(  52.99,    7.85){\circle{1.8}} 
\put(  57.29,   10.63){\circle{1.8}} 
\put(  61.59,   13.87){\circle{1.8}} 
\put(  65.89,   17.70){\circle{1.8}} 
\put(  69.59,   21.51){\circle{1.8}} 
\put(  71.96,   24.08){\circle{1.8}} 
\put(  74.50,   27.04){\circle{1.8}} 
\put(  78.80,   32.19){\circle{1.8}} 
\put(  83.09,   37.63){\circle{1.8}} 
\put(  87.39,   43.11){\circle{1.8}} 
\put(  89.83,   46.15){\circle{1.8}} 
\put(  93.29,   50.37){\circle{1.8}} 
\put(  95.99,   53.42){\circle{1.8}} 

\put(   0.00,    0.59){\circle*{0.8}} 
\put(   0.24,    0.59){\circle*{0.8}} 
\put(   0.48,    0.59){\circle*{0.8}} 
\put(   0.70,    0.59){\circle*{0.8}} 
\put(   0.92,    0.59){\circle*{0.8}} 
\put(   1.13,    0.59){\circle*{0.8}} 
\put(   1.33,    0.59){\circle*{0.8}} 
\put(   1.63,    0.59){\circle*{0.8}} 
\put(   1.91,    0.59){\circle*{0.8}} 
\put(   2.18,    0.59){\circle*{0.8}} 
\put(   2.43,    0.59){\circle*{0.8}} 
\put(   2.68,    0.59){\circle*{0.8}} 
\put(   2.92,    0.59){\circle*{0.8}} 
\put(   3.14,    0.59){\circle*{0.8}} 
\put(   3.36,    0.59){\circle*{0.8}} 
\put(   3.58,    0.59){\circle*{0.8}} 
\put(   3.78,    0.59){\circle*{0.8}} 
\put(   4.05,    0.59){\circle*{0.8}} 
\put(   4.30,    0.59){\circle*{0.8}} 
\put(   4.54,    0.59){\circle*{0.8}} 
\put(   4.78,    0.59){\circle*{0.8}} 
\put(   5.00,    0.59){\circle*{0.8}} 
\put(   5.22,    0.59){\circle*{0.8}} 
\put(   5.43,    0.59){\circle*{0.8}} 
\put(   5.64,    0.60){\circle*{0.8}} 
\put(   5.88,    0.60){\circle*{0.8}} 
\put(   6.12,    0.60){\circle*{0.8}} 
\put(   6.34,    0.60){\circle*{0.8}} 
\put(   6.56,    0.60){\circle*{0.8}} 
\put(   6.77,    0.60){\circle*{0.8}} 
\put(   6.98,    0.60){\circle*{0.8}} 
\put(   7.22,    0.60){\circle*{0.8}} 
\put(   7.44,    0.60){\circle*{0.8}} 
\put(   7.67,    0.60){\circle*{0.8}} 
\put(   7.88,    0.60){\circle*{0.8}} 
\put(   8.08,    0.60){\circle*{0.8}} 
\put(   8.32,    0.60){\circle*{0.8}} 
\put(   8.54,    0.60){\circle*{0.8}} 
\put(   8.75,    0.60){\circle*{0.8}} 
\put(   8.96,    0.60){\circle*{0.8}} 
\put(   9.16,    0.60){\circle*{0.8}} 
\put(   9.39,    0.60){\circle*{0.8}} 
\put(   9.60,    0.60){\circle*{0.8}} 
\put(   9.81,    0.60){\circle*{0.8}} 
\put(  10.01,    0.60){\circle*{0.8}} 
\put(  10.23,    0.60){\circle*{0.8}} 
\put(  10.44,    0.60){\circle*{0.8}} 
\put(  10.64,    0.60){\circle*{0.8}} 
\put(  10.86,    0.60){\circle*{0.8}} 
\put(  11.07,    0.61){\circle*{0.8}} 
\put(  11.28,    0.61){\circle*{0.8}} 
\put(  11.50,    0.61){\circle*{0.8}} 
\put(  11.71,    0.61){\circle*{0.8}} 
\put(  11.91,    0.61){\circle*{0.8}} 
\put(  12.13,    0.61){\circle*{0.8}} 
\put(  12.33,    0.61){\circle*{0.8}} 
\put(  12.53,    0.61){\circle*{0.8}} 
\put(  12.74,    0.61){\circle*{0.8}} 
\put(  12.95,    0.61){\circle*{0.8}} 
\put(  13.16,    0.61){\circle*{0.8}} 
\put(  13.36,    0.61){\circle*{0.8}} 
\put(  13.58,    0.61){\circle*{0.8}} 
\put(  13.78,    0.62){\circle*{0.8}} 
\put(  13.99,    0.62){\circle*{0.8}} 
\put(  14.20,    0.62){\circle*{0.8}} 
\put(  14.41,    0.62){\circle*{0.8}} 
\put(  14.61,    0.62){\circle*{0.8}} 
\put(  14.82,    0.62){\circle*{0.8}} 
\put(  15.02,    0.62){\circle*{0.8}} 
\put(  15.23,    0.62){\circle*{0.8}} 
\put(  15.44,    0.62){\circle*{0.8}} 
\put(  15.64,    0.62){\circle*{0.8}} 
\put(  15.85,    0.63){\circle*{0.8}} 
\put(  16.06,    0.63){\circle*{0.8}} 
\put(  16.26,    0.63){\circle*{0.8}} 
\put(  16.46,    0.63){\circle*{0.8}} 
\put(  16.67,    0.63){\circle*{0.8}} 
\put(  16.88,    0.63){\circle*{0.8}} 
\put(  17.08,    0.63){\circle*{0.8}} 
\put(  17.28,    0.64){\circle*{0.8}} 
\put(  17.48,    0.64){\circle*{0.8}} 
\put(  17.69,    0.64){\circle*{0.8}} 
\put(  17.89,    0.64){\circle*{0.8}} 
\put(  18.10,    0.64){\circle*{0.8}} 
\put(  18.30,    0.64){\circle*{0.8}} 
\put(  18.50,    0.65){\circle*{0.8}} 
\put(  18.71,    0.65){\circle*{0.8}} 
\put(  18.91,    0.65){\circle*{0.8}} 
\put(  19.12,    0.65){\circle*{0.8}} 
\put(  19.32,    0.65){\circle*{0.8}} 
\put(  19.52,    0.66){\circle*{0.8}} 
\put(  19.72,    0.66){\circle*{0.8}} 
\put(  19.93,    0.66){\circle*{0.8}} 
\put(  20.13,    0.66){\circle*{0.8}} 
\put(  20.33,    0.67){\circle*{0.8}} 
\put(  20.53,    0.67){\circle*{0.8}} 
\put(  20.74,    0.67){\circle*{0.8}} 
\put(  20.94,    0.67){\circle*{0.8}} 
\put(  21.14,    0.68){\circle*{0.8}} 
\put(  21.34,    0.68){\circle*{0.8}} 
\put(  21.54,    0.68){\circle*{0.8}} 
\put(  21.75,    0.69){\circle*{0.8}} 
\put(  21.95,    0.69){\circle*{0.8}} 
\put(  22.15,    0.69){\circle*{0.8}} 
\put(  22.35,    0.70){\circle*{0.8}} 
\put(  22.56,    0.70){\circle*{0.8}} 
\put(  22.76,    0.70){\circle*{0.8}} 
\put(  22.96,    0.71){\circle*{0.8}} 
\put(  23.16,    0.71){\circle*{0.8}} 
\put(  23.36,    0.72){\circle*{0.8}} 
\put(  23.56,    0.72){\circle*{0.8}} 
\put(  23.77,    0.72){\circle*{0.8}} 
\put(  23.97,    0.73){\circle*{0.8}} 
\put(  24.17,    0.73){\circle*{0.8}} 
\put(  24.37,    0.74){\circle*{0.8}} 
\put(  24.57,    0.74){\circle*{0.8}} 
\put(  24.77,    0.75){\circle*{0.8}} 
\put(  24.97,    0.75){\circle*{0.8}} 
\put(  25.17,    0.76){\circle*{0.8}} 
\put(  25.38,    0.76){\circle*{0.8}} 
\put(  25.58,    0.77){\circle*{0.8}} 
\put(  25.78,    0.78){\circle*{0.8}} 
\put(  25.98,    0.78){\circle*{0.8}} 
\put(  26.18,    0.79){\circle*{0.8}} 
\put(  26.38,    0.79){\circle*{0.8}} 
\put(  26.58,    0.80){\circle*{0.8}} 
\put(  26.78,    0.81){\circle*{0.8}} 
\put(  26.98,    0.82){\circle*{0.8}} 
\put(  27.18,    0.82){\circle*{0.8}} 
\put(  27.38,    0.83){\circle*{0.8}} 
\put(  27.58,    0.84){\circle*{0.8}} 
\put(  27.78,    0.85){\circle*{0.8}} 
\put(  27.98,    0.85){\circle*{0.8}} 
\put(  28.19,    0.86){\circle*{0.8}} 
\put(  28.39,    0.87){\circle*{0.8}} 
\put(  28.45,    0.87){\circle*{0.8}} 
\put(  28.69,    0.89){\circle*{0.8}} 
\put(  28.93,    0.90){\circle*{0.8}} 
\put(  29.16,    0.91){\circle*{0.8}} 
\put(  29.38,    0.92){\circle*{0.8}} 
\put(  29.60,    0.93){\circle*{0.8}} 
\put(  29.81,    0.94){\circle*{0.8}} 
\put(  30.01,    0.95){\circle*{0.8}} 
\put(  30.29,    0.97){\circle*{0.8}} 
\put(  30.57,    0.99){\circle*{0.8}} 
\put(  30.83,    1.01){\circle*{0.8}} 
\put(  31.09,    1.02){\circle*{0.8}} 
\put(  31.33,    1.04){\circle*{0.8}} 
\put(  31.56,    1.06){\circle*{0.8}} 
\put(  31.79,    1.07){\circle*{0.8}} 
\put(  32.01,    1.09){\circle*{0.8}} 
\put(  32.22,    1.11){\circle*{0.8}} 
\put(  32.42,    1.12){\circle*{0.8}} 
\put(  32.68,    1.14){\circle*{0.8}} 
\put(  32.93,    1.17){\circle*{0.8}} 
\put(  33.17,    1.19){\circle*{0.8}} 
\put(  33.41,    1.21){\circle*{0.8}} 
\put(  33.63,    1.23){\circle*{0.8}} 
\put(  33.85,    1.25){\circle*{0.8}} 
\put(  34.05,    1.28){\circle*{0.8}} 
\put(  34.26,    1.30){\circle*{0.8}} 
\put(  34.50,    1.32){\circle*{0.8}} 
\put(  34.73,    1.35){\circle*{0.8}} 
\put(  34.96,    1.38){\circle*{0.8}} 
\put(  35.18,    1.40){\circle*{0.8}} 
\put(  35.39,    1.43){\circle*{0.8}} 
\put(  35.59,    1.46){\circle*{0.8}} 
\put(  35.83,    1.49){\circle*{0.8}} 
\put(  36.05,    1.52){\circle*{0.8}} 
\put(  36.27,    1.55){\circle*{0.8}} 
\put(  36.48,    1.58){\circle*{0.8}} 
\put(  36.69,    1.61){\circle*{0.8}} 
\put(  36.92,    1.65){\circle*{0.8}} 
\put(  37.14,    1.68){\circle*{0.8}} 
\put(  37.36,    1.72){\circle*{0.8}} 
\put(  37.56,    1.75){\circle*{0.8}} 
\put(  37.76,    1.79){\circle*{0.8}} 
\put(  37.99,    1.83){\circle*{0.8}} 
\put(  38.20,    1.87){\circle*{0.8}} 
\put(  38.41,    1.91){\circle*{0.8}} 
\put(  38.61,    1.95){\circle*{0.8}} 
\put(  38.82,    1.99){\circle*{0.8}} 
\put(  39.03,    2.03){\circle*{0.8}} 
\put(  39.24,    2.08){\circle*{0.8}} 
\put(  39.46,    2.12){\circle*{0.8}} 
\put(  39.67,    2.17){\circle*{0.8}} 
\put(  39.87,    2.22){\circle*{0.8}} 
\put(  40.09,    2.27){\circle*{0.8}} 
\put(  40.30,    2.32){\circle*{0.8}} 
\put(  40.50,    2.37){\circle*{0.8}} 
\put(  40.71,    2.42){\circle*{0.8}} 
\put(  40.92,    2.48){\circle*{0.8}} 
\put(  41.12,    2.53){\circle*{0.8}} 
\put(  41.33,    2.59){\circle*{0.8}} 
\put(  41.53,    2.65){\circle*{0.8}} 
\put(  41.75,    2.71){\circle*{0.8}} 
\put(  41.95,    2.77){\circle*{0.8}} 
\put(  42.16,    2.83){\circle*{0.8}} 
\put(  42.37,    2.89){\circle*{0.8}} 
\put(  42.58,    2.96){\circle*{0.8}} 
\put(  42.78,    3.02){\circle*{0.8}} 
\put(  42.99,    3.09){\circle*{0.8}} 
\put(  43.20,    3.16){\circle*{0.8}} 
\put(  43.40,    3.23){\circle*{0.8}} 
\put(  43.60,    3.30){\circle*{0.8}} 
\put(  43.81,    3.38){\circle*{0.8}} 
\put(  44.02,    3.46){\circle*{0.8}} 
\put(  44.22,    3.53){\circle*{0.8}} 
\put(  44.43,    3.61){\circle*{0.8}} 
\put(  44.64,    3.69){\circle*{0.8}} 
\put(  44.84,    3.77){\circle*{0.8}} 
\put(  45.04,    3.85){\circle*{0.8}} 
\put(  45.25,    3.94){\circle*{0.8}} 
\put(  45.45,    4.02){\circle*{0.8}} 
\put(  45.66,    4.11){\circle*{0.8}} 
\put(  45.86,    4.20){\circle*{0.8}} 
\put(  46.06,    4.29){\circle*{0.8}} 
\put(  46.26,    4.38){\circle*{0.8}} 
\put(  46.47,    4.47){\circle*{0.8}} 
\put(  46.67,    4.57){\circle*{0.8}} 
\put(  46.88,    4.67){\circle*{0.8}} 
\put(  47.08,    4.76){\circle*{0.8}} 
\put(  47.29,    4.86){\circle*{0.8}} 
\put(  47.49,    4.96){\circle*{0.8}} 
\put(  47.69,    5.07){\circle*{0.8}} 
\put(  47.89,    5.17){\circle*{0.8}} 
\put(  48.09,    5.27){\circle*{0.8}} 
\put(  48.30,    5.38){\circle*{0.8}} 
\put(  48.50,    5.49){\circle*{0.8}} 
\put(  48.70,    5.60){\circle*{0.8}} 
\put(  48.91,    5.71){\circle*{0.8}} 
\put(  49.11,    5.82){\circle*{0.8}} 
\put(  49.31,    5.93){\circle*{0.8}} 
\put(  49.51,    6.04){\circle*{0.8}} 
\put(  49.71,    6.16){\circle*{0.8}} 
\put(  49.92,    6.27){\circle*{0.8}} 
\put(  50.12,    6.39){\circle*{0.8}} 
\put(  50.32,    6.51){\circle*{0.8}} 
\put(  50.52,    6.63){\circle*{0.8}} 
\put(  50.72,    6.75){\circle*{0.8}} 
\put(  50.93,    6.87){\circle*{0.8}} 
\put(  51.13,    7.00){\circle*{0.8}} 
\put(  51.33,    7.12){\circle*{0.8}} 
\put(  51.54,    7.24){\circle*{0.8}} 
\put(  51.74,    7.37){\circle*{0.8}} 
\put(  51.94,    7.50){\circle*{0.8}} 
\put(  52.14,    7.62){\circle*{0.8}} 
\put(  52.34,    7.75){\circle*{0.8}} 
\put(  52.54,    7.88){\circle*{0.8}} 
\put(  52.74,    8.01){\circle*{0.8}} 
\put(  52.95,    8.14){\circle*{0.8}} 
\put(  53.15,    8.27){\circle*{0.8}} 
\put(  53.35,    8.40){\circle*{0.8}} 
\put(  53.55,    8.53){\circle*{0.8}} 
\put(  53.75,    8.66){\circle*{0.8}} 
\put(  53.95,    8.79){\circle*{0.8}} 
\put(  54.15,    8.92){\circle*{0.8}} 
\put(  54.35,    9.05){\circle*{0.8}} 
\put(  54.55,    9.19){\circle*{0.8}} 
\put(  54.75,    9.32){\circle*{0.8}} 
\put(  54.95,    9.45){\circle*{0.8}} 
\put(  55.16,    9.59){\circle*{0.8}} 
\put(  55.36,    9.72){\circle*{0.8}} 
\put(  55.56,    9.85){\circle*{0.8}} 
\put(  55.76,    9.99){\circle*{0.8}} 
\put(  55.96,   10.12){\circle*{0.8}} 
\put(  56.16,   10.25){\circle*{0.8}} 
\put(  56.36,   10.39){\circle*{0.8}} 
\put(  56.56,   10.52){\circle*{0.8}} 
\put(  56.76,   10.66){\circle*{0.8}} 
\put(  56.96,   10.79){\circle*{0.8}} 
\put(  57.16,   10.92){\circle*{0.8}} 
\put(  57.36,   11.06){\circle*{0.8}} 
\put(  57.56,   11.19){\circle*{0.8}} 
\put(  57.77,   11.32){\circle*{0.8}} 
\put(  57.97,   11.46){\circle*{0.8}} 
\put(  58.17,   11.59){\circle*{0.8}} 
\put(  58.37,   11.73){\circle*{0.8}} 
\put(  58.57,   11.86){\circle*{0.8}} 
\put(  58.77,   11.99){\circle*{0.8}} 
\put(  58.97,   12.13){\circle*{0.8}} 
\put(  59.17,   12.26){\circle*{0.8}} 
\put(  59.37,   12.39){\circle*{0.8}} 
\put(  59.57,   12.53){\circle*{0.8}} 
\put(  59.77,   12.66){\circle*{0.8}} 
\put(  59.97,   12.80){\circle*{0.8}} 
\put(  60.17,   12.93){\circle*{0.8}} 
\put(  60.37,   13.07){\circle*{0.8}} 
\put(  60.57,   13.20){\circle*{0.8}} 
\put(  60.77,   13.34){\circle*{0.8}} 
\put(  60.97,   13.47){\circle*{0.8}} 
\put(  61.17,   13.61){\circle*{0.8}} 
\put(  61.37,   13.75){\circle*{0.8}} 
\put(  61.57,   13.89){\circle*{0.8}} 
\put(  61.77,   14.03){\circle*{0.8}} 
\put(  61.97,   14.17){\circle*{0.8}} 
\put(  62.17,   14.31){\circle*{0.8}} 
\put(  62.37,   14.45){\circle*{0.8}} 
\put(  62.57,   14.59){\circle*{0.8}} 
\put(  62.78,   14.74){\circle*{0.8}} 
\put(  62.98,   14.88){\circle*{0.8}} 
\put(  63.18,   15.03){\circle*{0.8}} 
\put(  63.38,   15.18){\circle*{0.8}} 
\put(  63.58,   15.33){\circle*{0.8}} 
\put(  63.78,   15.48){\circle*{0.8}} 
\put(  63.98,   15.63){\circle*{0.8}} 
\put(  64.18,   15.79){\circle*{0.8}} 
\put(  64.38,   15.94){\circle*{0.8}} 
\put(  64.58,   16.10){\circle*{0.8}} 
\put(  64.78,   16.26){\circle*{0.8}} 
\put(  64.98,   16.42){\circle*{0.8}} 
\put(  65.18,   16.58){\circle*{0.8}} 
\put(  65.38,   16.75){\circle*{0.8}} 
\put(  65.58,   16.92){\circle*{0.8}} 
\put(  65.78,   17.08){\circle*{0.8}} 
\put(  65.98,   17.26){\circle*{0.8}} 
\put(  66.18,   17.43){\circle*{0.8}} 
\put(  66.38,   17.60){\circle*{0.8}} 
\put(  66.58,   17.78){\circle*{0.8}} 
\put(  66.78,   17.96){\circle*{0.8}} 
\put(  66.98,   18.14){\circle*{0.8}} 
\put(  67.18,   18.32){\circle*{0.8}} 
\put(  67.38,   18.51){\circle*{0.8}} 
\put(  67.58,   18.69){\circle*{0.8}} 
\put(  67.78,   18.88){\circle*{0.8}} 
\put(  67.98,   19.07){\circle*{0.8}} 
\put(  68.18,   19.26){\circle*{0.8}} 
\put(  68.38,   19.46){\circle*{0.8}} 
\put(  68.58,   19.65){\circle*{0.8}} 
\put(  68.78,   19.85){\circle*{0.8}} 
\put(  68.98,   20.05){\circle*{0.8}} 
\put(  69.18,   20.25){\circle*{0.8}} 
\put(  69.38,   20.45){\circle*{0.8}} 
\put(  69.57,   20.65){\circle*{0.8}} 
\put(  69.76,   20.85){\circle*{0.8}} 
\put(  69.96,   21.05){\circle*{0.8}} 
\put(  70.15,   21.25){\circle*{0.8}} 
\put(  70.34,   21.45){\circle*{0.8}} 
\put(  70.52,   21.65){\circle*{0.8}} 
\put(  70.71,   21.85){\circle*{0.8}} 
\put(  70.89,   22.05){\circle*{0.8}} 
\put(  71.08,   22.25){\circle*{0.8}} 
\put(  71.26,   22.45){\circle*{0.8}} 
\put(  71.44,   22.65){\circle*{0.8}} 
\put(  71.62,   22.85){\circle*{0.8}} 
\put(  71.80,   23.05){\circle*{0.8}} 
\put(  71.98,   23.25){\circle*{0.8}} 
\put(  72.16,   23.45){\circle*{0.8}} 
\put(  72.33,   23.65){\circle*{0.8}} 
\put(  72.51,   23.85){\circle*{0.8}} 
\put(  72.68,   24.05){\circle*{0.8}} 
\put(  72.86,   24.25){\circle*{0.8}} 
\put(  73.03,   24.45){\circle*{0.8}} 
\put(  73.20,   24.65){\circle*{0.8}} 
\put(  73.37,   24.85){\circle*{0.8}} 
\put(  73.54,   25.05){\circle*{0.8}} 
\put(  73.71,   25.25){\circle*{0.8}} 
\put(  73.88,   25.45){\circle*{0.8}} 
\put(  74.05,   25.65){\circle*{0.8}} 
\put(  74.22,   25.85){\circle*{0.8}} 
\put(  74.38,   26.05){\circle*{0.8}} 
\put(  74.55,   26.25){\circle*{0.8}} 
\put(  74.72,   26.45){\circle*{0.8}} 
\put(  74.88,   26.65){\circle*{0.8}} 
\put(  75.04,   26.85){\circle*{0.8}} 
\put(  75.21,   27.05){\circle*{0.8}} 
\put(  75.37,   27.25){\circle*{0.8}} 
\put(  75.53,   27.45){\circle*{0.8}} 
\put(  75.70,   27.65){\circle*{0.8}} 
\put(  75.86,   27.85){\circle*{0.8}} 
\put(  76.02,   28.05){\circle*{0.8}} 
\put(  76.18,   28.25){\circle*{0.8}} 
\put(  76.34,   28.45){\circle*{0.8}} 
\put(  76.50,   28.65){\circle*{0.8}} 
\put(  76.66,   28.85){\circle*{0.8}} 
\put(  76.82,   29.05){\circle*{0.8}} 
\put(  76.98,   29.25){\circle*{0.8}} 
\put(  77.14,   29.45){\circle*{0.8}} 
\put(  77.29,   29.65){\circle*{0.8}} 
\put(  77.45,   29.85){\circle*{0.8}} 
\put(  77.61,   30.05){\circle*{0.8}} 
\put(  77.77,   30.25){\circle*{0.8}} 
\put(  77.92,   30.45){\circle*{0.8}} 
\put(  78.08,   30.65){\circle*{0.8}} 
\put(  78.23,   30.85){\circle*{0.8}} 
\put(  78.39,   31.05){\circle*{0.8}} 
\put(  78.55,   31.25){\circle*{0.8}} 
\put(  78.70,   31.45){\circle*{0.8}} 
\put(  78.85,   31.65){\circle*{0.8}} 
\put(  79.01,   31.85){\circle*{0.8}} 
\put(  79.16,   32.05){\circle*{0.8}} 
\put(  79.32,   32.25){\circle*{0.8}} 
\put(  79.47,   32.45){\circle*{0.8}} 
\put(  79.62,   32.65){\circle*{0.8}} 
\put(  79.78,   32.85){\circle*{0.8}} 
\put(  79.93,   33.05){\circle*{0.8}} 
\put(  80.08,   33.25){\circle*{0.8}} 
\put(  80.23,   33.45){\circle*{0.8}} 
\put(  80.39,   33.65){\circle*{0.8}} 
\put(  80.54,   33.85){\circle*{0.8}} 
\put(  80.69,   34.05){\circle*{0.8}} 
\put(  80.84,   34.25){\circle*{0.8}} 
\put(  80.99,   34.45){\circle*{0.8}} 
\put(  81.14,   34.65){\circle*{0.8}} 
\put(  81.29,   34.85){\circle*{0.8}} 
\put(  81.44,   35.05){\circle*{0.8}} 
\put(  81.59,   35.25){\circle*{0.8}} 
\put(  81.75,   35.45){\circle*{0.8}} 
\put(  81.90,   35.66){\circle*{0.8}} 
\put(  82.05,   35.86){\circle*{0.8}} 
\put(  82.19,   36.06){\circle*{0.8}} 
\put(  82.34,   36.26){\circle*{0.8}} 
\put(  82.49,   36.46){\circle*{0.8}} 
\put(  82.64,   36.66){\circle*{0.8}} 
\put(  82.79,   36.86){\circle*{0.8}} 
\put(  82.94,   37.06){\circle*{0.8}} 
\put(  83.09,   37.26){\circle*{0.8}} 
\put(  83.24,   37.46){\circle*{0.8}} 
\put(  83.39,   37.66){\circle*{0.8}} 
\put(  83.54,   37.86){\circle*{0.8}} 
\put(  83.68,   38.06){\circle*{0.8}} 
\put(  83.83,   38.26){\circle*{0.8}} 
\put(  83.98,   38.46){\circle*{0.8}} 
\put(  84.13,   38.66){\circle*{0.8}} 
\put(  84.28,   38.86){\circle*{0.8}} 
\put(  84.43,   39.06){\circle*{0.8}} 
\put(  84.57,   39.26){\circle*{0.8}} 
\put(  84.72,   39.46){\circle*{0.8}} 
\put(  84.87,   39.66){\circle*{0.8}} 
\put(  85.02,   39.86){\circle*{0.8}} 
\put(  85.16,   40.06){\circle*{0.8}} 
\put(  85.31,   40.26){\circle*{0.8}} 
\put(  85.46,   40.46){\circle*{0.8}} 
\put(  85.61,   40.66){\circle*{0.8}} 
\put(  85.75,   40.86){\circle*{0.8}} 
\put(  85.90,   41.06){\circle*{0.8}} 
\put(  86.05,   41.26){\circle*{0.8}} 
\put(  86.19,   41.46){\circle*{0.8}} 
\put(  86.34,   41.66){\circle*{0.8}} 
\put(  86.49,   41.86){\circle*{0.8}} 
\put(  86.63,   42.06){\circle*{0.8}} 
\put(  86.78,   42.26){\circle*{0.8}} 
\put(  86.93,   42.46){\circle*{0.8}} 
\put(  87.07,   42.66){\circle*{0.8}} 
\put(  87.22,   42.86){\circle*{0.8}} 
\put(  87.37,   43.06){\circle*{0.8}} 
\put(  87.51,   43.26){\circle*{0.8}} 
\put(  87.66,   43.46){\circle*{0.8}} 
\put(  87.81,   43.66){\circle*{0.8}} 
\put(  87.95,   43.86){\circle*{0.8}} 
\put(  88.10,   44.06){\circle*{0.8}} 
\put(  88.24,   44.26){\circle*{0.8}} 
\put(  88.39,   44.46){\circle*{0.8}} 
\put(  88.54,   44.66){\circle*{0.8}} 
\put(  88.68,   44.86){\circle*{0.8}} 
\put(  88.83,   45.06){\circle*{0.8}} 
\put(  88.98,   45.26){\circle*{0.8}} 
\put(  89.12,   45.46){\circle*{0.8}} 
\put(  89.27,   45.66){\circle*{0.8}} 
\put(  89.41,   45.86){\circle*{0.8}} 
\put(  89.56,   46.06){\circle*{0.8}} 
\put(  89.71,   46.26){\circle*{0.8}} 
\put(  89.85,   46.46){\circle*{0.8}} 
\put(  90.00,   46.66){\circle*{0.8}} 
\put(  90.15,   46.86){\circle*{0.8}} 
\put(  90.29,   47.06){\circle*{0.8}} 
\put(  90.44,   47.26){\circle*{0.8}} 
\put(  90.59,   47.46){\circle*{0.8}} 
\put(  90.73,   47.66){\circle*{0.8}} 
\put(  90.88,   47.86){\circle*{0.8}} 
\put(  91.02,   48.06){\circle*{0.8}} 
\put(  91.17,   48.26){\circle*{0.8}} 
\put(  91.32,   48.46){\circle*{0.8}} 
\put(  91.46,   48.66){\circle*{0.8}} 
\put(  91.61,   48.86){\circle*{0.8}} 
\put(  91.76,   49.06){\circle*{0.8}} 
\put(  91.91,   49.26){\circle*{0.8}} 
\put(  92.05,   49.46){\circle*{0.8}} 
\put(  92.20,   49.66){\circle*{0.8}} 
\put(  92.35,   49.86){\circle*{0.8}} 
\put(  92.49,   50.06){\circle*{0.8}} 
\put(  92.64,   50.26){\circle*{0.8}} 
\put(  92.79,   50.46){\circle*{0.8}} 
\put(  92.94,   50.66){\circle*{0.8}} 
\put(  93.09,   50.86){\circle*{0.8}} 
\put(  93.23,   51.06){\circle*{0.8}} 
\put(  93.38,   51.26){\circle*{0.8}} 
\put(  93.53,   51.46){\circle*{0.8}} 
\put(  93.68,   51.66){\circle*{0.8}} 
\put(  93.83,   51.86){\circle*{0.8}} 
\put(  93.98,   52.06){\circle*{0.8}} 
\put(  94.13,   52.26){\circle*{0.8}} 
\put(  94.28,   52.46){\circle*{0.8}} 
\put(  94.43,   52.66){\circle*{0.8}} 
\put(  94.58,   52.86){\circle*{0.8}} 
\put(  94.73,   53.06){\circle*{0.8}} 
\put(  94.88,   53.26){\circle*{0.8}} 
\put(  95.03,   53.46){\circle*{0.8}} 
\put(  95.18,   53.66){\circle*{0.8}} 
\put(  95.33,   53.86){\circle*{0.8}} 
\put(  95.48,   54.06){\circle*{0.8}} 
\put(  95.63,   54.26){\circle*{0.8}} 
\put(  95.79,   54.46){\circle*{0.8}} 
\put(  95.94,   54.66){\circle*{0.8}} 
\put(  96.09,   54.86){\circle*{0.8}} 
\put(  96.25,   55.06){\circle*{0.8}} 
\put(  96.40,   55.26){\circle*{0.8}} 
\put(  96.55,   55.46){\circle*{0.8}} 
\put(  96.71,   55.66){\circle*{0.8}} 
\put(  96.87,   55.86){\circle*{0.8}} 
\put(  97.02,   56.06){\circle*{0.8}} 
\put(  97.18,   56.26){\circle*{0.8}} 
\put(  97.34,   56.46){\circle*{0.8}} 
\put(  97.49,   56.66){\circle*{0.8}} 
\put(  97.65,   56.86){\circle*{0.8}} 
\put(  97.81,   57.06){\circle*{0.8}} 
\put(  97.97,   57.26){\circle*{0.8}} 
\put(  98.13,   57.46){\circle*{0.8}} 
\put(  98.29,   57.66){\circle*{0.8}} 
\put(  98.45,   57.86){\circle*{0.8}} 
\put(  98.62,   58.06){\circle*{0.8}} 
\put(  98.78,   58.26){\circle*{0.8}} 
\put(  98.95,   58.46){\circle*{0.8}} 
\put(  99.11,   58.66){\circle*{0.8}} 
\put(  99.28,   58.86){\circle*{0.8}} 
\put(  99.44,   59.06){\circle*{0.8}} 
\put(  99.61,   59.26){\circle*{0.8}} 
\put(  99.78,   59.46){\circle*{0.8}} 
\put(  99.95,   59.66){\circle*{0.8}} 

\put(   5.68,    0.59){\circle{1.8}} 
\put(   9.99,    1.06){\circle{1.8}} 
\put(  14.29,    1.66){\circle{1.8}} 
\put(  18.59,    1.98){\circle{1.8}} 
\put(  22.89,    2.85){\circle{1.8}} 
\put(  27.19,    4.01){\circle{1.8}} 
\put(  31.49,    5.89){\circle{1.8}} 
\put(  35.79,    7.82){\circle{1.8}} 
\put(  40.09,   10.18){\circle{1.8}} 
\put(  44.39,   13.08){\circle{1.8}} 
\put(  48.69,   16.51){\circle{1.8}} 
\put(  52.99,   20.67){\circle{1.8}} 
\put(  57.29,   24.96){\circle{1.8}} 
\put(  61.59,   30.24){\circle{1.8}} 
\put(  65.89,   35.68){\circle{1.8}} 
\put(  70.19,   41.14){\circle{1.8}} 
\put(  74.49,   46.57){\circle{1.8}} 
\put(  78.79,   51.89){\circle{1.8}} 
\put(  83.09,   57.12){\circle{1.8}} 
\put(  87.39,   62.21){\circle{1.8}} 
\put(  91.69,   66.36){\circle{1.8}} 
\put(  95.99,   69.77){\circle{1.8}} 

\put(   0.00,    0.78){\circle*{0.8}} 
\put(   0.24,    0.78){\circle*{0.8}} 
\put(   0.48,    0.78){\circle*{0.8}} 
\put(   0.70,    0.78){\circle*{0.8}} 
\put(   0.92,    0.78){\circle*{0.8}} 
\put(   1.13,    0.79){\circle*{0.8}} 
\put(   1.33,    0.79){\circle*{0.8}} 
\put(   1.58,    0.79){\circle*{0.8}} 
\put(   1.82,    0.79){\circle*{0.8}} 
\put(   2.04,    0.79){\circle*{0.8}} 
\put(   2.26,    0.79){\circle*{0.8}} 
\put(   2.47,    0.79){\circle*{0.8}} 
\put(   2.68,    0.80){\circle*{0.8}} 
\put(   2.92,    0.80){\circle*{0.8}} 
\put(   3.14,    0.80){\circle*{0.8}} 
\put(   3.36,    0.80){\circle*{0.8}} 
\put(   3.58,    0.80){\circle*{0.8}} 
\put(   3.78,    0.81){\circle*{0.8}} 
\put(   4.01,    0.81){\circle*{0.8}} 
\put(   4.24,    0.81){\circle*{0.8}} 
\put(   4.45,    0.81){\circle*{0.8}} 
\put(   4.66,    0.81){\circle*{0.8}} 
\put(   4.86,    0.82){\circle*{0.8}} 
\put(   5.09,    0.82){\circle*{0.8}} 
\put(   5.30,    0.82){\circle*{0.8}} 
\put(   5.51,    0.82){\circle*{0.8}} 
\put(   5.71,    0.83){\circle*{0.8}} 
\put(   5.93,    0.83){\circle*{0.8}} 
\put(   6.14,    0.83){\circle*{0.8}} 
\put(   6.34,    0.83){\circle*{0.8}} 
\put(   6.56,    0.84){\circle*{0.8}} 
\put(   6.77,    0.84){\circle*{0.8}} 
\put(   6.98,    0.84){\circle*{0.8}} 
\put(   7.20,    0.85){\circle*{0.8}} 
\put(   7.41,    0.85){\circle*{0.8}} 
\put(   7.61,    0.85){\circle*{0.8}} 
\put(   7.83,    0.86){\circle*{0.8}} 
\put(   8.03,    0.86){\circle*{0.8}} 
\put(   8.23,    0.87){\circle*{0.8}} 
\put(   8.44,    0.87){\circle*{0.8}} 
\put(   8.65,    0.87){\circle*{0.8}} 
\put(   8.86,    0.88){\circle*{0.8}} 
\put(   9.06,    0.88){\circle*{0.8}} 
\put(   9.28,    0.89){\circle*{0.8}} 
\put(   9.48,    0.89){\circle*{0.8}} 
\put(   9.69,    0.90){\circle*{0.8}} 
\put(   9.90,    0.90){\circle*{0.8}} 
\put(  10.11,    0.91){\circle*{0.8}} 
\put(  10.31,    0.91){\circle*{0.8}} 
\put(  10.52,    0.92){\circle*{0.8}} 
\put(  10.72,    0.92){\circle*{0.8}} 
\put(  10.93,    0.93){\circle*{0.8}} 
\put(  11.14,    0.93){\circle*{0.8}} 
\put(  11.34,    0.94){\circle*{0.8}} 
\put(  11.55,    0.95){\circle*{0.8}} 
\put(  11.75,    0.95){\circle*{0.8}} 
\put(  11.96,    0.96){\circle*{0.8}} 
\put(  12.16,    0.97){\circle*{0.8}} 
\put(  12.37,    0.97){\circle*{0.8}} 
\put(  12.57,    0.98){\circle*{0.8}} 
\put(  12.78,    0.99){\circle*{0.8}} 
\put(  12.98,    1.00){\circle*{0.8}} 
\put(  13.18,    1.00){\circle*{0.8}} 
\put(  13.39,    1.01){\circle*{0.8}} 
\put(  13.59,    1.02){\circle*{0.8}} 
\put(  13.80,    1.03){\circle*{0.8}} 
\put(  14.00,    1.04){\circle*{0.8}} 
\put(  14.20,    1.05){\circle*{0.8}} 
\put(  14.41,    1.06){\circle*{0.8}} 
\put(  14.61,    1.07){\circle*{0.8}} 
\put(  14.81,    1.08){\circle*{0.8}} 
\put(  15.02,    1.09){\circle*{0.8}} 
\put(  15.22,    1.10){\circle*{0.8}} 
\put(  15.42,    1.11){\circle*{0.8}} 
\put(  15.63,    1.13){\circle*{0.8}} 
\put(  15.83,    1.14){\circle*{0.8}} 
\put(  16.03,    1.15){\circle*{0.8}} 
\put(  16.23,    1.16){\circle*{0.8}} 
\put(  16.43,    1.18){\circle*{0.8}} 
\put(  16.64,    1.19){\circle*{0.8}} 
\put(  16.84,    1.20){\circle*{0.8}} 
\put(  17.04,    1.22){\circle*{0.8}} 
\put(  17.24,    1.23){\circle*{0.8}} 
\put(  17.45,    1.25){\circle*{0.8}} 
\put(  17.65,    1.27){\circle*{0.8}} 
\put(  17.85,    1.28){\circle*{0.8}} 
\put(  18.05,    1.30){\circle*{0.8}} 
\put(  18.25,    1.32){\circle*{0.8}} 
\put(  18.46,    1.33){\circle*{0.8}} 
\put(  18.66,    1.35){\circle*{0.8}} 
\put(  18.86,    1.37){\circle*{0.8}} 
\put(  19.06,    1.39){\circle*{0.8}} 
\put(  19.26,    1.41){\circle*{0.8}} 
\put(  19.47,    1.43){\circle*{0.8}} 
\put(  19.67,    1.45){\circle*{0.8}} 
\put(  19.87,    1.48){\circle*{0.8}} 
\put(  20.07,    1.50){\circle*{0.8}} 
\put(  20.27,    1.52){\circle*{0.8}} 
\put(  20.47,    1.55){\circle*{0.8}} 
\put(  20.67,    1.57){\circle*{0.8}} 
\put(  20.87,    1.60){\circle*{0.8}} 
\put(  21.07,    1.62){\circle*{0.8}} 
\put(  21.28,    1.65){\circle*{0.8}} 
\put(  21.48,    1.68){\circle*{0.8}} 
\put(  21.68,    1.71){\circle*{0.8}} 
\put(  21.88,    1.74){\circle*{0.8}} 
\put(  22.08,    1.77){\circle*{0.8}} 
\put(  22.28,    1.80){\circle*{0.8}} 
\put(  22.48,    1.83){\circle*{0.8}} 
\put(  22.68,    1.86){\circle*{0.8}} 
\put(  22.88,    1.90){\circle*{0.8}} 
\put(  23.08,    1.93){\circle*{0.8}} 
\put(  23.28,    1.97){\circle*{0.8}} 
\put(  23.48,    2.00){\circle*{0.8}} 
\put(  23.68,    2.04){\circle*{0.8}} 
\put(  23.89,    2.08){\circle*{0.8}} 
\put(  24.09,    2.12){\circle*{0.8}} 
\put(  24.29,    2.16){\circle*{0.8}} 
\put(  24.49,    2.20){\circle*{0.8}} 
\put(  24.69,    2.24){\circle*{0.8}} 
\put(  24.89,    2.29){\circle*{0.8}} 
\put(  25.09,    2.33){\circle*{0.8}} 
\put(  25.29,    2.38){\circle*{0.8}} 
\put(  25.49,    2.43){\circle*{0.8}} 
\put(  25.69,    2.48){\circle*{0.8}} 
\put(  25.89,    2.53){\circle*{0.8}} 
\put(  26.09,    2.58){\circle*{0.8}} 
\put(  26.29,    2.63){\circle*{0.8}} 
\put(  26.49,    2.68){\circle*{0.8}} 
\put(  26.69,    2.74){\circle*{0.8}} 
\put(  26.89,    2.79){\circle*{0.8}} 
\put(  27.09,    2.85){\circle*{0.8}} 
\put(  27.29,    2.91){\circle*{0.8}} 
\put(  27.49,    2.97){\circle*{0.8}} 
\put(  27.69,    3.03){\circle*{0.8}} 
\put(  27.89,    3.10){\circle*{0.8}} 
\put(  28.09,    3.16){\circle*{0.8}} 
\put(  28.29,    3.23){\circle*{0.8}} 
\put(  28.49,    3.30){\circle*{0.8}} 
\put(  28.63,    3.34){\circle*{0.8}} 
\put(  28.87,    3.43){\circle*{0.8}} 
\put(  29.11,    3.51){\circle*{0.8}} 
\put(  29.33,    3.60){\circle*{0.8}} 
\put(  29.55,    3.68){\circle*{0.8}} 
\put(  29.75,    3.76){\circle*{0.8}} 
\put(  29.96,    3.84){\circle*{0.8}} 
\put(  30.20,    3.94){\circle*{0.8}} 
\put(  30.43,    4.03){\circle*{0.8}} 
\put(  30.66,    4.13){\circle*{0.8}} 
\put(  30.88,    4.22){\circle*{0.8}} 
\put(  31.09,    4.31){\circle*{0.8}} 
\put(  31.29,    4.40){\circle*{0.8}} 
\put(  31.53,    4.51){\circle*{0.8}} 
\put(  31.75,    4.62){\circle*{0.8}} 
\put(  31.97,    4.72){\circle*{0.8}} 
\put(  32.18,    4.83){\circle*{0.8}} 
\put(  32.39,    4.93){\circle*{0.8}} 
\put(  32.62,    5.04){\circle*{0.8}} 
\put(  32.84,    5.16){\circle*{0.8}} 
\put(  33.06,    5.27){\circle*{0.8}} 
\put(  33.26,    5.38){\circle*{0.8}} 
\put(  33.46,    5.48){\circle*{0.8}} 
\put(  33.68,    5.60){\circle*{0.8}} 
\put(  33.90,    5.72){\circle*{0.8}} 
\put(  34.11,    5.84){\circle*{0.8}} 
\put(  34.31,    5.95){\circle*{0.8}} 
\put(  34.52,    6.08){\circle*{0.8}} 
\put(  34.73,    6.20){\circle*{0.8}} 
\put(  34.94,    6.32){\circle*{0.8}} 
\put(  35.16,    6.45){\circle*{0.8}} 
\put(  35.37,    6.58){\circle*{0.8}} 
\put(  35.57,    6.71){\circle*{0.8}} 
\put(  35.79,    6.84){\circle*{0.8}} 
\put(  36.00,    6.97){\circle*{0.8}} 
\put(  36.20,    7.10){\circle*{0.8}} 
\put(  36.41,    7.24){\circle*{0.8}} 
\put(  36.62,    7.37){\circle*{0.8}} 
\put(  36.82,    7.50){\circle*{0.8}} 
\put(  37.03,    7.64){\circle*{0.8}} 
\put(  37.23,    7.78){\circle*{0.8}} 
\put(  37.45,    7.92){\circle*{0.8}} 
\put(  37.65,    8.06){\circle*{0.8}} 
\put(  37.86,    8.20){\circle*{0.8}} 
\put(  38.07,    8.34){\circle*{0.8}} 
\put(  38.28,    8.49){\circle*{0.8}} 
\put(  38.48,    8.63){\circle*{0.8}} 
\put(  38.69,    8.78){\circle*{0.8}} 
\put(  38.89,    8.92){\circle*{0.8}} 
\put(  39.10,    9.07){\circle*{0.8}} 
\put(  39.30,    9.21){\circle*{0.8}} 
\put(  39.51,    9.36){\circle*{0.8}} 
\put(  39.72,    9.51){\circle*{0.8}} 
\put(  39.92,    9.66){\circle*{0.8}} 
\put(  40.13,    9.81){\circle*{0.8}} 
\put(  40.34,    9.96){\circle*{0.8}} 
\put(  40.54,   10.11){\circle*{0.8}} 
\put(  40.74,   10.26){\circle*{0.8}} 
\put(  40.95,   10.41){\circle*{0.8}} 
\put(  41.15,   10.56){\circle*{0.8}} 
\put(  41.36,   10.71){\circle*{0.8}} 
\put(  41.56,   10.86){\circle*{0.8}} 
\put(  41.76,   11.01){\circle*{0.8}} 
\put(  41.96,   11.16){\circle*{0.8}} 
\put(  42.17,   11.31){\circle*{0.8}} 
\put(  42.37,   11.47){\circle*{0.8}} 
\put(  42.58,   11.62){\circle*{0.8}} 
\put(  42.78,   11.77){\circle*{0.8}} 
\put(  42.99,   11.92){\circle*{0.8}} 
\put(  43.19,   12.08){\circle*{0.8}} 
\put(  43.39,   12.23){\circle*{0.8}} 
\put(  43.59,   12.38){\circle*{0.8}} 
\put(  43.79,   12.53){\circle*{0.8}} 
\put(  44.00,   12.68){\circle*{0.8}} 
\put(  44.20,   12.84){\circle*{0.8}} 
\put(  44.40,   12.99){\circle*{0.8}} 
\put(  44.61,   13.14){\circle*{0.8}} 
\put(  44.81,   13.29){\circle*{0.8}} 
\put(  45.01,   13.45){\circle*{0.8}} 
\put(  45.21,   13.60){\circle*{0.8}} 
\put(  45.41,   13.75){\circle*{0.8}} 
\put(  45.62,   13.90){\circle*{0.8}} 
\put(  45.82,   14.06){\circle*{0.8}} 
\put(  46.02,   14.21){\circle*{0.8}} 
\put(  46.22,   14.36){\circle*{0.8}} 
\put(  46.42,   14.52){\circle*{0.8}} 
\put(  46.63,   14.67){\circle*{0.8}} 
\put(  46.83,   14.83){\circle*{0.8}} 
\put(  47.03,   14.99){\circle*{0.8}} 
\put(  47.23,   15.14){\circle*{0.8}} 
\put(  47.44,   15.30){\circle*{0.8}} 
\put(  47.64,   15.46){\circle*{0.8}} 
\put(  47.84,   15.61){\circle*{0.8}} 
\put(  48.04,   15.77){\circle*{0.8}} 
\put(  48.24,   15.93){\circle*{0.8}} 
\put(  48.44,   16.09){\circle*{0.8}} 
\put(  48.65,   16.25){\circle*{0.8}} 
\put(  48.85,   16.41){\circle*{0.8}} 
\put(  49.05,   16.58){\circle*{0.8}} 
\put(  49.25,   16.74){\circle*{0.8}} 
\put(  49.45,   16.91){\circle*{0.8}} 
\put(  49.65,   17.07){\circle*{0.8}} 
\put(  49.85,   17.24){\circle*{0.8}} 
\put(  50.05,   17.41){\circle*{0.8}} 
\put(  50.25,   17.58){\circle*{0.8}} 
\put(  50.45,   17.75){\circle*{0.8}} 
\put(  50.65,   17.93){\circle*{0.8}} 
\put(  50.86,   18.10){\circle*{0.8}} 
\put(  51.06,   18.28){\circle*{0.8}} 
\put(  51.26,   18.46){\circle*{0.8}} 
\put(  51.46,   18.64){\circle*{0.8}} 
\put(  51.66,   18.82){\circle*{0.8}} 
\put(  51.86,   19.01){\circle*{0.8}} 
\put(  52.06,   19.19){\circle*{0.8}} 
\put(  52.26,   19.38){\circle*{0.8}} 
\put(  52.46,   19.57){\circle*{0.8}} 
\put(  52.66,   19.76){\circle*{0.8}} 
\put(  52.86,   19.95){\circle*{0.8}} 
\put(  53.06,   20.15){\circle*{0.8}} 
\put(  53.26,   20.34){\circle*{0.8}} 
\put(  53.47,   20.54){\circle*{0.8}} 
\put(  53.67,   20.74){\circle*{0.8}} 
\put(  53.87,   20.94){\circle*{0.8}} 
\put(  54.06,   21.14){\circle*{0.8}} 
\put(  54.26,   21.34){\circle*{0.8}} 
\put(  54.45,   21.54){\circle*{0.8}} 
\put(  54.65,   21.74){\circle*{0.8}} 
\put(  54.84,   21.94){\circle*{0.8}} 
\put(  55.03,   22.14){\circle*{0.8}} 
\put(  55.21,   22.35){\circle*{0.8}} 
\put(  55.40,   22.55){\circle*{0.8}} 
\put(  55.59,   22.75){\circle*{0.8}} 
\put(  55.77,   22.95){\circle*{0.8}} 
\put(  55.96,   23.15){\circle*{0.8}} 
\put(  56.14,   23.35){\circle*{0.8}} 
\put(  56.32,   23.55){\circle*{0.8}} 
\put(  56.50,   23.75){\circle*{0.8}} 
\put(  56.68,   23.95){\circle*{0.8}} 
\put(  56.86,   24.15){\circle*{0.8}} 
\put(  57.03,   24.35){\circle*{0.8}} 
\put(  57.21,   24.55){\circle*{0.8}} 
\put(  57.38,   24.75){\circle*{0.8}} 
\put(  57.56,   24.95){\circle*{0.8}} 
\put(  57.73,   25.15){\circle*{0.8}} 
\put(  57.90,   25.35){\circle*{0.8}} 
\put(  58.08,   25.55){\circle*{0.8}} 
\put(  58.25,   25.75){\circle*{0.8}} 
\put(  58.42,   25.95){\circle*{0.8}} 
\put(  58.59,   26.15){\circle*{0.8}} 
\put(  58.76,   26.35){\circle*{0.8}} 
\put(  58.92,   26.55){\circle*{0.8}} 
\put(  59.09,   26.75){\circle*{0.8}} 
\put(  59.26,   26.95){\circle*{0.8}} 
\put(  59.42,   27.15){\circle*{0.8}} 
\put(  59.59,   27.35){\circle*{0.8}} 
\put(  59.75,   27.56){\circle*{0.8}} 
\put(  59.92,   27.76){\circle*{0.8}} 
\put(  60.08,   27.96){\circle*{0.8}} 
\put(  60.24,   28.16){\circle*{0.8}} 
\put(  60.41,   28.36){\circle*{0.8}} 
\put(  60.57,   28.56){\circle*{0.8}} 
\put(  60.73,   28.76){\circle*{0.8}} 
\put(  60.89,   28.96){\circle*{0.8}} 
\put(  61.05,   29.16){\circle*{0.8}} 
\put(  61.21,   29.36){\circle*{0.8}} 
\put(  61.37,   29.56){\circle*{0.8}} 
\put(  61.53,   29.76){\circle*{0.8}} 
\put(  61.69,   29.96){\circle*{0.8}} 
\put(  61.85,   30.16){\circle*{0.8}} 
\put(  62.01,   30.36){\circle*{0.8}} 
\put(  62.16,   30.56){\circle*{0.8}} 
\put(  62.32,   30.76){\circle*{0.8}} 
\put(  62.48,   30.96){\circle*{0.8}} 
\put(  62.64,   31.16){\circle*{0.8}} 
\put(  62.79,   31.36){\circle*{0.8}} 
\put(  62.95,   31.56){\circle*{0.8}} 
\put(  63.10,   31.76){\circle*{0.8}} 
\put(  63.26,   31.96){\circle*{0.8}} 
\put(  63.41,   32.16){\circle*{0.8}} 
\put(  63.57,   32.36){\circle*{0.8}} 
\put(  63.72,   32.56){\circle*{0.8}} 
\put(  63.88,   32.76){\circle*{0.8}} 
\put(  64.03,   32.96){\circle*{0.8}} 
\put(  64.19,   33.16){\circle*{0.8}} 
\put(  64.34,   33.36){\circle*{0.8}} 
\put(  64.49,   33.56){\circle*{0.8}} 
\put(  64.64,   33.76){\circle*{0.8}} 
\put(  64.80,   33.96){\circle*{0.8}} 
\put(  64.95,   34.16){\circle*{0.8}} 
\put(  65.10,   34.36){\circle*{0.8}} 
\put(  65.25,   34.56){\circle*{0.8}} 
\put(  65.41,   34.76){\circle*{0.8}} 
\put(  65.56,   34.96){\circle*{0.8}} 
\put(  65.71,   35.16){\circle*{0.8}} 
\put(  65.86,   35.36){\circle*{0.8}} 
\put(  66.01,   35.56){\circle*{0.8}} 
\put(  66.16,   35.76){\circle*{0.8}} 
\put(  66.31,   35.96){\circle*{0.8}} 
\put(  66.46,   36.16){\circle*{0.8}} 
\put(  66.61,   36.36){\circle*{0.8}} 
\put(  66.76,   36.56){\circle*{0.8}} 
\put(  66.91,   36.76){\circle*{0.8}} 
\put(  67.06,   36.96){\circle*{0.8}} 
\put(  67.21,   37.16){\circle*{0.8}} 
\put(  67.36,   37.36){\circle*{0.8}} 
\put(  67.51,   37.56){\circle*{0.8}} 
\put(  67.66,   37.76){\circle*{0.8}} 
\put(  67.81,   37.96){\circle*{0.8}} 
\put(  67.96,   38.16){\circle*{0.8}} 
\put(  68.11,   38.36){\circle*{0.8}} 
\put(  68.26,   38.56){\circle*{0.8}} 
\put(  68.41,   38.76){\circle*{0.8}} 
\put(  68.55,   38.96){\circle*{0.8}} 
\put(  68.70,   39.16){\circle*{0.8}} 
\put(  68.85,   39.36){\circle*{0.8}} 
\put(  69.00,   39.56){\circle*{0.8}} 
\put(  69.15,   39.76){\circle*{0.8}} 
\put(  69.29,   39.96){\circle*{0.8}} 
\put(  69.44,   40.16){\circle*{0.8}} 
\put(  69.59,   40.36){\circle*{0.8}} 
\put(  69.74,   40.56){\circle*{0.8}} 
\put(  69.89,   40.76){\circle*{0.8}} 
\put(  70.03,   40.96){\circle*{0.8}} 
\put(  70.18,   41.16){\circle*{0.8}} 
\put(  70.33,   41.36){\circle*{0.8}} 
\put(  70.48,   41.56){\circle*{0.8}} 
\put(  70.62,   41.76){\circle*{0.8}} 
\put(  70.77,   41.96){\circle*{0.8}} 
\put(  70.92,   42.16){\circle*{0.8}} 
\put(  71.06,   42.36){\circle*{0.8}} 
\put(  71.21,   42.56){\circle*{0.8}} 
\put(  71.36,   42.76){\circle*{0.8}} 
\put(  71.51,   42.96){\circle*{0.8}} 
\put(  71.65,   43.16){\circle*{0.8}} 
\put(  71.80,   43.36){\circle*{0.8}} 
\put(  71.95,   43.56){\circle*{0.8}} 
\put(  72.09,   43.76){\circle*{0.8}} 
\put(  72.24,   43.96){\circle*{0.8}} 
\put(  72.39,   44.16){\circle*{0.8}} 
\put(  72.53,   44.36){\circle*{0.8}} 
\put(  72.68,   44.56){\circle*{0.8}} 
\put(  72.83,   44.76){\circle*{0.8}} 
\put(  72.97,   44.96){\circle*{0.8}} 
\put(  73.12,   45.16){\circle*{0.8}} 
\put(  73.27,   45.36){\circle*{0.8}} 
\put(  73.41,   45.56){\circle*{0.8}} 
\put(  73.56,   45.76){\circle*{0.8}} 
\put(  73.71,   45.96){\circle*{0.8}} 
\put(  73.85,   46.16){\circle*{0.8}} 
\put(  74.00,   46.36){\circle*{0.8}} 
\put(  74.15,   46.56){\circle*{0.8}} 
\put(  74.30,   46.76){\circle*{0.8}} 
\put(  74.44,   46.96){\circle*{0.8}} 
\put(  74.59,   47.16){\circle*{0.8}} 
\put(  74.74,   47.36){\circle*{0.8}} 
\put(  74.88,   47.56){\circle*{0.8}} 
\put(  75.03,   47.76){\circle*{0.8}} 
\put(  75.18,   47.96){\circle*{0.8}} 
\put(  75.33,   48.16){\circle*{0.8}} 
\put(  75.47,   48.36){\circle*{0.8}} 
\put(  75.62,   48.56){\circle*{0.8}} 
\put(  75.77,   48.76){\circle*{0.8}} 
\put(  75.92,   48.96){\circle*{0.8}} 
\put(  76.06,   49.16){\circle*{0.8}} 
\put(  76.21,   49.36){\circle*{0.8}} 
\put(  76.36,   49.56){\circle*{0.8}} 
\put(  76.51,   49.76){\circle*{0.8}} 
\put(  76.66,   49.96){\circle*{0.8}} 
\put(  76.80,   50.16){\circle*{0.8}} 
\put(  76.95,   50.36){\circle*{0.8}} 
\put(  77.10,   50.56){\circle*{0.8}} 
\put(  77.25,   50.76){\circle*{0.8}} 
\put(  77.40,   50.96){\circle*{0.8}} 
\put(  77.55,   51.16){\circle*{0.8}} 
\put(  77.70,   51.36){\circle*{0.8}} 
\put(  77.85,   51.56){\circle*{0.8}} 
\put(  78.00,   51.76){\circle*{0.8}} 
\put(  78.15,   51.96){\circle*{0.8}} 
\put(  78.30,   52.16){\circle*{0.8}} 
\put(  78.45,   52.36){\circle*{0.8}} 
\put(  78.60,   52.56){\circle*{0.8}} 
\put(  78.75,   52.76){\circle*{0.8}} 
\put(  78.91,   52.96){\circle*{0.8}} 
\put(  79.06,   53.16){\circle*{0.8}} 
\put(  79.21,   53.36){\circle*{0.8}} 
\put(  79.36,   53.56){\circle*{0.8}} 
\put(  79.52,   53.76){\circle*{0.8}} 
\put(  79.67,   53.96){\circle*{0.8}} 
\put(  79.82,   54.16){\circle*{0.8}} 
\put(  79.98,   54.36){\circle*{0.8}} 
\put(  80.13,   54.56){\circle*{0.8}} 
\put(  80.29,   54.76){\circle*{0.8}} 
\put(  80.44,   54.96){\circle*{0.8}} 
\put(  80.60,   55.16){\circle*{0.8}} 
\put(  80.76,   55.36){\circle*{0.8}} 
\put(  80.92,   55.56){\circle*{0.8}} 
\put(  81.07,   55.76){\circle*{0.8}} 
\put(  81.23,   55.96){\circle*{0.8}} 
\put(  81.39,   56.16){\circle*{0.8}} 
\put(  81.55,   56.36){\circle*{0.8}} 
\put(  81.71,   56.56){\circle*{0.8}} 
\put(  81.88,   56.76){\circle*{0.8}} 
\put(  82.04,   56.96){\circle*{0.8}} 
\put(  82.20,   57.16){\circle*{0.8}} 
\put(  82.37,   57.36){\circle*{0.8}} 
\put(  82.53,   57.56){\circle*{0.8}} 
\put(  82.70,   57.76){\circle*{0.8}} 
\put(  82.86,   57.96){\circle*{0.8}} 
\put(  83.03,   58.16){\circle*{0.8}} 
\put(  83.20,   58.36){\circle*{0.8}} 
\put(  83.37,   58.56){\circle*{0.8}} 
\put(  83.54,   58.76){\circle*{0.8}} 
\put(  83.71,   58.96){\circle*{0.8}} 
\put(  83.89,   59.16){\circle*{0.8}} 
\put(  84.06,   59.36){\circle*{0.8}} 
\put(  84.24,   59.56){\circle*{0.8}} 
\put(  84.42,   59.76){\circle*{0.8}} 
\put(  84.60,   59.96){\circle*{0.8}} 
\put(  84.78,   60.16){\circle*{0.8}} 
\put(  84.96,   60.36){\circle*{0.8}} 
\put(  85.14,   60.56){\circle*{0.8}} 
\put(  85.33,   60.76){\circle*{0.8}} 
\put(  85.51,   60.96){\circle*{0.8}} 
\put(  85.70,   61.16){\circle*{0.8}} 
\put(  85.89,   61.36){\circle*{0.8}} 
\put(  86.08,   61.56){\circle*{0.8}} 
\put(  86.28,   61.76){\circle*{0.8}} 
\put(  86.47,   61.96){\circle*{0.8}} 
\put(  86.67,   62.16){\circle*{0.8}} 
\put(  86.87,   62.36){\circle*{0.8}} 
\put(  87.07,   62.56){\circle*{0.8}} 
\put(  87.27,   62.76){\circle*{0.8}} 
\put(  87.47,   62.95){\circle*{0.8}} 
\put(  87.67,   63.14){\circle*{0.8}} 
\put(  87.87,   63.33){\circle*{0.8}} 
\put(  88.07,   63.52){\circle*{0.8}} 
\put(  88.27,   63.71){\circle*{0.8}} 
\put(  88.47,   63.89){\circle*{0.8}} 
\put(  88.67,   64.07){\circle*{0.8}} 
\put(  88.87,   64.25){\circle*{0.8}} 
\put(  89.07,   64.43){\circle*{0.8}} 
\put(  89.27,   64.61){\circle*{0.8}} 
\put(  89.47,   64.78){\circle*{0.8}} 
\put(  89.67,   64.96){\circle*{0.8}} 
\put(  89.87,   65.13){\circle*{0.8}} 
\put(  90.07,   65.30){\circle*{0.8}} 
\put(  90.27,   65.46){\circle*{0.8}} 
\put(  90.47,   65.63){\circle*{0.8}} 
\put(  90.67,   65.79){\circle*{0.8}} 
\put(  90.87,   65.95){\circle*{0.8}} 
\put(  91.07,   66.11){\circle*{0.8}} 
\put(  91.27,   66.27){\circle*{0.8}} 
\put(  91.47,   66.43){\circle*{0.8}} 
\put(  91.67,   66.59){\circle*{0.8}} 
\put(  91.87,   66.74){\circle*{0.8}} 
\put(  92.07,   66.90){\circle*{0.8}} 
\put(  92.27,   67.05){\circle*{0.8}} 
\put(  92.47,   67.20){\circle*{0.8}} 
\put(  92.67,   67.35){\circle*{0.8}} 
\put(  92.87,   67.49){\circle*{0.8}} 
\put(  93.07,   67.64){\circle*{0.8}} 
\put(  93.27,   67.79){\circle*{0.8}} 
\put(  93.47,   67.93){\circle*{0.8}} 
\put(  93.67,   68.07){\circle*{0.8}} 
\put(  93.87,   68.21){\circle*{0.8}} 
\put(  94.07,   68.35){\circle*{0.8}} 
\put(  94.27,   68.49){\circle*{0.8}} 
\put(  94.47,   68.63){\circle*{0.8}} 
\put(  94.67,   68.77){\circle*{0.8}} 
\put(  94.87,   68.90){\circle*{0.8}} 
\put(  95.07,   69.04){\circle*{0.8}} 
\put(  95.27,   69.17){\circle*{0.8}} 
\put(  95.47,   69.31){\circle*{0.8}} 
\put(  95.67,   69.44){\circle*{0.8}} 
\put(  95.87,   69.57){\circle*{0.8}} 
\put(  96.07,   69.70){\circle*{0.8}} 
\put(  96.27,   69.83){\circle*{0.8}} 
\put(  96.47,   69.96){\circle*{0.8}} 
\put(  96.67,   70.09){\circle*{0.8}} 
\put(  96.87,   70.21){\circle*{0.8}} 
\put(  97.07,   70.34){\circle*{0.8}} 
\put(  97.27,   70.46){\circle*{0.8}} 
\put(  97.47,   70.59){\circle*{0.8}} 
\put(  97.67,   70.71){\circle*{0.8}} 
\put(  97.87,   70.84){\circle*{0.8}} 
\put(  98.07,   70.96){\circle*{0.8}} 
\put(  98.27,   71.08){\circle*{0.8}} 
\put(  98.47,   71.20){\circle*{0.8}} 
\put(  98.67,   71.32){\circle*{0.8}} 
\put(  98.87,   71.44){\circle*{0.8}} 
\put(  99.07,   71.56){\circle*{0.8}} 
\put(  99.27,   71.68){\circle*{0.8}} 
\put(  99.47,   71.80){\circle*{0.8}} 
\put(  99.67,   71.91){\circle*{0.8}} 
\put(  99.87,   72.03){\circle*{0.8}} 

\put(  14.29,    5.34){\circle{1.8}} 
\put(  18.59,    6.36){\circle{1.8}} 
\put(  22.89,    8.16){\circle{1.8}} 
\put(  27.19,   10.47){\circle{1.8}} 
\put(  31.49,   13.73){\circle{1.8}} 
\put(  35.79,   17.47){\circle{1.8}} 
\put(  40.09,   21.21){\circle{1.8}} 
\put(  44.39,   25.98){\circle{1.8}} 
\put(  48.69,   30.78){\circle{1.8}} 
\put(  52.99,   36.15){\circle{1.8}} 
\put(  57.29,   41.29){\circle{1.8}} 
\put(  61.59,   46.77){\circle{1.8}} 
\put(  65.89,   52.08){\circle{1.8}} 
\put(  70.19,   56.88){\circle{1.8}} 
\put(  74.49,   61.36){\circle{1.8}} 
\put(  83.66,   69.04){\circle{1.8}} 
\put(  88.51,   72.13){\circle{1.8}} 
\put(  93.18,   74.70){\circle{1.8}} 
\put(  97.71,   76.60){\circle{1.8}} 

\put(   0.00,    4.18){\circle*{0.8}} 
\put(   0.24,    4.18){\circle*{0.8}} 
\put(   0.48,    4.19){\circle*{0.8}} 
\put(   0.70,    4.19){\circle*{0.8}} 
\put(   0.92,    4.19){\circle*{0.8}} 
\put(   1.13,    4.20){\circle*{0.8}} 
\put(   1.33,    4.20){\circle*{0.8}} 
\put(   1.58,    4.21){\circle*{0.8}} 
\put(   1.82,    4.21){\circle*{0.8}} 
\put(   2.04,    4.21){\circle*{0.8}} 
\put(   2.26,    4.22){\circle*{0.8}} 
\put(   2.47,    4.22){\circle*{0.8}} 
\put(   2.68,    4.23){\circle*{0.8}} 
\put(   2.92,    4.23){\circle*{0.8}} 
\put(   3.14,    4.24){\circle*{0.8}} 
\put(   3.36,    4.25){\circle*{0.8}} 
\put(   3.58,    4.25){\circle*{0.8}} 
\put(   3.78,    4.26){\circle*{0.8}} 
\put(   4.01,    4.26){\circle*{0.8}} 
\put(   4.24,    4.27){\circle*{0.8}} 
\put(   4.45,    4.28){\circle*{0.8}} 
\put(   4.66,    4.28){\circle*{0.8}} 
\put(   4.86,    4.29){\circle*{0.8}} 
\put(   5.09,    4.30){\circle*{0.8}} 
\put(   5.30,    4.30){\circle*{0.8}} 
\put(   5.51,    4.31){\circle*{0.8}} 
\put(   5.71,    4.32){\circle*{0.8}} 
\put(   5.93,    4.33){\circle*{0.8}} 
\put(   6.14,    4.34){\circle*{0.8}} 
\put(   6.34,    4.34){\circle*{0.8}} 
\put(   6.56,    4.35){\circle*{0.8}} 
\put(   6.77,    4.36){\circle*{0.8}} 
\put(   6.98,    4.37){\circle*{0.8}} 
\put(   7.20,    4.38){\circle*{0.8}} 
\put(   7.41,    4.39){\circle*{0.8}} 
\put(   7.61,    4.40){\circle*{0.8}} 
\put(   7.83,    4.41){\circle*{0.8}} 
\put(   8.03,    4.43){\circle*{0.8}} 
\put(   8.23,    4.44){\circle*{0.8}} 
\put(   8.44,    4.45){\circle*{0.8}} 
\put(   8.65,    4.46){\circle*{0.8}} 
\put(   8.86,    4.47){\circle*{0.8}} 
\put(   9.06,    4.49){\circle*{0.8}} 
\put(   9.28,    4.50){\circle*{0.8}} 
\put(   9.48,    4.51){\circle*{0.8}} 
\put(   9.69,    4.53){\circle*{0.8}} 
\put(   9.90,    4.54){\circle*{0.8}} 
\put(  10.11,    4.56){\circle*{0.8}} 
\put(  10.31,    4.57){\circle*{0.8}} 
\put(  10.52,    4.59){\circle*{0.8}} 
\put(  10.72,    4.60){\circle*{0.8}} 
\put(  10.93,    4.62){\circle*{0.8}} 
\put(  11.14,    4.64){\circle*{0.8}} 
\put(  11.34,    4.66){\circle*{0.8}} 
\put(  11.55,    4.68){\circle*{0.8}} 
\put(  11.75,    4.70){\circle*{0.8}} 
\put(  11.96,    4.72){\circle*{0.8}} 
\put(  12.16,    4.74){\circle*{0.8}} 
\put(  12.37,    4.76){\circle*{0.8}} 
\put(  12.57,    4.78){\circle*{0.8}} 
\put(  12.78,    4.80){\circle*{0.8}} 
\put(  12.98,    4.82){\circle*{0.8}} 
\put(  13.18,    4.85){\circle*{0.8}} 
\put(  13.39,    4.87){\circle*{0.8}} 
\put(  13.59,    4.90){\circle*{0.8}} 
\put(  13.80,    4.92){\circle*{0.8}} 
\put(  14.00,    4.95){\circle*{0.8}} 
\put(  14.20,    4.98){\circle*{0.8}} 
\put(  14.41,    5.01){\circle*{0.8}} 
\put(  14.61,    5.03){\circle*{0.8}} 
\put(  14.81,    5.06){\circle*{0.8}} 
\put(  15.02,    5.09){\circle*{0.8}} 
\put(  15.22,    5.13){\circle*{0.8}} 
\put(  15.42,    5.16){\circle*{0.8}} 
\put(  15.63,    5.19){\circle*{0.8}} 
\put(  15.83,    5.23){\circle*{0.8}} 
\put(  16.03,    5.26){\circle*{0.8}} 
\put(  16.23,    5.30){\circle*{0.8}} 
\put(  16.43,    5.34){\circle*{0.8}} 
\put(  16.64,    5.37){\circle*{0.8}} 
\put(  16.84,    5.41){\circle*{0.8}} 
\put(  17.04,    5.45){\circle*{0.8}} 
\put(  17.24,    5.50){\circle*{0.8}} 
\put(  17.45,    5.54){\circle*{0.8}} 
\put(  17.65,    5.58){\circle*{0.8}} 
\put(  17.85,    5.63){\circle*{0.8}} 
\put(  18.05,    5.67){\circle*{0.8}} 
\put(  18.25,    5.72){\circle*{0.8}} 
\put(  18.46,    5.77){\circle*{0.8}} 
\put(  18.66,    5.82){\circle*{0.8}} 
\put(  18.86,    5.87){\circle*{0.8}} 
\put(  19.06,    5.92){\circle*{0.8}} 
\put(  19.26,    5.98){\circle*{0.8}} 
\put(  19.47,    6.03){\circle*{0.8}} 
\put(  19.67,    6.09){\circle*{0.8}} 
\put(  19.87,    6.15){\circle*{0.8}} 
\put(  20.07,    6.21){\circle*{0.8}} 
\put(  20.27,    6.27){\circle*{0.8}} 
\put(  20.47,    6.33){\circle*{0.8}} 
\put(  20.67,    6.40){\circle*{0.8}} 
\put(  20.87,    6.46){\circle*{0.8}} 
\put(  21.07,    6.53){\circle*{0.8}} 
\put(  21.28,    6.60){\circle*{0.8}} 
\put(  21.48,    6.67){\circle*{0.8}} 
\put(  21.68,    6.74){\circle*{0.8}} 
\put(  21.88,    6.82){\circle*{0.8}} 
\put(  22.08,    6.89){\circle*{0.8}} 
\put(  22.28,    6.97){\circle*{0.8}} 
\put(  22.48,    7.05){\circle*{0.8}} 
\put(  22.68,    7.13){\circle*{0.8}} 
\put(  22.88,    7.21){\circle*{0.8}} 
\put(  23.08,    7.30){\circle*{0.8}} 
\put(  23.28,    7.38){\circle*{0.8}} 
\put(  23.48,    7.47){\circle*{0.8}} 
\put(  23.68,    7.56){\circle*{0.8}} 
\put(  23.89,    7.65){\circle*{0.8}} 
\put(  24.09,    7.75){\circle*{0.8}} 
\put(  24.29,    7.84){\circle*{0.8}} 
\put(  24.49,    7.94){\circle*{0.8}} 
\put(  24.69,    8.04){\circle*{0.8}} 
\put(  24.89,    8.14){\circle*{0.8}} 
\put(  25.09,    8.25){\circle*{0.8}} 
\put(  25.29,    8.35){\circle*{0.8}} 
\put(  25.49,    8.46){\circle*{0.8}} 
\put(  25.69,    8.57){\circle*{0.8}} 
\put(  25.89,    8.68){\circle*{0.8}} 
\put(  26.09,    8.79){\circle*{0.8}} 
\put(  26.29,    8.91){\circle*{0.8}} 
\put(  26.49,    9.02){\circle*{0.8}} 
\put(  26.69,    9.14){\circle*{0.8}} 
\put(  26.89,    9.26){\circle*{0.8}} 
\put(  27.09,    9.39){\circle*{0.8}} 
\put(  27.29,    9.51){\circle*{0.8}} 
\put(  27.49,    9.64){\circle*{0.8}} 
\put(  27.69,    9.77){\circle*{0.8}} 
\put(  27.89,    9.90){\circle*{0.8}} 
\put(  28.09,   10.03){\circle*{0.8}} 
\put(  28.29,   10.17){\circle*{0.8}} 
\put(  28.49,   10.31){\circle*{0.8}} 
\put(  28.63,   10.40){\circle*{0.8}} 
\put(  28.87,   10.57){\circle*{0.8}} 
\put(  29.11,   10.74){\circle*{0.8}} 
\put(  29.33,   10.90){\circle*{0.8}} 
\put(  29.55,   11.06){\circle*{0.8}} 
\put(  29.75,   11.21){\circle*{0.8}} 
\put(  29.96,   11.37){\circle*{0.8}} 
\put(  30.20,   11.55){\circle*{0.8}} 
\put(  30.43,   11.73){\circle*{0.8}} 
\put(  30.66,   11.91){\circle*{0.8}} 
\put(  30.88,   12.08){\circle*{0.8}} 
\put(  31.09,   12.25){\circle*{0.8}} 
\put(  31.29,   12.41){\circle*{0.8}} 
\put(  31.53,   12.61){\circle*{0.8}} 
\put(  31.75,   12.80){\circle*{0.8}} 
\put(  31.97,   12.98){\circle*{0.8}} 
\put(  32.18,   13.16){\circle*{0.8}} 
\put(  32.39,   13.33){\circle*{0.8}} 
\put(  32.62,   13.53){\circle*{0.8}} 
\put(  32.84,   13.72){\circle*{0.8}} 
\put(  33.06,   13.91){\circle*{0.8}} 
\put(  33.26,   14.10){\circle*{0.8}} 
\put(  33.46,   14.27){\circle*{0.8}} 
\put(  33.68,   14.47){\circle*{0.8}} 
\put(  33.90,   14.67){\circle*{0.8}} 
\put(  34.11,   14.86){\circle*{0.8}} 
\put(  34.31,   15.04){\circle*{0.8}} 
\put(  34.52,   15.24){\circle*{0.8}} 
\put(  34.73,   15.44){\circle*{0.8}} 
\put(  34.94,   15.63){\circle*{0.8}} 
\put(  35.16,   15.83){\circle*{0.8}} 
\put(  35.37,   16.03){\circle*{0.8}} 
\put(  35.57,   16.22){\circle*{0.8}} 
\put(  35.79,   16.43){\circle*{0.8}} 
\put(  36.00,   16.63){\circle*{0.8}} 
\put(  36.20,   16.83){\circle*{0.8}} 
\put(  36.41,   17.04){\circle*{0.8}} 
\put(  36.62,   17.24){\circle*{0.8}} 
\put(  36.82,   17.43){\circle*{0.8}} 
\put(  37.03,   17.64){\circle*{0.8}} 
\put(  37.23,   17.84){\circle*{0.8}} 
\put(  37.45,   18.05){\circle*{0.8}} 
\put(  37.65,   18.25){\circle*{0.8}} 
\put(  37.86,   18.46){\circle*{0.8}} 
\put(  38.07,   18.66){\circle*{0.8}} 
\put(  38.28,   18.88){\circle*{0.8}} 
\put(  38.48,   19.08){\circle*{0.8}} 
\put(  38.69,   19.29){\circle*{0.8}} 
\put(  38.89,   19.50){\circle*{0.8}} 
\put(  39.10,   19.71){\circle*{0.8}} 
\put(  39.30,   19.91){\circle*{0.8}} 
\put(  39.51,   20.12){\circle*{0.8}} 
\put(  39.71,   20.32){\circle*{0.8}} 
\put(  39.91,   20.53){\circle*{0.8}} 
\put(  40.11,   20.73){\circle*{0.8}} 
\put(  40.31,   20.94){\circle*{0.8}} 
\put(  40.51,   21.15){\circle*{0.8}} 
\put(  40.71,   21.35){\circle*{0.8}} 
\put(  40.90,   21.55){\circle*{0.8}} 
\put(  41.11,   21.76){\circle*{0.8}} 
\put(  41.30,   21.96){\circle*{0.8}} 
\put(  41.50,   22.17){\circle*{0.8}} 
\put(  41.69,   22.37){\circle*{0.8}} 
\put(  41.89,   22.57){\circle*{0.8}} 
\put(  42.08,   22.78){\circle*{0.8}} 
\put(  42.27,   22.98){\circle*{0.8}} 
\put(  42.47,   23.19){\circle*{0.8}} 
\put(  42.66,   23.39){\circle*{0.8}} 
\put(  42.85,   23.59){\circle*{0.8}} 
\put(  43.04,   23.79){\circle*{0.8}} 
\put(  43.23,   24.00){\circle*{0.8}} 
\put(  43.42,   24.20){\circle*{0.8}} 
\put(  43.61,   24.40){\circle*{0.8}} 
\put(  43.80,   24.61){\circle*{0.8}} 
\put(  43.99,   24.81){\circle*{0.8}} 
\put(  44.18,   25.01){\circle*{0.8}} 
\put(  44.36,   25.22){\circle*{0.8}} 
\put(  44.55,   25.42){\circle*{0.8}} 
\put(  44.74,   25.62){\circle*{0.8}} 
\put(  44.92,   25.83){\circle*{0.8}} 
\put(  45.11,   26.03){\circle*{0.8}} 
\put(  45.29,   26.23){\circle*{0.8}} 
\put(  45.47,   26.43){\circle*{0.8}} 
\put(  45.65,   26.63){\circle*{0.8}} 
\put(  45.83,   26.83){\circle*{0.8}} 
\put(  46.01,   27.04){\circle*{0.8}} 
\put(  46.19,   27.24){\circle*{0.8}} 
\put(  46.37,   27.44){\circle*{0.8}} 
\put(  46.55,   27.64){\circle*{0.8}} 
\put(  46.73,   27.85){\circle*{0.8}} 
\put(  46.90,   28.05){\circle*{0.8}} 
\put(  47.08,   28.25){\circle*{0.8}} 
\put(  47.26,   28.46){\circle*{0.8}} 
\put(  47.43,   28.66){\circle*{0.8}} 
\put(  47.60,   28.86){\circle*{0.8}} 
\put(  47.78,   29.06){\circle*{0.8}} 
\put(  47.95,   29.26){\circle*{0.8}} 
\put(  48.12,   29.46){\circle*{0.8}} 
\put(  48.29,   29.66){\circle*{0.8}} 
\put(  48.46,   29.87){\circle*{0.8}} 
\put(  48.63,   30.07){\circle*{0.8}} 
\put(  48.80,   30.27){\circle*{0.8}} 
\put(  48.97,   30.47){\circle*{0.8}} 
\put(  49.14,   30.67){\circle*{0.8}} 
\put(  49.30,   30.87){\circle*{0.8}} 
\put(  49.47,   31.07){\circle*{0.8}} 
\put(  49.64,   31.28){\circle*{0.8}} 
\put(  49.80,   31.48){\circle*{0.8}} 
\put(  49.96,   31.68){\circle*{0.8}} 
\put(  50.13,   31.88){\circle*{0.8}} 
\put(  50.29,   32.08){\circle*{0.8}} 
\put(  50.45,   32.28){\circle*{0.8}} 
\put(  50.62,   32.48){\circle*{0.8}} 
\put(  50.78,   32.68){\circle*{0.8}} 
\put(  50.94,   32.88){\circle*{0.8}} 
\put(  51.10,   33.08){\circle*{0.8}} 
\put(  51.26,   33.28){\circle*{0.8}} 
\put(  51.42,   33.48){\circle*{0.8}} 
\put(  51.58,   33.68){\circle*{0.8}} 
\put(  51.74,   33.89){\circle*{0.8}} 
\put(  51.90,   34.09){\circle*{0.8}} 
\put(  52.06,   34.29){\circle*{0.8}} 
\put(  52.22,   34.49){\circle*{0.8}} 
\put(  52.37,   34.69){\circle*{0.8}} 
\put(  52.53,   34.89){\circle*{0.8}} 
\put(  52.69,   35.09){\circle*{0.8}} 
\put(  52.85,   35.29){\circle*{0.8}} 
\put(  53.00,   35.49){\circle*{0.8}} 
\put(  53.16,   35.69){\circle*{0.8}} 
\put(  53.32,   35.90){\circle*{0.8}} 
\put(  53.47,   36.10){\circle*{0.8}} 
\put(  53.63,   36.30){\circle*{0.8}} 
\put(  53.78,   36.50){\circle*{0.8}} 
\put(  53.94,   36.70){\circle*{0.8}} 
\put(  54.09,   36.90){\circle*{0.8}} 
\put(  54.24,   37.10){\circle*{0.8}} 
\put(  54.40,   37.30){\circle*{0.8}} 
\put(  54.55,   37.50){\circle*{0.8}} 
\put(  54.71,   37.70){\circle*{0.8}} 
\put(  54.86,   37.90){\circle*{0.8}} 
\put(  55.01,   38.10){\circle*{0.8}} 
\put(  55.16,   38.30){\circle*{0.8}} 
\put(  55.32,   38.50){\circle*{0.8}} 
\put(  55.47,   38.70){\circle*{0.8}} 
\put(  55.62,   38.91){\circle*{0.8}} 
\put(  55.77,   39.11){\circle*{0.8}} 
\put(  55.93,   39.31){\circle*{0.8}} 
\put(  56.08,   39.51){\circle*{0.8}} 
\put(  56.23,   39.71){\circle*{0.8}} 
\put(  56.38,   39.91){\circle*{0.8}} 
\put(  56.53,   40.11){\circle*{0.8}} 
\put(  56.68,   40.31){\circle*{0.8}} 
\put(  56.83,   40.51){\circle*{0.8}} 
\put(  56.98,   40.71){\circle*{0.8}} 
\put(  57.13,   40.91){\circle*{0.8}} 
\put(  57.28,   41.11){\circle*{0.8}} 
\put(  57.43,   41.31){\circle*{0.8}} 
\put(  57.58,   41.51){\circle*{0.8}} 
\put(  57.73,   41.71){\circle*{0.8}} 
\put(  57.88,   41.91){\circle*{0.8}} 
\put(  58.03,   42.11){\circle*{0.8}} 
\put(  58.18,   42.31){\circle*{0.8}} 
\put(  58.33,   42.51){\circle*{0.8}} 
\put(  58.48,   42.71){\circle*{0.8}} 
\put(  58.63,   42.91){\circle*{0.8}} 
\put(  58.78,   43.11){\circle*{0.8}} 
\put(  58.93,   43.31){\circle*{0.8}} 
\put(  59.08,   43.51){\circle*{0.8}} 
\put(  59.23,   43.71){\circle*{0.8}} 
\put(  59.38,   43.91){\circle*{0.8}} 
\put(  59.53,   44.11){\circle*{0.8}} 
\put(  59.68,   44.31){\circle*{0.8}} 
\put(  59.83,   44.51){\circle*{0.8}} 
\put(  59.98,   44.72){\circle*{0.8}} 
\put(  60.13,   44.92){\circle*{0.8}} 
\put(  60.28,   45.12){\circle*{0.8}} 
\put(  60.42,   45.32){\circle*{0.8}} 
\put(  60.57,   45.52){\circle*{0.8}} 
\put(  60.72,   45.72){\circle*{0.8}} 
\put(  60.87,   45.92){\circle*{0.8}} 
\put(  61.02,   46.12){\circle*{0.8}} 
\put(  61.17,   46.32){\circle*{0.8}} 
\put(  61.32,   46.52){\circle*{0.8}} 
\put(  61.47,   46.72){\circle*{0.8}} 
\put(  61.62,   46.92){\circle*{0.8}} 
\put(  61.77,   47.12){\circle*{0.8}} 
\put(  61.92,   47.32){\circle*{0.8}} 
\put(  62.07,   47.52){\circle*{0.8}} 
\put(  62.22,   47.72){\circle*{0.8}} 
\put(  62.37,   47.92){\circle*{0.8}} 
\put(  62.52,   48.12){\circle*{0.8}} 
\put(  62.67,   48.32){\circle*{0.8}} 
\put(  62.82,   48.52){\circle*{0.8}} 
\put(  62.97,   48.72){\circle*{0.8}} 
\put(  63.12,   48.92){\circle*{0.8}} 
\put(  63.27,   49.12){\circle*{0.8}} 
\put(  63.42,   49.32){\circle*{0.8}} 
\put(  63.57,   49.52){\circle*{0.8}} 
\put(  63.72,   49.72){\circle*{0.8}} 
\put(  63.87,   49.92){\circle*{0.8}} 
\put(  64.03,   50.12){\circle*{0.8}} 
\put(  64.18,   50.32){\circle*{0.8}} 
\put(  64.33,   50.52){\circle*{0.8}} 
\put(  64.48,   50.72){\circle*{0.8}} 
\put(  64.64,   50.92){\circle*{0.8}} 
\put(  64.79,   51.12){\circle*{0.8}} 
\put(  64.94,   51.32){\circle*{0.8}} 
\put(  65.10,   51.52){\circle*{0.8}} 
\put(  65.25,   51.72){\circle*{0.8}} 
\put(  65.40,   51.92){\circle*{0.8}} 
\put(  65.56,   52.12){\circle*{0.8}} 
\put(  65.71,   52.32){\circle*{0.8}} 
\put(  65.87,   52.52){\circle*{0.8}} 
\put(  66.03,   52.72){\circle*{0.8}} 
\put(  66.18,   52.92){\circle*{0.8}} 
\put(  66.34,   53.12){\circle*{0.8}} 
\put(  66.50,   53.32){\circle*{0.8}} 
\put(  66.66,   53.52){\circle*{0.8}} 
\put(  66.82,   53.72){\circle*{0.8}} 
\put(  66.98,   53.92){\circle*{0.8}} 
\put(  67.14,   54.12){\circle*{0.8}} 
\put(  67.30,   54.32){\circle*{0.8}} 
\put(  67.46,   54.52){\circle*{0.8}} 
\put(  67.62,   54.72){\circle*{0.8}} 
\put(  67.78,   54.92){\circle*{0.8}} 
\put(  67.95,   55.12){\circle*{0.8}} 
\put(  68.11,   55.32){\circle*{0.8}} 
\put(  68.28,   55.52){\circle*{0.8}} 
\put(  68.45,   55.72){\circle*{0.8}} 
\put(  68.61,   55.92){\circle*{0.8}} 
\put(  68.78,   56.12){\circle*{0.8}} 
\put(  68.95,   56.32){\circle*{0.8}} 
\put(  69.12,   56.52){\circle*{0.8}} 
\put(  69.29,   56.72){\circle*{0.8}} 
\put(  69.47,   56.92){\circle*{0.8}} 
\put(  69.64,   57.12){\circle*{0.8}} 
\put(  69.82,   57.32){\circle*{0.8}} 
\put(  69.99,   57.52){\circle*{0.8}} 
\put(  70.17,   57.72){\circle*{0.8}} 
\put(  70.35,   57.92){\circle*{0.8}} 
\put(  70.53,   58.12){\circle*{0.8}} 
\put(  70.71,   58.32){\circle*{0.8}} 
\put(  70.90,   58.52){\circle*{0.8}} 
\put(  71.08,   58.72){\circle*{0.8}} 
\put(  71.27,   58.92){\circle*{0.8}} 
\put(  71.46,   59.12){\circle*{0.8}} 
\put(  71.65,   59.32){\circle*{0.8}} 
\put(  71.84,   59.52){\circle*{0.8}} 
\put(  72.03,   59.72){\circle*{0.8}} 
\put(  72.23,   59.92){\circle*{0.8}} 
\put(  72.43,   60.12){\circle*{0.8}} 
\put(  72.63,   60.32){\circle*{0.8}} 
\put(  72.83,   60.52){\circle*{0.8}} 
\put(  73.03,   60.72){\circle*{0.8}} 
\put(  73.23,   60.91){\circle*{0.8}} 
\put(  73.43,   61.10){\circle*{0.8}} 
\put(  73.63,   61.29){\circle*{0.8}} 
\put(  73.83,   61.48){\circle*{0.8}} 
\put(  74.03,   61.67){\circle*{0.8}} 
\put(  74.23,   61.85){\circle*{0.8}} 
\put(  74.43,   62.03){\circle*{0.8}} 
\put(  74.63,   62.21){\circle*{0.8}} 
\put(  74.83,   62.39){\circle*{0.8}} 
\put(  75.03,   62.57){\circle*{0.8}} 
\put(  75.23,   62.74){\circle*{0.8}} 
\put(  75.43,   62.91){\circle*{0.8}} 
\put(  75.63,   63.08){\circle*{0.8}} 
\put(  75.83,   63.25){\circle*{0.8}} 
\put(  76.03,   63.42){\circle*{0.8}} 
\put(  76.23,   63.59){\circle*{0.8}} 
\put(  76.43,   63.75){\circle*{0.8}} 
\put(  76.63,   63.91){\circle*{0.8}} 
\put(  76.83,   64.07){\circle*{0.8}} 
\put(  77.03,   64.23){\circle*{0.8}} 
\put(  77.23,   64.39){\circle*{0.8}} 
\put(  77.43,   64.55){\circle*{0.8}} 
\put(  77.63,   64.70){\circle*{0.8}} 
\put(  77.83,   64.85){\circle*{0.8}} 
\put(  78.03,   65.01){\circle*{0.8}} 
\put(  78.23,   65.16){\circle*{0.8}} 
\put(  78.43,   65.31){\circle*{0.8}} 
\put(  78.63,   65.45){\circle*{0.8}} 
\put(  78.83,   65.60){\circle*{0.8}} 
\put(  79.03,   65.75){\circle*{0.8}} 
\put(  79.23,   65.89){\circle*{0.8}} 
\put(  79.43,   66.03){\circle*{0.8}} 
\put(  79.63,   66.17){\circle*{0.8}} 
\put(  79.83,   66.31){\circle*{0.8}} 
\put(  80.03,   66.45){\circle*{0.8}} 
\put(  80.23,   66.59){\circle*{0.8}} 
\put(  80.43,   66.73){\circle*{0.8}} 
\put(  80.63,   66.87){\circle*{0.8}} 
\put(  80.83,   67.00){\circle*{0.8}} 
\put(  81.03,   67.13){\circle*{0.8}} 
\put(  81.23,   67.27){\circle*{0.8}} 
\put(  81.43,   67.40){\circle*{0.8}} 
\put(  81.63,   67.53){\circle*{0.8}} 
\put(  81.83,   67.66){\circle*{0.8}} 
\put(  82.03,   67.79){\circle*{0.8}} 
\put(  82.23,   67.92){\circle*{0.8}} 
\put(  82.43,   68.05){\circle*{0.8}} 
\put(  82.63,   68.17){\circle*{0.8}} 
\put(  82.83,   68.30){\circle*{0.8}} 
\put(  83.03,   68.43){\circle*{0.8}} 
\put(  83.23,   68.55){\circle*{0.8}} 
\put(  83.43,   68.67){\circle*{0.8}} 
\put(  83.63,   68.80){\circle*{0.8}} 
\put(  83.83,   68.92){\circle*{0.8}} 
\put(  84.03,   69.04){\circle*{0.8}} 
\put(  84.23,   69.16){\circle*{0.8}} 
\put(  84.43,   69.28){\circle*{0.8}} 
\put(  84.63,   69.40){\circle*{0.8}} 
\put(  84.83,   69.52){\circle*{0.8}} 
\put(  85.03,   69.64){\circle*{0.8}} 
\put(  85.23,   69.76){\circle*{0.8}} 
\put(  85.43,   69.88){\circle*{0.8}} 
\put(  85.63,   69.99){\circle*{0.8}} 
\put(  85.83,   70.11){\circle*{0.8}} 
\put(  86.03,   70.23){\circle*{0.8}} 
\put(  86.23,   70.34){\circle*{0.8}} 
\put(  86.43,   70.46){\circle*{0.8}} 
\put(  86.63,   70.57){\circle*{0.8}} 
\put(  86.83,   70.68){\circle*{0.8}} 
\put(  87.03,   70.80){\circle*{0.8}} 
\put(  87.23,   70.91){\circle*{0.8}} 
\put(  87.43,   71.02){\circle*{0.8}} 
\put(  87.63,   71.14){\circle*{0.8}} 
\put(  87.83,   71.25){\circle*{0.8}} 
\put(  88.03,   71.36){\circle*{0.8}} 
\put(  88.23,   71.47){\circle*{0.8}} 
\put(  88.43,   71.58){\circle*{0.8}} 
\put(  88.63,   71.69){\circle*{0.8}} 
\put(  88.83,   71.80){\circle*{0.8}} 
\put(  89.03,   71.91){\circle*{0.8}} 
\put(  89.23,   72.02){\circle*{0.8}} 
\put(  89.43,   72.13){\circle*{0.8}} 
\put(  89.63,   72.23){\circle*{0.8}} 
\put(  89.83,   72.34){\circle*{0.8}} 
\put(  90.03,   72.45){\circle*{0.8}} 
\put(  90.23,   72.56){\circle*{0.8}} 
\put(  90.43,   72.66){\circle*{0.8}} 
\put(  90.63,   72.77){\circle*{0.8}} 
\put(  90.83,   72.88){\circle*{0.8}} 
\put(  91.03,   72.98){\circle*{0.8}} 
\put(  91.23,   73.09){\circle*{0.8}} 
\put(  91.43,   73.19){\circle*{0.8}} 
\put(  91.63,   73.30){\circle*{0.8}} 
\put(  91.83,   73.40){\circle*{0.8}} 
\put(  92.03,   73.51){\circle*{0.8}} 
\put(  92.23,   73.61){\circle*{0.8}} 
\put(  92.43,   73.72){\circle*{0.8}} 
\put(  92.63,   73.82){\circle*{0.8}} 
\put(  92.83,   73.92){\circle*{0.8}} 
\put(  93.03,   74.03){\circle*{0.8}} 
\put(  93.23,   74.13){\circle*{0.8}} 
\put(  93.43,   74.23){\circle*{0.8}} 
\put(  93.63,   74.34){\circle*{0.8}} 
\put(  93.83,   74.44){\circle*{0.8}} 
\put(  94.03,   74.54){\circle*{0.8}} 
\put(  94.23,   74.64){\circle*{0.8}} 
\put(  94.43,   74.74){\circle*{0.8}} 
\put(  94.63,   74.85){\circle*{0.8}} 
\put(  94.83,   74.95){\circle*{0.8}} 
\put(  95.03,   75.05){\circle*{0.8}} 
\put(  95.23,   75.15){\circle*{0.8}} 
\put(  95.43,   75.25){\circle*{0.8}} 
\put(  95.63,   75.35){\circle*{0.8}} 
\put(  95.83,   75.45){\circle*{0.8}} 
\put(  96.03,   75.55){\circle*{0.8}} 
\put(  96.23,   75.65){\circle*{0.8}} 
\put(  96.43,   75.75){\circle*{0.8}} 
\put(  96.63,   75.85){\circle*{0.8}} 
\put(  96.83,   75.95){\circle*{0.8}} 
\put(  97.03,   76.05){\circle*{0.8}} 
\put(  97.23,   76.15){\circle*{0.8}} 
\put(  97.43,   76.25){\circle*{0.8}} 
\put(  97.63,   76.35){\circle*{0.8}} 
\put(  97.83,   76.45){\circle*{0.8}} 
\put(  98.03,   76.55){\circle*{0.8}} 
\put(  98.23,   76.65){\circle*{0.8}} 
\put(  98.43,   76.75){\circle*{0.8}} 
\put(  98.63,   76.85){\circle*{0.8}} 
\put(  98.83,   76.95){\circle*{0.8}} 
\put(  99.03,   77.04){\circle*{0.8}} 
\put(  99.23,   77.14){\circle*{0.8}} 
\put(  99.43,   77.24){\circle*{0.8}} 
\put(  99.63,   77.34){\circle*{0.8}} 
\put(  99.83,   77.44){\circle*{0.8}} 

\put(   5.68,   11.68){\circle{1.8}} 
\put(   9.99,   13.22){\circle{1.8}} 
\put(  14.29,   16.27){\circle{1.8}} 
\put(  18.59,   20.17){\circle{1.8}} 
\put(  22.89,   23.97){\circle{1.8}} 
\put(  27.19,   29.10){\circle{1.8}} 
\put(  31.49,   34.42){\circle{1.8}} 
\put(  35.79,   39.54){\circle{1.8}} 
\put(  40.09,   45.26){\circle{1.8}} 
\put(  44.39,   50.91){\circle{1.8}} 
\put(  48.69,   55.92){\circle{1.8}} 
\put(  52.99,   60.05){\circle{1.8}} 
\put(  57.29,   64.40){\circle{1.8}} 
\put(  61.59,   67.49){\circle{1.8}} 
\put(  65.89,   70.37){\circle{1.8}} 
\put(  70.19,   72.21){\circle{1.8}} 
\put(  74.49,   74.55){\circle{1.8}} 
\put(  76.26,   75.12){\circle{1.8}} 
\put(  84.04,   77.49){\circle{1.8}} 
\put(  88.67,   79.39){\circle{1.8}} 
\put(  93.59,   81.17){\circle{1.8}} 
\put(  96.19,   82.30){\circle{1.8}} 

\put(   0.00,   10.97){\circle*{0.8}} 
\put(   0.24,   11.00){\circle*{0.8}} 
\put(   0.48,   11.02){\circle*{0.8}} 
\put(   0.70,   11.04){\circle*{0.8}} 
\put(   0.92,   11.07){\circle*{0.8}} 
\put(   1.13,   11.09){\circle*{0.8}} 
\put(   1.33,   11.11){\circle*{0.8}} 
\put(   1.58,   11.14){\circle*{0.8}} 
\put(   1.82,   11.17){\circle*{0.8}} 
\put(   2.04,   11.20){\circle*{0.8}} 
\put(   2.26,   11.23){\circle*{0.8}} 
\put(   2.47,   11.25){\circle*{0.8}} 
\put(   2.68,   11.28){\circle*{0.8}} 
\put(   2.92,   11.32){\circle*{0.8}} 
\put(   3.14,   11.35){\circle*{0.8}} 
\put(   3.36,   11.38){\circle*{0.8}} 
\put(   3.58,   11.42){\circle*{0.8}} 
\put(   3.78,   11.45){\circle*{0.8}} 
\put(   4.01,   11.49){\circle*{0.8}} 
\put(   4.24,   11.53){\circle*{0.8}} 
\put(   4.45,   11.57){\circle*{0.8}} 
\put(   4.66,   11.60){\circle*{0.8}} 
\put(   4.86,   11.64){\circle*{0.8}} 
\put(   5.09,   11.69){\circle*{0.8}} 
\put(   5.30,   11.73){\circle*{0.8}} 
\put(   5.51,   11.77){\circle*{0.8}} 
\put(   5.71,   11.81){\circle*{0.8}} 
\put(   5.93,   11.86){\circle*{0.8}} 
\put(   6.14,   11.91){\circle*{0.8}} 
\put(   6.34,   11.96){\circle*{0.8}} 
\put(   6.56,   12.01){\circle*{0.8}} 
\put(   6.77,   12.06){\circle*{0.8}} 
\put(   6.98,   12.11){\circle*{0.8}} 
\put(   7.20,   12.17){\circle*{0.8}} 
\put(   7.41,   12.23){\circle*{0.8}} 
\put(   7.61,   12.28){\circle*{0.8}} 
\put(   7.83,   12.34){\circle*{0.8}} 
\put(   8.03,   12.40){\circle*{0.8}} 
\put(   8.23,   12.46){\circle*{0.8}} 
\put(   8.44,   12.53){\circle*{0.8}} 
\put(   8.65,   12.59){\circle*{0.8}} 
\put(   8.86,   12.66){\circle*{0.8}} 
\put(   9.06,   12.73){\circle*{0.8}} 
\put(   9.28,   12.80){\circle*{0.8}} 
\put(   9.48,   12.87){\circle*{0.8}} 
\put(   9.69,   12.95){\circle*{0.8}} 
\put(   9.90,   13.03){\circle*{0.8}} 
\put(  10.11,   13.10){\circle*{0.8}} 
\put(  10.31,   13.18){\circle*{0.8}} 
\put(  10.52,   13.27){\circle*{0.8}} 
\put(  10.72,   13.35){\circle*{0.8}} 
\put(  10.93,   13.43){\circle*{0.8}} 
\put(  11.14,   13.52){\circle*{0.8}} 
\put(  11.34,   13.61){\circle*{0.8}} 
\put(  11.55,   13.71){\circle*{0.8}} 
\put(  11.75,   13.80){\circle*{0.8}} 
\put(  11.96,   13.90){\circle*{0.8}} 
\put(  12.16,   13.99){\circle*{0.8}} 
\put(  12.37,   14.10){\circle*{0.8}} 
\put(  12.57,   14.20){\circle*{0.8}} 
\put(  12.78,   14.30){\circle*{0.8}} 
\put(  12.98,   14.41){\circle*{0.8}} 
\put(  13.18,   14.52){\circle*{0.8}} 
\put(  13.39,   14.63){\circle*{0.8}} 
\put(  13.59,   14.75){\circle*{0.8}} 
\put(  13.80,   14.86){\circle*{0.8}} 
\put(  14.00,   14.98){\circle*{0.8}} 
\put(  14.20,   15.10){\circle*{0.8}} 
\put(  14.41,   15.23){\circle*{0.8}} 
\put(  14.61,   15.35){\circle*{0.8}} 
\put(  14.81,   15.48){\circle*{0.8}} 
\put(  15.02,   15.61){\circle*{0.8}} 
\put(  15.22,   15.75){\circle*{0.8}} 
\put(  15.42,   15.88){\circle*{0.8}} 
\put(  15.63,   16.02){\circle*{0.8}} 
\put(  15.83,   16.16){\circle*{0.8}} 
\put(  16.03,   16.31){\circle*{0.8}} 
\put(  16.23,   16.45){\circle*{0.8}} 
\put(  16.43,   16.60){\circle*{0.8}} 
\put(  16.64,   16.75){\circle*{0.8}} 
\put(  16.84,   16.90){\circle*{0.8}} 
\put(  17.04,   17.06){\circle*{0.8}} 
\put(  17.24,   17.22){\circle*{0.8}} 
\put(  17.45,   17.38){\circle*{0.8}} 
\put(  17.65,   17.54){\circle*{0.8}} 
\put(  17.85,   17.71){\circle*{0.8}} 
\put(  18.05,   17.88){\circle*{0.8}} 
\put(  18.25,   18.05){\circle*{0.8}} 
\put(  18.46,   18.23){\circle*{0.8}} 
\put(  18.66,   18.41){\circle*{0.8}} 
\put(  18.86,   18.59){\circle*{0.8}} 
\put(  19.06,   18.77){\circle*{0.8}} 
\put(  19.26,   18.95){\circle*{0.8}} 
\put(  19.47,   19.14){\circle*{0.8}} 
\put(  19.67,   19.33){\circle*{0.8}} 
\put(  19.87,   19.52){\circle*{0.8}} 
\put(  20.07,   19.72){\circle*{0.8}} 
\put(  20.27,   19.92){\circle*{0.8}} 
\put(  20.47,   20.11){\circle*{0.8}} 
\put(  20.67,   20.32){\circle*{0.8}} 
\put(  20.87,   20.52){\circle*{0.8}} 
\put(  21.07,   20.72){\circle*{0.8}} 
\put(  21.26,   20.92){\circle*{0.8}} 
\put(  21.45,   21.12){\circle*{0.8}} 
\put(  21.64,   21.32){\circle*{0.8}} 
\put(  21.83,   21.52){\circle*{0.8}} 
\put(  22.01,   21.72){\circle*{0.8}} 
\put(  22.19,   21.92){\circle*{0.8}} 
\put(  22.37,   22.12){\circle*{0.8}} 
\put(  22.55,   22.33){\circle*{0.8}} 
\put(  22.73,   22.53){\circle*{0.8}} 
\put(  22.91,   22.73){\circle*{0.8}} 
\put(  23.08,   22.93){\circle*{0.8}} 
\put(  23.25,   23.13){\circle*{0.8}} 
\put(  23.43,   23.33){\circle*{0.8}} 
\put(  23.60,   23.53){\circle*{0.8}} 
\put(  23.76,   23.73){\circle*{0.8}} 
\put(  23.93,   23.93){\circle*{0.8}} 
\put(  24.10,   24.13){\circle*{0.8}} 
\put(  24.26,   24.33){\circle*{0.8}} 
\put(  24.43,   24.53){\circle*{0.8}} 
\put(  24.59,   24.73){\circle*{0.8}} 
\put(  24.75,   24.94){\circle*{0.8}} 
\put(  24.91,   25.14){\circle*{0.8}} 
\put(  25.07,   25.34){\circle*{0.8}} 
\put(  25.23,   25.54){\circle*{0.8}} 
\put(  25.39,   25.74){\circle*{0.8}} 
\put(  25.54,   25.94){\circle*{0.8}} 
\put(  25.70,   26.14){\circle*{0.8}} 
\put(  25.85,   26.34){\circle*{0.8}} 
\put(  26.01,   26.54){\circle*{0.8}} 
\put(  26.16,   26.74){\circle*{0.8}} 
\put(  26.31,   26.94){\circle*{0.8}} 
\put(  26.46,   27.14){\circle*{0.8}} 
\put(  26.61,   27.34){\circle*{0.8}} 
\put(  26.76,   27.54){\circle*{0.8}} 
\put(  26.91,   27.75){\circle*{0.8}} 
\put(  27.06,   27.95){\circle*{0.8}} 
\put(  27.21,   28.15){\circle*{0.8}} 
\put(  27.35,   28.35){\circle*{0.8}} 
\put(  27.50,   28.55){\circle*{0.8}} 
\put(  27.64,   28.75){\circle*{0.8}} 
\put(  27.79,   28.95){\circle*{0.8}} 
\put(  27.93,   29.15){\circle*{0.8}} 
\put(  28.08,   29.35){\circle*{0.8}} 
\put(  28.22,   29.55){\circle*{0.8}} 
\put(  28.36,   29.75){\circle*{0.8}} 
\put(  28.50,   29.95){\circle*{0.8}} 
\put(  28.75,   30.30){\circle*{0.8}} 
\put(  28.93,   30.56){\circle*{0.8}} 
\put(  29.11,   30.80){\circle*{0.8}} 
\put(  29.27,   31.05){\circle*{0.8}} 
\put(  29.44,   31.28){\circle*{0.8}} 
\put(  29.60,   31.52){\circle*{0.8}} 
\put(  29.75,   31.74){\circle*{0.8}} 
\put(  29.91,   31.97){\circle*{0.8}} 
\put(  30.05,   32.18){\circle*{0.8}} 
\put(  30.20,   32.40){\circle*{0.8}} 
\put(  30.34,   32.60){\circle*{0.8}} 
\put(  30.48,   32.81){\circle*{0.8}} 
\put(  30.61,   33.01){\circle*{0.8}} 
\put(  30.79,   33.27){\circle*{0.8}} 
\put(  30.96,   33.53){\circle*{0.8}} 
\put(  31.13,   33.78){\circle*{0.8}} 
\put(  31.29,   34.02){\circle*{0.8}} 
\put(  31.45,   34.26){\circle*{0.8}} 
\put(  31.60,   34.49){\circle*{0.8}} 
\put(  31.75,   34.71){\circle*{0.8}} 
\put(  31.90,   34.94){\circle*{0.8}} 
\put(  32.04,   35.15){\circle*{0.8}} 
\put(  32.18,   35.36){\circle*{0.8}} 
\put(  32.32,   35.57){\circle*{0.8}} 
\put(  32.45,   35.78){\circle*{0.8}} 
\put(  32.62,   36.02){\circle*{0.8}} 
\put(  32.78,   36.27){\circle*{0.8}} 
\put(  32.93,   36.50){\circle*{0.8}} 
\put(  33.09,   36.73){\circle*{0.8}} 
\put(  33.23,   36.96){\circle*{0.8}} 
\put(  33.38,   37.18){\circle*{0.8}} 
\put(  33.52,   37.40){\circle*{0.8}} 
\put(  33.66,   37.61){\circle*{0.8}} 
\put(  33.79,   37.81){\circle*{0.8}} 
\put(  33.92,   38.02){\circle*{0.8}} 
\put(  34.08,   38.25){\circle*{0.8}} 
\put(  34.23,   38.49){\circle*{0.8}} 
\put(  34.38,   38.71){\circle*{0.8}} 
\put(  34.52,   38.93){\circle*{0.8}} 
\put(  34.66,   39.15){\circle*{0.8}} 
\put(  34.80,   39.36){\circle*{0.8}} 
\put(  34.94,   39.56){\circle*{0.8}} 
\put(  35.07,   39.77){\circle*{0.8}} 
\put(  35.22,   40.00){\circle*{0.8}} 
\put(  35.37,   40.22){\circle*{0.8}} 
\put(  35.51,   40.44){\circle*{0.8}} 
\put(  35.65,   40.65){\circle*{0.8}} 
\put(  35.79,   40.86){\circle*{0.8}} 
\put(  35.92,   41.06){\circle*{0.8}} 
\put(  36.07,   41.29){\circle*{0.8}} 
\put(  36.22,   41.51){\circle*{0.8}} 
\put(  36.36,   41.73){\circle*{0.8}} 
\put(  36.50,   41.94){\circle*{0.8}} 
\put(  36.64,   42.15){\circle*{0.8}} 
\put(  36.77,   42.35){\circle*{0.8}} 
\put(  36.92,   42.57){\circle*{0.8}} 
\put(  37.06,   42.78){\circle*{0.8}} 
\put(  37.20,   42.99){\circle*{0.8}} 
\put(  37.34,   43.20){\circle*{0.8}} 
\put(  37.47,   43.40){\circle*{0.8}} 
\put(  37.62,   43.61){\circle*{0.8}} 
\put(  37.76,   43.83){\circle*{0.8}} 
\put(  37.90,   44.03){\circle*{0.8}} 
\put(  38.04,   44.23){\circle*{0.8}} 
\put(  38.19,   44.45){\circle*{0.8}} 
\put(  38.33,   44.66){\circle*{0.8}} 
\put(  38.47,   44.86){\circle*{0.8}} 
\put(  38.62,   45.08){\circle*{0.8}} 
\put(  38.76,   45.29){\circle*{0.8}} 
\put(  38.91,   45.50){\circle*{0.8}} 
\put(  39.05,   45.70){\circle*{0.8}} 
\put(  39.19,   45.91){\circle*{0.8}} 
\put(  39.34,   46.12){\circle*{0.8}} 
\put(  39.48,   46.32){\circle*{0.8}} 
\put(  39.63,   46.53){\circle*{0.8}} 
\put(  39.77,   46.73){\circle*{0.8}} 
\put(  39.92,   46.95){\circle*{0.8}} 
\put(  40.07,   47.15){\circle*{0.8}} 
\put(  40.21,   47.36){\circle*{0.8}} 
\put(  40.36,   47.57){\circle*{0.8}} 
\put(  40.51,   47.77){\circle*{0.8}} 
\put(  40.66,   47.98){\circle*{0.8}} 
\put(  40.81,   48.18){\circle*{0.8}} 
\put(  40.96,   48.39){\circle*{0.8}} 
\put(  41.11,   48.60){\circle*{0.8}} 
\put(  41.27,   48.81){\circle*{0.8}} 
\put(  41.42,   49.01){\circle*{0.8}} 
\put(  41.57,   49.22){\circle*{0.8}} 
\put(  41.72,   49.42){\circle*{0.8}} 
\put(  41.88,   49.62){\circle*{0.8}} 
\put(  42.04,   49.83){\circle*{0.8}} 
\put(  42.19,   50.03){\circle*{0.8}} 
\put(  42.35,   50.24){\circle*{0.8}} 
\put(  42.51,   50.44){\circle*{0.8}} 
\put(  42.67,   50.65){\circle*{0.8}} 
\put(  42.83,   50.85){\circle*{0.8}} 
\put(  42.99,   51.05){\circle*{0.8}} 
\put(  43.15,   51.26){\circle*{0.8}} 
\put(  43.31,   51.46){\circle*{0.8}} 
\put(  43.48,   51.67){\circle*{0.8}} 
\put(  43.64,   51.87){\circle*{0.8}} 
\put(  43.81,   52.08){\circle*{0.8}} 
\put(  43.98,   52.28){\circle*{0.8}} 
\put(  44.15,   52.48){\circle*{0.8}} 
\put(  44.32,   52.68){\circle*{0.8}} 
\put(  44.48,   52.88){\circle*{0.8}} 
\put(  44.66,   53.09){\circle*{0.8}} 
\put(  44.83,   53.29){\circle*{0.8}} 
\put(  45.01,   53.50){\circle*{0.8}} 
\put(  45.19,   53.70){\circle*{0.8}} 
\put(  45.37,   53.90){\circle*{0.8}} 
\put(  45.55,   54.10){\circle*{0.8}} 
\put(  45.73,   54.30){\circle*{0.8}} 
\put(  45.91,   54.51){\circle*{0.8}} 
\put(  46.10,   54.71){\circle*{0.8}} 
\put(  46.29,   54.91){\circle*{0.8}} 
\put(  46.48,   55.11){\circle*{0.8}} 
\put(  46.67,   55.32){\circle*{0.8}} 
\put(  46.87,   55.52){\circle*{0.8}} 
\put(  47.06,   55.72){\circle*{0.8}} 
\put(  47.26,   55.92){\circle*{0.8}} 
\put(  47.46,   56.12){\circle*{0.8}} 
\put(  47.66,   56.32){\circle*{0.8}} 
\put(  47.86,   56.52){\circle*{0.8}} 
\put(  48.07,   56.72){\circle*{0.8}} 
\put(  48.27,   56.91){\circle*{0.8}} 
\put(  48.47,   57.10){\circle*{0.8}} 
\put(  48.67,   57.29){\circle*{0.8}} 
\put(  48.87,   57.48){\circle*{0.8}} 
\put(  49.07,   57.66){\circle*{0.8}} 
\put(  49.27,   57.84){\circle*{0.8}} 
\put(  49.47,   58.02){\circle*{0.8}} 
\put(  49.68,   58.20){\circle*{0.8}} 
\put(  49.88,   58.38){\circle*{0.8}} 
\put(  50.08,   58.55){\circle*{0.8}} 
\put(  50.28,   58.73){\circle*{0.8}} 
\put(  50.48,   58.90){\circle*{0.8}} 
\put(  50.68,   59.06){\circle*{0.8}} 
\put(  50.88,   59.23){\circle*{0.8}} 
\put(  51.08,   59.40){\circle*{0.8}} 
\put(  51.28,   59.56){\circle*{0.8}} 
\put(  51.48,   59.72){\circle*{0.8}} 
\put(  51.68,   59.88){\circle*{0.8}} 
\put(  51.88,   60.04){\circle*{0.8}} 
\put(  52.08,   60.19){\circle*{0.8}} 
\put(  52.28,   60.35){\circle*{0.8}} 
\put(  52.48,   60.50){\circle*{0.8}} 
\put(  52.69,   60.65){\circle*{0.8}} 
\put(  52.89,   60.80){\circle*{0.8}} 
\put(  53.09,   60.95){\circle*{0.8}} 
\put(  53.29,   61.10){\circle*{0.8}} 
\put(  53.49,   61.25){\circle*{0.8}} 
\put(  53.69,   61.39){\circle*{0.8}} 
\put(  53.89,   61.54){\circle*{0.8}} 
\put(  54.09,   61.68){\circle*{0.8}} 
\put(  54.29,   61.82){\circle*{0.8}} 
\put(  54.49,   61.96){\circle*{0.8}} 
\put(  54.69,   62.10){\circle*{0.8}} 
\put(  54.89,   62.24){\circle*{0.8}} 
\put(  55.09,   62.37){\circle*{0.8}} 
\put(  55.29,   62.51){\circle*{0.8}} 
\put(  55.49,   62.64){\circle*{0.8}} 
\put(  55.69,   62.78){\circle*{0.8}} 
\put(  55.89,   62.91){\circle*{0.8}} 
\put(  56.09,   63.04){\circle*{0.8}} 
\put(  56.29,   63.17){\circle*{0.8}} 
\put(  56.49,   63.30){\circle*{0.8}} 
\put(  56.69,   63.43){\circle*{0.8}} 
\put(  56.89,   63.56){\circle*{0.8}} 
\put(  57.09,   63.69){\circle*{0.8}} 
\put(  57.29,   63.81){\circle*{0.8}} 
\put(  57.49,   63.94){\circle*{0.8}} 
\put(  57.69,   64.07){\circle*{0.8}} 
\put(  57.90,   64.19){\circle*{0.8}} 
\put(  58.10,   64.31){\circle*{0.8}} 
\put(  58.30,   64.44){\circle*{0.8}} 
\put(  58.50,   64.56){\circle*{0.8}} 
\put(  58.70,   64.68){\circle*{0.8}} 
\put(  58.90,   64.80){\circle*{0.8}} 
\put(  59.10,   64.92){\circle*{0.8}} 
\put(  59.30,   65.04){\circle*{0.8}} 
\put(  59.50,   65.16){\circle*{0.8}} 
\put(  59.70,   65.28){\circle*{0.8}} 
\put(  59.90,   65.39){\circle*{0.8}} 
\put(  60.10,   65.51){\circle*{0.8}} 
\put(  60.30,   65.63){\circle*{0.8}} 
\put(  60.50,   65.74){\circle*{0.8}} 
\put(  60.70,   65.86){\circle*{0.8}} 
\put(  60.90,   65.97){\circle*{0.8}} 
\put(  61.10,   66.09){\circle*{0.8}} 
\put(  61.30,   66.20){\circle*{0.8}} 
\put(  61.50,   66.32){\circle*{0.8}} 
\put(  61.70,   66.43){\circle*{0.8}} 
\put(  61.90,   66.54){\circle*{0.8}} 
\put(  62.10,   66.65){\circle*{0.8}} 
\put(  62.30,   66.76){\circle*{0.8}} 
\put(  62.50,   66.88){\circle*{0.8}} 
\put(  62.70,   66.99){\circle*{0.8}} 
\put(  62.90,   67.10){\circle*{0.8}} 
\put(  63.10,   67.21){\circle*{0.8}} 
\put(  63.30,   67.32){\circle*{0.8}} 
\put(  63.50,   67.43){\circle*{0.8}} 
\put(  63.70,   67.53){\circle*{0.8}} 
\put(  63.90,   67.64){\circle*{0.8}} 
\put(  64.10,   67.75){\circle*{0.8}} 
\put(  64.30,   67.86){\circle*{0.8}} 
\put(  64.50,   67.97){\circle*{0.8}} 
\put(  64.70,   68.07){\circle*{0.8}} 
\put(  64.90,   68.18){\circle*{0.8}} 
\put(  65.10,   68.29){\circle*{0.8}} 
\put(  65.30,   68.39){\circle*{0.8}} 
\put(  65.50,   68.50){\circle*{0.8}} 
\put(  65.70,   68.60){\circle*{0.8}} 
\put(  65.90,   68.71){\circle*{0.8}} 
\put(  66.10,   68.82){\circle*{0.8}} 
\put(  66.30,   68.92){\circle*{0.8}} 
\put(  66.50,   69.02){\circle*{0.8}} 
\put(  66.70,   69.13){\circle*{0.8}} 
\put(  66.90,   69.23){\circle*{0.8}} 
\put(  67.10,   69.34){\circle*{0.8}} 
\put(  67.30,   69.44){\circle*{0.8}} 
\put(  67.50,   69.54){\circle*{0.8}} 
\put(  67.70,   69.65){\circle*{0.8}} 
\put(  67.90,   69.75){\circle*{0.8}} 
\put(  68.10,   69.85){\circle*{0.8}} 
\put(  68.30,   69.96){\circle*{0.8}} 
\put(  68.50,   70.06){\circle*{0.8}} 
\put(  68.70,   70.16){\circle*{0.8}} 
\put(  68.90,   70.26){\circle*{0.8}} 
\put(  69.10,   70.36){\circle*{0.8}} 
\put(  69.30,   70.46){\circle*{0.8}} 
\put(  69.50,   70.57){\circle*{0.8}} 
\put(  69.70,   70.67){\circle*{0.8}} 
\put(  69.90,   70.77){\circle*{0.8}} 
\put(  70.10,   70.87){\circle*{0.8}} 
\put(  70.30,   70.97){\circle*{0.8}} 
\put(  70.50,   71.07){\circle*{0.8}} 
\put(  70.70,   71.17){\circle*{0.8}} 
\put(  70.90,   71.27){\circle*{0.8}} 
\put(  71.10,   71.37){\circle*{0.8}} 
\put(  71.30,   71.47){\circle*{0.8}} 
\put(  71.50,   71.57){\circle*{0.8}} 
\put(  71.70,   71.67){\circle*{0.8}} 
\put(  71.90,   71.77){\circle*{0.8}} 
\put(  72.10,   71.87){\circle*{0.8}} 
\put(  72.30,   71.97){\circle*{0.8}} 
\put(  72.50,   72.07){\circle*{0.8}} 
\put(  72.70,   72.17){\circle*{0.8}} 
\put(  72.90,   72.27){\circle*{0.8}} 
\put(  73.10,   72.36){\circle*{0.8}} 
\put(  73.30,   72.46){\circle*{0.8}} 
\put(  73.50,   72.56){\circle*{0.8}} 
\put(  73.70,   72.66){\circle*{0.8}} 
\put(  73.90,   72.76){\circle*{0.8}} 
\put(  74.10,   72.86){\circle*{0.8}} 
\put(  74.30,   72.95){\circle*{0.8}} 
\put(  74.50,   73.05){\circle*{0.8}} 
\put(  74.70,   73.15){\circle*{0.8}} 
\put(  74.90,   73.25){\circle*{0.8}} 
\put(  75.10,   73.34){\circle*{0.8}} 
\put(  75.30,   73.44){\circle*{0.8}} 
\put(  75.50,   73.54){\circle*{0.8}} 
\put(  75.70,   73.64){\circle*{0.8}} 
\put(  75.90,   73.73){\circle*{0.8}} 
\put(  76.10,   73.83){\circle*{0.8}} 
\put(  76.30,   73.93){\circle*{0.8}} 
\put(  76.50,   74.03){\circle*{0.8}} 
\put(  76.70,   74.12){\circle*{0.8}} 
\put(  76.90,   74.22){\circle*{0.8}} 
\put(  77.10,   74.32){\circle*{0.8}} 
\put(  77.30,   74.41){\circle*{0.8}} 
\put(  77.50,   74.51){\circle*{0.8}} 
\put(  77.70,   74.61){\circle*{0.8}} 
\put(  77.90,   74.70){\circle*{0.8}} 
\put(  78.10,   74.80){\circle*{0.8}} 
\put(  78.30,   74.90){\circle*{0.8}} 
\put(  78.50,   74.99){\circle*{0.8}} 
\put(  78.70,   75.09){\circle*{0.8}} 
\put(  78.90,   75.18){\circle*{0.8}} 
\put(  79.10,   75.28){\circle*{0.8}} 
\put(  79.30,   75.38){\circle*{0.8}} 
\put(  79.50,   75.47){\circle*{0.8}} 
\put(  79.70,   75.57){\circle*{0.8}} 
\put(  79.90,   75.66){\circle*{0.8}} 
\put(  80.10,   75.76){\circle*{0.8}} 
\put(  80.30,   75.86){\circle*{0.8}} 
\put(  80.50,   75.95){\circle*{0.8}} 
\put(  80.70,   76.05){\circle*{0.8}} 
\put(  80.90,   76.14){\circle*{0.8}} 
\put(  81.10,   76.24){\circle*{0.8}} 
\put(  81.30,   76.33){\circle*{0.8}} 
\put(  81.50,   76.43){\circle*{0.8}} 
\put(  81.70,   76.52){\circle*{0.8}} 
\put(  81.90,   76.62){\circle*{0.8}} 
\put(  82.10,   76.72){\circle*{0.8}} 
\put(  82.30,   76.81){\circle*{0.8}} 
\put(  82.50,   76.91){\circle*{0.8}} 
\put(  82.70,   77.00){\circle*{0.8}} 
\put(  82.90,   77.10){\circle*{0.8}} 
\put(  83.10,   77.19){\circle*{0.8}} 
\put(  83.30,   77.29){\circle*{0.8}} 
\put(  83.50,   77.38){\circle*{0.8}} 
\put(  83.70,   77.48){\circle*{0.8}} 
\put(  83.90,   77.57){\circle*{0.8}} 
\put(  84.10,   77.67){\circle*{0.8}} 
\put(  84.30,   77.76){\circle*{0.8}} 
\put(  84.50,   77.86){\circle*{0.8}} 
\put(  84.70,   77.95){\circle*{0.8}} 
\put(  84.90,   78.05){\circle*{0.8}} 
\put(  85.10,   78.14){\circle*{0.8}} 
\put(  85.30,   78.24){\circle*{0.8}} 
\put(  85.50,   78.33){\circle*{0.8}} 
\put(  85.70,   78.42){\circle*{0.8}} 
\put(  85.90,   78.52){\circle*{0.8}} 
\put(  86.10,   78.61){\circle*{0.8}} 
\put(  86.30,   78.71){\circle*{0.8}} 
\put(  86.50,   78.80){\circle*{0.8}} 
\put(  86.70,   78.90){\circle*{0.8}} 
\put(  86.90,   78.99){\circle*{0.8}} 
\put(  87.10,   79.09){\circle*{0.8}} 
\put(  87.30,   79.18){\circle*{0.8}} 
\put(  87.50,   79.28){\circle*{0.8}} 
\put(  87.70,   79.37){\circle*{0.8}} 
\put(  87.90,   79.46){\circle*{0.8}} 
\put(  88.10,   79.56){\circle*{0.8}} 
\put(  88.30,   79.65){\circle*{0.8}} 
\put(  88.50,   79.75){\circle*{0.8}} 
\put(  88.70,   79.84){\circle*{0.8}} 
\put(  88.90,   79.94){\circle*{0.8}} 
\put(  89.10,   80.03){\circle*{0.8}} 
\put(  89.30,   80.12){\circle*{0.8}} 
\put(  89.50,   80.22){\circle*{0.8}} 
\put(  89.70,   80.31){\circle*{0.8}} 
\put(  89.90,   80.41){\circle*{0.8}} 
\put(  90.10,   80.50){\circle*{0.8}} 
\put(  90.30,   80.60){\circle*{0.8}} 
\put(  90.50,   80.69){\circle*{0.8}} 
\put(  90.70,   80.78){\circle*{0.8}} 
\put(  90.90,   80.88){\circle*{0.8}} 
\put(  91.10,   80.97){\circle*{0.8}} 
\put(  91.30,   81.07){\circle*{0.8}} 
\put(  91.50,   81.16){\circle*{0.8}} 
\put(  91.70,   81.25){\circle*{0.8}} 
\put(  91.90,   81.35){\circle*{0.8}} 
\put(  92.10,   81.44){\circle*{0.8}} 
\put(  92.30,   81.54){\circle*{0.8}} 
\put(  92.50,   81.63){\circle*{0.8}} 
\put(  92.70,   81.72){\circle*{0.8}} 
\put(  92.90,   81.82){\circle*{0.8}} 
\put(  93.10,   81.91){\circle*{0.8}} 
\put(  93.30,   82.01){\circle*{0.8}} 
\put(  93.50,   82.10){\circle*{0.8}} 
\put(  93.70,   82.19){\circle*{0.8}} 
\put(  93.90,   82.29){\circle*{0.8}} 
\put(  94.10,   82.38){\circle*{0.8}} 
\put(  94.30,   82.48){\circle*{0.8}} 
\put(  94.50,   82.57){\circle*{0.8}} 
\put(  94.70,   82.66){\circle*{0.8}} 
\put(  94.90,   82.76){\circle*{0.8}} 
\put(  95.10,   82.85){\circle*{0.8}} 
\put(  95.30,   82.94){\circle*{0.8}} 
\put(  95.50,   83.04){\circle*{0.8}} 
\put(  95.70,   83.13){\circle*{0.8}} 
\put(  95.90,   83.23){\circle*{0.8}} 
\put(  96.10,   83.32){\circle*{0.8}} 
\put(  96.30,   83.41){\circle*{0.8}} 
\put(  96.50,   83.51){\circle*{0.8}} 
\put(  96.70,   83.60){\circle*{0.8}} 
\put(  96.90,   83.69){\circle*{0.8}} 
\put(  97.10,   83.79){\circle*{0.8}} 
\put(  97.30,   83.88){\circle*{0.8}} 
\put(  97.50,   83.98){\circle*{0.8}} 
\put(  97.70,   84.07){\circle*{0.8}} 
\put(  97.90,   84.16){\circle*{0.8}} 
\put(  98.10,   84.26){\circle*{0.8}} 
\put(  98.30,   84.35){\circle*{0.8}} 
\put(  98.50,   84.44){\circle*{0.8}} 
\put(  98.70,   84.54){\circle*{0.8}} 
\put(  98.90,   84.63){\circle*{0.8}} 
\put(  99.10,   84.73){\circle*{0.8}} 
\put(  99.30,   84.82){\circle*{0.8}} 
\put(  99.50,   84.91){\circle*{0.8}} 
\put(  99.70,   85.01){\circle*{0.8}} 
\put(  99.90,   85.10){\circle*{0.8}} 

\put(   5.68,   24.51){\circle{1.8}} 
\put(   9.99,   28.72){\circle{1.8}} 
\put(  14.29,   33.66){\circle{1.8}} 
\put(  18.59,   38.80){\circle{1.8}} 
\put(  22.89,   43.92){\circle{1.8}} 
\put(  27.19,   49.69){\circle{1.8}} 
\put(  31.49,   54.82){\circle{1.8}} 
\put(  35.79,   59.36){\circle{1.8}} 
\put(  40.09,   63.30){\circle{1.8}} 
\put(  44.39,   66.28){\circle{1.8}} 
\put(  48.69,   69.25){\circle{1.8}} 
\put(  52.99,   71.50){\circle{1.8}} 
\put(  57.29,   73.35){\circle{1.8}} 
\put(  62.20,   75.12){\circle{1.8}} 
\put(  65.91,   76.30){\circle{1.8}} 
\put(  70.19,   77.49){\circle{1.8}} 
\put(  74.54,   78.82){\circle{1.8}} 
\put(  77.33,   80.21){\circle{1.8}} 
\put(  83.49,   83.01){\circle{1.8}} 
\put(  85.70,   83.80){\circle{1.8}} 
\put(  91.92,   87.06){\circle{1.8}} 

\put(   0.00,   23.48){\circle*{0.8}} 
\put(   0.24,   23.54){\circle*{0.8}} 
\put(   0.48,   23.59){\circle*{0.8}} 
\put(   0.70,   23.65){\circle*{0.8}} 
\put(   0.92,   23.70){\circle*{0.8}} 
\put(   1.13,   23.75){\circle*{0.8}} 
\put(   1.33,   23.81){\circle*{0.8}} 
\put(   1.58,   23.87){\circle*{0.8}} 
\put(   1.82,   23.94){\circle*{0.8}} 
\put(   2.04,   24.01){\circle*{0.8}} 
\put(   2.26,   24.07){\circle*{0.8}} 
\put(   2.47,   24.14){\circle*{0.8}} 
\put(   2.68,   24.20){\circle*{0.8}} 
\put(   2.92,   24.28){\circle*{0.8}} 
\put(   3.14,   24.36){\circle*{0.8}} 
\put(   3.36,   24.44){\circle*{0.8}} 
\put(   3.58,   24.51){\circle*{0.8}} 
\put(   3.78,   24.59){\circle*{0.8}} 
\put(   4.01,   24.68){\circle*{0.8}} 
\put(   4.24,   24.76){\circle*{0.8}} 
\put(   4.45,   24.85){\circle*{0.8}} 
\put(   4.66,   24.93){\circle*{0.8}} 
\put(   4.86,   25.02){\circle*{0.8}} 
\put(   5.09,   25.12){\circle*{0.8}} 
\put(   5.30,   25.21){\circle*{0.8}} 
\put(   5.51,   25.31){\circle*{0.8}} 
\put(   5.71,   25.40){\circle*{0.8}} 
\put(   5.93,   25.51){\circle*{0.8}} 
\put(   6.14,   25.61){\circle*{0.8}} 
\put(   6.34,   25.71){\circle*{0.8}} 
\put(   6.56,   25.83){\circle*{0.8}} 
\put(   6.77,   25.94){\circle*{0.8}} 
\put(   6.98,   26.05){\circle*{0.8}} 
\put(   7.20,   26.17){\circle*{0.8}} 
\put(   7.41,   26.29){\circle*{0.8}} 
\put(   7.61,   26.41){\circle*{0.8}} 
\put(   7.83,   26.54){\circle*{0.8}} 
\put(   8.03,   26.67){\circle*{0.8}} 
\put(   8.23,   26.80){\circle*{0.8}} 
\put(   8.44,   26.93){\circle*{0.8}} 
\put(   8.65,   27.06){\circle*{0.8}} 
\put(   8.86,   27.21){\circle*{0.8}} 
\put(   9.06,   27.35){\circle*{0.8}} 
\put(   9.28,   27.50){\circle*{0.8}} 
\put(   9.48,   27.64){\circle*{0.8}} 
\put(   9.69,   27.80){\circle*{0.8}} 
\put(   9.90,   27.95){\circle*{0.8}} 
\put(  10.11,   28.11){\circle*{0.8}} 
\put(  10.31,   28.27){\circle*{0.8}} 
\put(  10.52,   28.44){\circle*{0.8}} 
\put(  10.72,   28.60){\circle*{0.8}} 
\put(  10.93,   28.77){\circle*{0.8}} 
\put(  11.14,   28.95){\circle*{0.8}} 
\put(  11.34,   29.12){\circle*{0.8}} 
\put(  11.55,   29.30){\circle*{0.8}} 
\put(  11.75,   29.49){\circle*{0.8}} 
\put(  11.96,   29.67){\circle*{0.8}} 
\put(  12.16,   29.86){\circle*{0.8}} 
\put(  12.37,   30.06){\circle*{0.8}} 
\put(  12.57,   30.26){\circle*{0.8}} 
\put(  12.78,   30.45){\circle*{0.8}} 
\put(  12.98,   30.66){\circle*{0.8}} 
\put(  13.18,   30.86){\circle*{0.8}} 
\put(  13.38,   31.06){\circle*{0.8}} 
\put(  13.58,   31.27){\circle*{0.8}} 
\put(  13.77,   31.47){\circle*{0.8}} 
\put(  13.95,   31.67){\circle*{0.8}} 
\put(  14.14,   31.88){\circle*{0.8}} 
\put(  14.32,   32.08){\circle*{0.8}} 
\put(  14.51,   32.28){\circle*{0.8}} 
\put(  14.68,   32.49){\circle*{0.8}} 
\put(  14.86,   32.69){\circle*{0.8}} 
\put(  15.03,   32.89){\circle*{0.8}} 
\put(  15.21,   33.10){\circle*{0.8}} 
\put(  15.38,   33.30){\circle*{0.8}} 
\put(  15.54,   33.50){\circle*{0.8}} 
\put(  15.71,   33.71){\circle*{0.8}} 
\put(  15.88,   33.91){\circle*{0.8}} 
\put(  16.04,   34.11){\circle*{0.8}} 
\put(  16.20,   34.32){\circle*{0.8}} 
\put(  16.36,   34.52){\circle*{0.8}} 
\put(  16.51,   34.72){\circle*{0.8}} 
\put(  16.67,   34.92){\circle*{0.8}} 
\put(  16.82,   35.12){\circle*{0.8}} 
\put(  16.98,   35.33){\circle*{0.8}} 
\put(  17.13,   35.53){\circle*{0.8}} 
\put(  17.28,   35.74){\circle*{0.8}} 
\put(  17.43,   35.94){\circle*{0.8}} 
\put(  17.57,   36.14){\circle*{0.8}} 
\put(  17.72,   36.35){\circle*{0.8}} 
\put(  17.87,   36.55){\circle*{0.8}} 
\put(  18.01,   36.75){\circle*{0.8}} 
\put(  18.15,   36.95){\circle*{0.8}} 
\put(  18.29,   37.15){\circle*{0.8}} 
\put(  18.44,   37.35){\circle*{0.8}} 
\put(  18.58,   37.56){\circle*{0.8}} 
\put(  18.72,   37.76){\circle*{0.8}} 
\put(  18.85,   37.96){\circle*{0.8}} 
\put(  18.99,   38.17){\circle*{0.8}} 
\put(  19.13,   38.37){\circle*{0.8}} 
\put(  19.26,   38.57){\circle*{0.8}} 
\put(  19.40,   38.77){\circle*{0.8}} 
\put(  19.53,   38.97){\circle*{0.8}} 
\put(  19.67,   39.18){\circle*{0.8}} 
\put(  19.80,   39.38){\circle*{0.8}} 
\put(  19.93,   39.58){\circle*{0.8}} 
\put(  20.06,   39.78){\circle*{0.8}} 
\put(  20.19,   39.98){\circle*{0.8}} 
\put(  20.32,   40.18){\circle*{0.8}} 
\put(  20.45,   40.39){\circle*{0.8}} 
\put(  20.58,   40.59){\circle*{0.8}} 
\put(  20.71,   40.79){\circle*{0.8}} 
\put(  20.84,   40.99){\circle*{0.8}} 
\put(  20.97,   41.19){\circle*{0.8}} 
\put(  21.09,   41.40){\circle*{0.8}} 
\put(  21.22,   41.60){\circle*{0.8}} 
\put(  21.35,   41.80){\circle*{0.8}} 
\put(  21.47,   42.00){\circle*{0.8}} 
\put(  21.60,   42.20){\circle*{0.8}} 
\put(  21.72,   42.40){\circle*{0.8}} 
\put(  21.85,   42.61){\circle*{0.8}} 
\put(  21.98,   42.81){\circle*{0.8}} 
\put(  22.10,   43.01){\circle*{0.8}} 
\put(  22.23,   43.21){\circle*{0.8}} 
\put(  22.35,   43.41){\circle*{0.8}} 
\put(  22.48,   43.61){\circle*{0.8}} 
\put(  22.60,   43.81){\circle*{0.8}} 
\put(  22.73,   44.01){\circle*{0.8}} 
\put(  22.85,   44.21){\circle*{0.8}} 
\put(  22.98,   44.42){\circle*{0.8}} 
\put(  23.10,   44.62){\circle*{0.8}} 
\put(  23.23,   44.82){\circle*{0.8}} 
\put(  23.35,   45.02){\circle*{0.8}} 
\put(  23.48,   45.22){\circle*{0.8}} 
\put(  23.60,   45.42){\circle*{0.8}} 
\put(  23.73,   45.62){\circle*{0.8}} 
\put(  23.85,   45.82){\circle*{0.8}} 
\put(  23.98,   46.02){\circle*{0.8}} 
\put(  24.11,   46.22){\circle*{0.8}} 
\put(  24.23,   46.43){\circle*{0.8}} 
\put(  24.36,   46.63){\circle*{0.8}} 
\put(  24.49,   46.83){\circle*{0.8}} 
\put(  24.62,   47.03){\circle*{0.8}} 
\put(  24.75,   47.23){\circle*{0.8}} 
\put(  24.88,   47.43){\circle*{0.8}} 
\put(  25.01,   47.63){\circle*{0.8}} 
\put(  25.14,   47.83){\circle*{0.8}} 
\put(  25.27,   48.03){\circle*{0.8}} 
\put(  25.40,   48.23){\circle*{0.8}} 
\put(  25.54,   48.43){\circle*{0.8}} 
\put(  25.67,   48.63){\circle*{0.8}} 
\put(  25.81,   48.84){\circle*{0.8}} 
\put(  25.94,   49.04){\circle*{0.8}} 
\put(  26.08,   49.24){\circle*{0.8}} 
\put(  26.22,   49.44){\circle*{0.8}} 
\put(  26.35,   49.64){\circle*{0.8}} 
\put(  26.49,   49.84){\circle*{0.8}} 
\put(  26.63,   50.04){\circle*{0.8}} 
\put(  26.78,   50.24){\circle*{0.8}} 
\put(  26.92,   50.44){\circle*{0.8}} 
\put(  27.06,   50.64){\circle*{0.8}} 
\put(  27.21,   50.84){\circle*{0.8}} 
\put(  27.36,   51.04){\circle*{0.8}} 
\put(  27.50,   51.24){\circle*{0.8}} 
\put(  27.65,   51.44){\circle*{0.8}} 
\put(  27.80,   51.64){\circle*{0.8}} 
\put(  27.96,   51.85){\circle*{0.8}} 
\put(  28.11,   52.05){\circle*{0.8}} 
\put(  28.26,   52.25){\circle*{0.8}} 
\put(  28.42,   52.45){\circle*{0.8}} 
\put(   0.00,   23.45){\circle*{0.8}} 
\put(   4.30,   24.74){\circle*{0.8}} 
\put(   6.82,   25.90){\circle*{0.8}} 
\put(   8.60,   26.96){\circle*{0.8}} 
\put(   9.99,   27.94){\circle*{0.8}} 
\put(  11.12,   28.85){\circle*{0.8}} 
\put(  12.07,   29.69){\circle*{0.8}} 
\put(  12.90,   30.49){\circle*{0.8}} 
\put(  13.63,   31.24){\circle*{0.8}} 
\put(  14.29,   31.94){\circle*{0.8}} 
\put(  14.88,   32.61){\circle*{0.8}} 
\put(  15.42,   33.25){\circle*{0.8}} 
\put(  15.91,   33.86){\circle*{0.8}} 
\put(  16.37,   34.44){\circle*{0.8}} 
\put(  16.80,   35.00){\circle*{0.8}} 
\put(  17.20,   35.54){\circle*{0.8}} 
\put(  17.58,   36.05){\circle*{0.8}} 
\put(  17.93,   36.55){\circle*{0.8}} 
\put(  18.27,   37.02){\circle*{0.8}} 
\put(  18.59,   37.48){\circle*{0.8}} 
\put(  18.89,   37.93){\circle*{0.8}} 
\put(  19.18,   38.35){\circle*{0.8}} 
\put(  19.45,   38.77){\circle*{0.8}} 
\put(  19.72,   39.17){\circle*{0.8}} 
\put(  19.97,   39.56){\circle*{0.8}} 
\put(  20.21,   39.94){\circle*{0.8}} 
\put(  20.45,   40.30){\circle*{0.8}} 
\put(  20.67,   40.65){\circle*{0.8}} 
\put(  20.89,   41.00){\circle*{0.8}} 
\put(  21.10,   41.33){\circle*{0.8}} 
\put(  21.31,   41.66){\circle*{0.8}} 
\put(  21.50,   41.97){\circle*{0.8}} 
\put(  21.69,   42.28){\circle*{0.8}} 
\put(  21.88,   42.58){\circle*{0.8}} 
\put(  22.06,   42.87){\circle*{0.8}} 
\put(  22.23,   43.15){\circle*{0.8}} 
\put(  22.40,   43.42){\circle*{0.8}} 
\put(  22.57,   43.69){\circle*{0.8}} 
\put(  22.73,   43.95){\circle*{0.8}} 
\put(  22.89,   44.20){\circle*{0.8}} 
\put(  23.04,   44.45){\circle*{0.8}} 
\put(  23.19,   44.69){\circle*{0.8}} 
\put(  23.34,   44.93){\circle*{0.8}} 
\put(  23.48,   45.16){\circle*{0.8}} 
\put(  23.62,   45.38){\circle*{0.8}} 
\put(  23.75,   45.60){\circle*{0.8}} 
\put(  23.89,   45.81){\circle*{0.8}} 
\put(  24.02,   46.02){\circle*{0.8}} 
\put(  24.15,   46.22){\circle*{0.8}} 
\put(  24.39,   46.61){\circle*{0.8}} 
\put(  24.63,   46.99){\circle*{0.8}} 
\put(  24.86,   47.35){\circle*{0.8}} 
\put(  25.08,   47.69){\circle*{0.8}} 
\put(  25.30,   48.01){\circle*{0.8}} 
\put(  25.50,   48.33){\circle*{0.8}} 
\put(  25.70,   48.63){\circle*{0.8}} 
\put(  25.90,   48.91){\circle*{0.8}} 
\put(  26.09,   49.19){\circle*{0.8}} 
\put(  26.27,   49.46){\circle*{0.8}} 
\put(  26.45,   49.71){\circle*{0.8}} 
\put(  26.62,   49.96){\circle*{0.8}} 
\put(  26.79,   50.20){\circle*{0.8}} 
\put(  26.95,   50.42){\circle*{0.8}} 
\put(  27.11,   50.64){\circle*{0.8}} 
\put(  27.26,   50.86){\circle*{0.8}} 
\put(  27.42,   51.06){\circle*{0.8}} 
\put(  27.64,   51.36){\circle*{0.8}} 
\put(  27.85,   51.64){\circle*{0.8}} 
\put(  28.05,   51.91){\circle*{0.8}} 
\put(  28.25,   52.17){\circle*{0.8}} 
\put(  28.45,   52.41){\circle*{0.8}} 
\put(  28.63,   52.65){\circle*{0.8}} 
\put(  28.81,   52.87){\circle*{0.8}} 
\put(  28.99,   53.09){\circle*{0.8}} 
\put(  29.16,   53.30){\circle*{0.8}} 
\put(  29.33,   53.50){\circle*{0.8}} 
\put(  29.55,   53.75){\circle*{0.8}} 
\put(  29.75,   53.99){\circle*{0.8}} 
\put(  29.96,   54.23){\circle*{0.8}} 
\put(  30.15,   54.45){\circle*{0.8}} 
\put(  30.34,   54.66){\circle*{0.8}} 
\put(  30.52,   54.86){\circle*{0.8}} 
\put(  30.75,   55.11){\circle*{0.8}} 
\put(  30.96,   55.34){\circle*{0.8}} 
\put(  31.17,   55.56){\circle*{0.8}} 
\put(  31.37,   55.77){\circle*{0.8}} 
\put(  31.56,   55.97){\circle*{0.8}} 
\put(  31.79,   56.20){\circle*{0.8}} 
\put(  32.01,   56.42){\circle*{0.8}} 
\put(  32.22,   56.63){\circle*{0.8}} 
\put(  32.42,   56.83){\circle*{0.8}} 
\put(  32.65,   57.05){\circle*{0.8}} 
\put(  32.87,   57.26){\circle*{0.8}} 
\put(  33.09,   57.46){\circle*{0.8}} 
\put(  33.29,   57.65){\circle*{0.8}} 
\put(  33.52,   57.86){\circle*{0.8}} 
\put(  33.74,   58.06){\circle*{0.8}} 
\put(  33.95,   58.25){\circle*{0.8}} 
\put(  34.16,   58.43){\circle*{0.8}} 
\put(  34.38,   58.62){\circle*{0.8}} 
\put(  34.59,   58.80){\circle*{0.8}} 
\put(  34.80,   58.98){\circle*{0.8}} 
\put(  35.00,   59.15){\circle*{0.8}} 
\put(  35.22,   59.33){\circle*{0.8}} 
\put(  35.43,   59.50){\circle*{0.8}} 
\put(  35.63,   59.66){\circle*{0.8}} 
\put(  35.85,   59.83){\circle*{0.8}} 
\put(  36.05,   59.99){\circle*{0.8}} 
\put(  36.25,   60.15){\circle*{0.8}} 
\put(  36.47,   60.31){\circle*{0.8}} 
\put(  36.67,   60.47){\circle*{0.8}} 
\put(  36.89,   60.63){\circle*{0.8}} 
\put(  37.09,   60.78){\circle*{0.8}} 
\put(  37.30,   60.93){\circle*{0.8}} 
\put(  37.50,   61.08){\circle*{0.8}} 
\put(  37.71,   61.22){\circle*{0.8}} 
\put(  37.92,   61.37){\circle*{0.8}} 
\put(  38.12,   61.51){\circle*{0.8}} 
\put(  38.33,   61.66){\circle*{0.8}} 
\put(  38.53,   61.80){\circle*{0.8}} 
\put(  38.74,   61.94){\circle*{0.8}} 
\put(  38.94,   62.07){\circle*{0.8}} 
\put(  39.15,   62.21){\circle*{0.8}} 
\put(  39.36,   62.35){\circle*{0.8}} 
\put(  39.56,   62.48){\circle*{0.8}} 
\put(  39.77,   62.61){\circle*{0.8}} 
\put(  39.97,   62.74){\circle*{0.8}} 
\put(  40.17,   62.87){\circle*{0.8}} 
\put(  40.38,   62.99){\circle*{0.8}} 
\put(  40.58,   63.12){\circle*{0.8}} 
\put(  40.78,   63.24){\circle*{0.8}} 
\put(  40.99,   63.37){\circle*{0.8}} 
\put(  41.20,   63.49){\circle*{0.8}} 
\put(  41.40,   63.61){\circle*{0.8}} 
\put(  41.60,   63.73){\circle*{0.8}} 
\put(  41.80,   63.85){\circle*{0.8}} 
\put(  42.01,   63.97){\circle*{0.8}} 
\put(  42.21,   64.09){\circle*{0.8}} 
\put(  42.41,   64.20){\circle*{0.8}} 
\put(  42.62,   64.32){\circle*{0.8}} 
\put(  42.82,   64.44){\circle*{0.8}} 
\put(  43.02,   64.55){\circle*{0.8}} 
\put(  43.22,   64.66){\circle*{0.8}} 
\put(  43.43,   64.78){\circle*{0.8}} 
\put(  43.63,   64.89){\circle*{0.8}} 
\put(  43.83,   65.00){\circle*{0.8}} 
\put(  44.03,   65.11){\circle*{0.8}} 
\put(  44.24,   65.22){\circle*{0.8}} 
\put(  44.44,   65.33){\circle*{0.8}} 
\put(  44.64,   65.44){\circle*{0.8}} 
\put(  44.84,   65.55){\circle*{0.8}} 
\put(  45.05,   65.66){\circle*{0.8}} 
\put(  45.25,   65.77){\circle*{0.8}} 
\put(  45.45,   65.87){\circle*{0.8}} 
\put(  45.65,   65.98){\circle*{0.8}} 
\put(  45.85,   66.09){\circle*{0.8}} 
\put(  46.06,   66.19){\circle*{0.8}} 
\put(  46.26,   66.30){\circle*{0.8}} 
\put(  46.46,   66.40){\circle*{0.8}} 
\put(  46.66,   66.51){\circle*{0.8}} 
\put(  46.86,   66.61){\circle*{0.8}} 
\put(  47.06,   66.72){\circle*{0.8}} 
\put(  47.27,   66.82){\circle*{0.8}} 
\put(  47.47,   66.93){\circle*{0.8}} 
\put(  47.67,   67.03){\circle*{0.8}} 
\put(  47.87,   67.13){\circle*{0.8}} 
\put(  48.07,   67.23){\circle*{0.8}} 
\put(  48.27,   67.34){\circle*{0.8}} 
\put(  48.47,   67.44){\circle*{0.8}} 
\put(  48.67,   67.54){\circle*{0.8}} 
\put(  48.87,   67.64){\circle*{0.8}} 
\put(  49.07,   67.74){\circle*{0.8}} 
\put(  49.28,   67.84){\circle*{0.8}} 
\put(  49.48,   67.95){\circle*{0.8}} 
\put(  49.68,   68.05){\circle*{0.8}} 
\put(  49.88,   68.15){\circle*{0.8}} 
\put(  50.08,   68.25){\circle*{0.8}} 
\put(  50.28,   68.35){\circle*{0.8}} 
\put(  50.48,   68.45){\circle*{0.8}} 
\put(  50.68,   68.55){\circle*{0.8}} 
\put(  50.88,   68.65){\circle*{0.8}} 
\put(  51.08,   68.74){\circle*{0.8}} 
\put(  51.28,   68.84){\circle*{0.8}} 
\put(  51.49,   68.94){\circle*{0.8}} 
\put(  51.69,   69.04){\circle*{0.8}} 
\put(  51.89,   69.14){\circle*{0.8}} 
\put(  52.09,   69.24){\circle*{0.8}} 
\put(  52.29,   69.34){\circle*{0.8}} 
\put(  52.49,   69.43){\circle*{0.8}} 
\put(  52.69,   69.53){\circle*{0.8}} 
\put(  52.89,   69.63){\circle*{0.8}} 
\put(  53.09,   69.73){\circle*{0.8}} 
\put(  53.29,   69.83){\circle*{0.8}} 
\put(  53.49,   69.92){\circle*{0.8}} 
\put(  53.69,   70.02){\circle*{0.8}} 
\put(  53.89,   70.12){\circle*{0.8}} 
\put(  54.09,   70.22){\circle*{0.8}} 
\put(  54.29,   70.31){\circle*{0.8}} 
\put(  54.49,   70.41){\circle*{0.8}} 
\put(  54.69,   70.51){\circle*{0.8}} 
\put(  54.89,   70.60){\circle*{0.8}} 
\put(  55.10,   70.70){\circle*{0.8}} 
\put(  55.30,   70.80){\circle*{0.8}} 
\put(  55.50,   70.89){\circle*{0.8}} 
\put(  55.70,   70.99){\circle*{0.8}} 
\put(  55.90,   71.09){\circle*{0.8}} 
\put(  56.10,   71.18){\circle*{0.8}} 
\put(  56.30,   71.28){\circle*{0.8}} 
\put(  56.50,   71.38){\circle*{0.8}} 
\put(  56.70,   71.47){\circle*{0.8}} 
\put(  56.90,   71.57){\circle*{0.8}} 
\put(  57.10,   71.66){\circle*{0.8}} 
\put(  57.30,   71.76){\circle*{0.8}} 
\put(  57.50,   71.85){\circle*{0.8}} 
\put(  57.70,   71.95){\circle*{0.8}} 
\put(  57.90,   72.05){\circle*{0.8}} 
\put(  58.10,   72.14){\circle*{0.8}} 
\put(  58.30,   72.24){\circle*{0.8}} 
\put(  58.50,   72.33){\circle*{0.8}} 
\put(  58.70,   72.43){\circle*{0.8}} 
\put(  58.90,   72.52){\circle*{0.8}} 
\put(  59.10,   72.62){\circle*{0.8}} 
\put(  59.30,   72.71){\circle*{0.8}} 
\put(  59.50,   72.81){\circle*{0.8}} 
\put(  59.70,   72.90){\circle*{0.8}} 
\put(  59.90,   73.00){\circle*{0.8}} 
\put(  60.10,   73.09){\circle*{0.8}} 
\put(  60.30,   73.19){\circle*{0.8}} 
\put(  60.50,   73.28){\circle*{0.8}} 
\put(  60.70,   73.38){\circle*{0.8}} 
\put(  60.90,   73.47){\circle*{0.8}} 
\put(  61.10,   73.57){\circle*{0.8}} 
\put(  61.30,   73.66){\circle*{0.8}} 
\put(  61.50,   73.76){\circle*{0.8}} 
\put(  61.70,   73.85){\circle*{0.8}} 
\put(  61.90,   73.95){\circle*{0.8}} 
\put(  62.10,   74.04){\circle*{0.8}} 
\put(  62.30,   74.14){\circle*{0.8}} 
\put(  62.50,   74.23){\circle*{0.8}} 
\put(  62.70,   74.33){\circle*{0.8}} 
\put(  62.90,   74.42){\circle*{0.8}} 
\put(  63.10,   74.51){\circle*{0.8}} 
\put(  63.30,   74.61){\circle*{0.8}} 
\put(  63.50,   74.70){\circle*{0.8}} 
\put(  63.70,   74.80){\circle*{0.8}} 
\put(  63.90,   74.89){\circle*{0.8}} 
\put(  64.11,   74.99){\circle*{0.8}} 
\put(  64.31,   75.08){\circle*{0.8}} 
\put(  64.51,   75.18){\circle*{0.8}} 
\put(  64.71,   75.27){\circle*{0.8}} 
\put(  64.91,   75.36){\circle*{0.8}} 
\put(  65.11,   75.46){\circle*{0.8}} 
\put(  65.31,   75.55){\circle*{0.8}} 
\put(  65.51,   75.65){\circle*{0.8}} 
\put(  65.71,   75.74){\circle*{0.8}} 
\put(  65.91,   75.83){\circle*{0.8}} 
\put(  66.11,   75.93){\circle*{0.8}} 
\put(  66.31,   76.02){\circle*{0.8}} 
\put(  66.51,   76.12){\circle*{0.8}} 
\put(  66.71,   76.21){\circle*{0.8}} 
\put(  66.91,   76.31){\circle*{0.8}} 
\put(  67.11,   76.40){\circle*{0.8}} 
\put(  67.31,   76.49){\circle*{0.8}} 
\put(  67.51,   76.59){\circle*{0.8}} 
\put(  67.71,   76.68){\circle*{0.8}} 
\put(  67.91,   76.78){\circle*{0.8}} 
\put(  68.11,   76.87){\circle*{0.8}} 
\put(  68.31,   76.96){\circle*{0.8}} 
\put(  68.51,   77.06){\circle*{0.8}} 
\put(  68.71,   77.15){\circle*{0.8}} 
\put(  68.91,   77.24){\circle*{0.8}} 
\put(  69.11,   77.34){\circle*{0.8}} 
\put(  69.31,   77.43){\circle*{0.8}} 
\put(  69.51,   77.53){\circle*{0.8}} 
\put(  69.71,   77.62){\circle*{0.8}} 
\put(  69.91,   77.71){\circle*{0.8}} 
\put(  70.11,   77.81){\circle*{0.8}} 
\put(  70.31,   77.90){\circle*{0.8}} 
\put(  70.51,   78.00){\circle*{0.8}} 
\put(  70.71,   78.09){\circle*{0.8}} 
\put(  70.91,   78.18){\circle*{0.8}} 
\put(  71.11,   78.28){\circle*{0.8}} 
\put(  71.31,   78.37){\circle*{0.8}} 
\put(  71.51,   78.46){\circle*{0.8}} 
\put(  71.71,   78.56){\circle*{0.8}} 
\put(  71.91,   78.65){\circle*{0.8}} 
\put(  72.11,   78.75){\circle*{0.8}} 
\put(  72.31,   78.84){\circle*{0.8}} 
\put(  72.51,   78.93){\circle*{0.8}} 
\put(  72.71,   79.03){\circle*{0.8}} 
\put(  72.91,   79.12){\circle*{0.8}} 
\put(  73.11,   79.21){\circle*{0.8}} 
\put(  73.31,   79.31){\circle*{0.8}} 
\put(  73.51,   79.40){\circle*{0.8}} 
\put(  73.71,   79.49){\circle*{0.8}} 
\put(  73.91,   79.59){\circle*{0.8}} 
\put(  74.11,   79.68){\circle*{0.8}} 
\put(  74.31,   79.78){\circle*{0.8}} 
\put(  74.51,   79.87){\circle*{0.8}} 
\put(  74.71,   79.96){\circle*{0.8}} 
\put(  74.91,   80.06){\circle*{0.8}} 
\put(  75.11,   80.15){\circle*{0.8}} 
\put(  75.31,   80.24){\circle*{0.8}} 
\put(  75.51,   80.34){\circle*{0.8}} 
\put(  75.71,   80.43){\circle*{0.8}} 
\put(  75.91,   80.52){\circle*{0.8}} 
\put(  76.11,   80.62){\circle*{0.8}} 
\put(  76.31,   80.71){\circle*{0.8}} 
\put(  76.51,   80.80){\circle*{0.8}} 
\put(  76.71,   80.90){\circle*{0.8}} 
\put(  76.91,   80.99){\circle*{0.8}} 
\put(  77.11,   81.09){\circle*{0.8}} 
\put(  77.31,   81.18){\circle*{0.8}} 
\put(  77.51,   81.27){\circle*{0.8}} 
\put(  77.71,   81.37){\circle*{0.8}} 
\put(  77.91,   81.46){\circle*{0.8}} 
\put(  78.11,   81.55){\circle*{0.8}} 
\put(  78.31,   81.65){\circle*{0.8}} 
\put(  78.51,   81.74){\circle*{0.8}} 
\put(  78.71,   81.83){\circle*{0.8}} 
\put(  78.91,   81.93){\circle*{0.8}} 
\put(  79.11,   82.02){\circle*{0.8}} 
\put(  79.31,   82.11){\circle*{0.8}} 
\put(  79.51,   82.21){\circle*{0.8}} 
\put(  79.71,   82.30){\circle*{0.8}} 
\put(  79.91,   82.39){\circle*{0.8}} 
\put(  80.11,   82.49){\circle*{0.8}} 
\put(  80.31,   82.58){\circle*{0.8}} 
\put(  80.51,   82.67){\circle*{0.8}} 
\put(  80.71,   82.77){\circle*{0.8}} 
\put(  80.91,   82.86){\circle*{0.8}} 
\put(  81.11,   82.96){\circle*{0.8}} 
\put(  81.31,   83.05){\circle*{0.8}} 
\put(  81.51,   83.14){\circle*{0.8}} 
\put(  81.71,   83.24){\circle*{0.8}} 
\put(  81.91,   83.33){\circle*{0.8}} 
\put(  82.11,   83.42){\circle*{0.8}} 
\put(  82.31,   83.52){\circle*{0.8}} 
\put(  82.51,   83.61){\circle*{0.8}} 
\put(  82.71,   83.70){\circle*{0.8}} 
\put(  82.91,   83.80){\circle*{0.8}} 
\put(  83.11,   83.89){\circle*{0.8}} 
\put(  83.31,   83.98){\circle*{0.8}} 
\put(  83.51,   84.08){\circle*{0.8}} 
\put(  83.71,   84.17){\circle*{0.8}} 
\put(  83.91,   84.26){\circle*{0.8}} 
\put(  84.11,   84.36){\circle*{0.8}} 
\put(  84.31,   84.45){\circle*{0.8}} 
\put(  84.51,   84.54){\circle*{0.8}} 
\put(  84.71,   84.64){\circle*{0.8}} 
\put(  84.91,   84.73){\circle*{0.8}} 
\put(  85.11,   84.82){\circle*{0.8}} 
\put(  85.31,   84.92){\circle*{0.8}} 
\put(  85.51,   85.01){\circle*{0.8}} 
\put(  85.71,   85.10){\circle*{0.8}} 
\put(  85.91,   85.20){\circle*{0.8}} 
\put(  86.11,   85.29){\circle*{0.8}} 
\put(  86.31,   85.38){\circle*{0.8}} 
\put(  86.51,   85.48){\circle*{0.8}} 
\put(  86.71,   85.57){\circle*{0.8}} 
\put(  86.91,   85.66){\circle*{0.8}} 
\put(  87.11,   85.76){\circle*{0.8}} 
\put(  87.31,   85.85){\circle*{0.8}} 
\put(  87.51,   85.94){\circle*{0.8}} 
\put(  87.71,   86.04){\circle*{0.8}} 
\put(  87.91,   86.13){\circle*{0.8}} 
\put(  88.11,   86.22){\circle*{0.8}} 
\put(  88.31,   86.32){\circle*{0.8}} 
\put(  88.51,   86.41){\circle*{0.8}} 
\put(  88.71,   86.50){\circle*{0.8}} 
\put(  88.91,   86.60){\circle*{0.8}} 
\put(  89.11,   86.69){\circle*{0.8}} 
\put(  89.31,   86.78){\circle*{0.8}} 
\put(  89.51,   86.88){\circle*{0.8}} 
\put(  89.71,   86.97){\circle*{0.8}} 
\put(  89.91,   87.07){\circle*{0.8}} 
\put(  90.11,   87.16){\circle*{0.8}} 
\put(  90.31,   87.25){\circle*{0.8}} 
\put(  90.51,   87.35){\circle*{0.8}} 
\put(  90.71,   87.44){\circle*{0.8}} 
\put(  90.91,   87.53){\circle*{0.8}} 
\put(  91.11,   87.63){\circle*{0.8}} 
\put(  91.31,   87.72){\circle*{0.8}} 
\put(  91.51,   87.81){\circle*{0.8}} 
\put(  91.71,   87.91){\circle*{0.8}} 
\put(  91.91,   88.00){\circle*{0.8}} 
\put(  92.11,   88.09){\circle*{0.8}} 
\put(  92.31,   88.19){\circle*{0.8}} 
\put(  92.51,   88.28){\circle*{0.8}} 
\put(  92.71,   88.37){\circle*{0.8}} 
\put(  92.91,   88.47){\circle*{0.8}} 
\put(  93.11,   88.56){\circle*{0.8}} 
\put(  93.31,   88.65){\circle*{0.8}} 
\put(  93.51,   88.75){\circle*{0.8}} 
\put(  93.71,   88.84){\circle*{0.8}} 
\put(  93.91,   88.93){\circle*{0.8}} 
\put(  94.11,   89.03){\circle*{0.8}} 
\put(  94.31,   89.12){\circle*{0.8}} 
\put(  94.51,   89.21){\circle*{0.8}} 
\put(  94.71,   89.31){\circle*{0.8}} 
\put(  94.91,   89.40){\circle*{0.8}} 
\put(  95.11,   89.49){\circle*{0.8}} 
\put(  95.31,   89.59){\circle*{0.8}} 
\put(  95.51,   89.68){\circle*{0.8}} 
\put(  95.71,   89.77){\circle*{0.8}} 
\put(  95.91,   89.87){\circle*{0.8}} 
\put(  96.11,   89.96){\circle*{0.8}} 
\put(  96.31,   90.05){\circle*{0.8}} 
\put(  96.51,   90.15){\circle*{0.8}} 
\put(  96.71,   90.24){\circle*{0.8}} 
\put(  96.91,   90.33){\circle*{0.8}} 
\put(  97.11,   90.43){\circle*{0.8}} 
\put(  97.31,   90.52){\circle*{0.8}} 
\put(  97.51,   90.61){\circle*{0.8}} 
\put(  97.71,   90.71){\circle*{0.8}} 
\put(  97.91,   90.80){\circle*{0.8}} 
\put(  98.11,   90.89){\circle*{0.8}} 
\put(  98.31,   90.99){\circle*{0.8}} 
\put(  98.51,   91.08){\circle*{0.8}} 
\put(  98.71,   91.17){\circle*{0.8}} 
\put(  98.91,   91.27){\circle*{0.8}} 
\put(  99.11,   91.36){\circle*{0.8}} 
\put(  99.31,   91.45){\circle*{0.8}} 
\put(  99.51,   91.55){\circle*{0.8}} 
\put(  99.71,   91.64){\circle*{0.8}} 
\put(  99.91,   91.73){\circle*{0.8}} 

\put(   5.68,   38.27){\circle{1.8}} 
\put(   9.99,   42.98){\circle{1.8}} 
\put(  14.29,   48.16){\circle{1.8}} 
\put(  18.59,   52.99){\circle{1.8}} 
\put(  21.10,   55.71){\circle{1.8}} 
\put(  24.27,   59.29){\circle{1.8}} 
\put(  27.19,   61.86){\circle{1.8}} 
\put(  31.49,   65.76){\circle{1.8}} 
\put(  38.56,   69.82){\circle{1.8}} 
\put(  44.39,   71.84){\circle{1.8}} 
\put(  48.69,   73.37){\circle{1.8}} 
\put(  52.99,   74.70){\circle{1.8}} 
\put(  57.29,   76.00){\circle{1.8}} 
\put(  61.59,   77.29){\circle{1.8}} 
\put(  65.89,   78.71){\circle{1.8}} 
\put(  70.19,   80.34){\circle{1.8}} 
\put(  74.49,   82.08){\circle{1.8}} 
\put(  78.79,   84.03){\circle{1.8}} 
\put(  84.63,   86.85){\circle{1.8}} 
\put(  86.31,   87.96){\circle{1.8}} 
\put(  89.01,   89.25){\circle{1.8}} 

\put(   0.00,   32.29){\circle*{0.8}} 
\put(   0.24,   32.48){\circle*{0.8}} 
\put(   0.48,   32.67){\circle*{0.8}} 
\put(   0.70,   32.86){\circle*{0.8}} 
\put(   0.92,   33.04){\circle*{0.8}} 
\put(   1.13,   33.22){\circle*{0.8}} 
\put(   1.33,   33.39){\circle*{0.8}} 
\put(   1.58,   33.60){\circle*{0.8}} 
\put(   1.82,   33.81){\circle*{0.8}} 
\put(   2.04,   34.02){\circle*{0.8}} 
\put(   2.26,   34.22){\circle*{0.8}} 
\put(   2.47,   34.42){\circle*{0.8}} 
\put(   2.68,   34.61){\circle*{0.8}} 
\put(   2.92,   34.84){\circle*{0.8}} 
\put(   3.14,   35.06){\circle*{0.8}} 
\put(   3.36,   35.28){\circle*{0.8}} 
\put(   3.58,   35.49){\circle*{0.8}} 
\put(   3.78,   35.70){\circle*{0.8}} 
\put(   3.98,   35.90){\circle*{0.8}} 
\put(   4.21,   36.13){\circle*{0.8}} 
\put(   4.42,   36.36){\circle*{0.8}} 
\put(   4.63,   36.58){\circle*{0.8}} 
\put(   4.84,   36.80){\circle*{0.8}} 
\put(   5.03,   37.01){\circle*{0.8}} 
\put(   5.22,   37.22){\circle*{0.8}} 
\put(   5.41,   37.42){\circle*{0.8}} 
\put(   5.61,   37.65){\circle*{0.8}} 
\put(   5.81,   37.87){\circle*{0.8}} 
\put(   6.00,   38.08){\circle*{0.8}} 
\put(   6.19,   38.29){\circle*{0.8}} 
\put(   6.37,   38.50){\circle*{0.8}} 
\put(   6.54,   38.70){\circle*{0.8}} 
\put(   6.73,   38.93){\circle*{0.8}} 
\put(   6.92,   39.14){\circle*{0.8}} 
\put(   7.10,   39.35){\circle*{0.8}} 
\put(   7.27,   39.56){\circle*{0.8}} 
\put(   7.44,   39.76){\circle*{0.8}} 
\put(   7.63,   39.99){\circle*{0.8}} 
\put(   7.81,   40.20){\circle*{0.8}} 
\put(   7.98,   40.41){\circle*{0.8}} 
\put(   8.15,   40.61){\circle*{0.8}} 
\put(   8.32,   40.82){\circle*{0.8}} 
\put(   8.49,   41.03){\circle*{0.8}} 
\put(   8.66,   41.24){\circle*{0.8}} 
\put(   8.83,   41.45){\circle*{0.8}} 
\put(   8.99,   41.65){\circle*{0.8}} 
\put(   9.16,   41.86){\circle*{0.8}} 
\put(   9.33,   42.07){\circle*{0.8}} 
\put(   9.49,   42.27){\circle*{0.8}} 
\put(   9.67,   42.49){\circle*{0.8}} 
\put(   9.83,   42.70){\circle*{0.8}} 
\put(  10.00,   42.90){\circle*{0.8}} 
\put(  10.17,   43.11){\circle*{0.8}} 
\put(  10.34,   43.32){\circle*{0.8}} 
\put(  10.50,   43.53){\circle*{0.8}} 
\put(  10.67,   43.74){\circle*{0.8}} 
\put(  10.83,   43.95){\circle*{0.8}} 
\put(  10.99,   44.15){\circle*{0.8}} 
\put(  11.16,   44.36){\circle*{0.8}} 
\put(  11.32,   44.56){\circle*{0.8}} 
\put(  11.49,   44.78){\circle*{0.8}} 
\put(  11.65,   44.98){\circle*{0.8}} 
\put(  11.81,   45.18){\circle*{0.8}} 
\put(  11.97,   45.39){\circle*{0.8}} 
\put(  12.13,   45.59){\circle*{0.8}} 
\put(  12.30,   45.80){\circle*{0.8}} 
\put(  12.46,   46.00){\circle*{0.8}} 
\put(  12.62,   46.21){\circle*{0.8}} 
\put(  12.78,   46.41){\circle*{0.8}} 
\put(  12.95,   46.62){\circle*{0.8}} 
\put(  13.11,   46.82){\circle*{0.8}} 
\put(  13.27,   47.02){\circle*{0.8}} 
\put(  13.44,   47.23){\circle*{0.8}} 
\put(  13.60,   47.43){\circle*{0.8}} 
\put(  13.76,   47.64){\circle*{0.8}} 
\put(  13.93,   47.85){\circle*{0.8}} 
\put(  14.09,   48.05){\circle*{0.8}} 
\put(  14.25,   48.25){\circle*{0.8}} 
\put(  14.42,   48.46){\circle*{0.8}} 
\put(  14.58,   48.66){\circle*{0.8}} 
\put(  14.75,   48.86){\circle*{0.8}} 
\put(  14.91,   49.06){\circle*{0.8}} 
\put(  15.08,   49.27){\circle*{0.8}} 
\put(  15.24,   49.47){\circle*{0.8}} 
\put(  15.41,   49.68){\circle*{0.8}} 
\put(  15.58,   49.88){\circle*{0.8}} 
\put(  15.74,   50.08){\circle*{0.8}} 
\put(  15.90,   50.28){\circle*{0.8}} 
\put(  16.07,   50.48){\circle*{0.8}} 
\put(  16.23,   50.69){\circle*{0.8}} 
\put(  16.40,   50.89){\circle*{0.8}} 
\put(  16.57,   51.09){\circle*{0.8}} 
\put(  16.73,   51.29){\circle*{0.8}} 
\put(  16.90,   51.50){\circle*{0.8}} 
\put(  17.07,   51.70){\circle*{0.8}} 
\put(  17.24,   51.90){\circle*{0.8}} 
\put(  17.41,   52.10){\circle*{0.8}} 
\put(  17.58,   52.30){\circle*{0.8}} 
\put(  17.75,   52.50){\circle*{0.8}} 
\put(  17.92,   52.71){\circle*{0.8}} 
\put(  18.09,   52.91){\circle*{0.8}} 
\put(  18.26,   53.11){\circle*{0.8}} 
\put(  18.43,   53.31){\circle*{0.8}} 
\put(  18.60,   53.52){\circle*{0.8}} 
\put(  18.77,   53.72){\circle*{0.8}} 
\put(  18.94,   53.92){\circle*{0.8}} 
\put(  19.12,   54.12){\circle*{0.8}} 
\put(  19.29,   54.32){\circle*{0.8}} 
\put(  19.47,   54.53){\circle*{0.8}} 
\put(  19.64,   54.73){\circle*{0.8}} 
\put(  19.82,   54.93){\circle*{0.8}} 
\put(  19.99,   55.13){\circle*{0.8}} 
\put(  20.17,   55.34){\circle*{0.8}} 
\put(  20.34,   55.54){\circle*{0.8}} 
\put(  20.52,   55.74){\circle*{0.8}} 
\put(  20.70,   55.94){\circle*{0.8}} 
\put(  20.88,   56.14){\circle*{0.8}} 
\put(  21.05,   56.34){\circle*{0.8}} 
\put(  21.23,   56.54){\circle*{0.8}} 
\put(  21.41,   56.75){\circle*{0.8}} 
\put(  21.59,   56.95){\circle*{0.8}} 
\put(  21.77,   57.15){\circle*{0.8}} 
\put(  21.95,   57.35){\circle*{0.8}} 
\put(  22.14,   57.55){\circle*{0.8}} 
\put(  22.32,   57.75){\circle*{0.8}} 
\put(  22.50,   57.95){\circle*{0.8}} 
\put(  22.68,   58.15){\circle*{0.8}} 
\put(  22.87,   58.36){\circle*{0.8}} 
\put(  23.05,   58.56){\circle*{0.8}} 
\put(  23.24,   58.76){\circle*{0.8}} 
\put(  23.43,   58.96){\circle*{0.8}} 
\put(  23.62,   59.16){\circle*{0.8}} 
\put(  23.80,   59.36){\circle*{0.8}} 
\put(  23.99,   59.56){\circle*{0.8}} 
\put(  24.18,   59.76){\circle*{0.8}} 
\put(  24.38,   59.96){\circle*{0.8}} 
\put(  24.57,   60.16){\circle*{0.8}} 
\put(  24.76,   60.36){\circle*{0.8}} 
\put(  24.96,   60.56){\circle*{0.8}} 
\put(  25.16,   60.76){\circle*{0.8}} 
\put(  25.35,   60.96){\circle*{0.8}} 
\put(  25.55,   61.16){\circle*{0.8}} 
\put(  25.75,   61.36){\circle*{0.8}} 
\put(  25.96,   61.56){\circle*{0.8}} 
\put(  26.16,   61.76){\circle*{0.8}} 
\put(  26.36,   61.95){\circle*{0.8}} 
\put(  26.56,   62.15){\circle*{0.8}} 
\put(  26.76,   62.34){\circle*{0.8}} 
\put(  26.96,   62.53){\circle*{0.8}} 
\put(  27.16,   62.72){\circle*{0.8}} 
\put(  27.36,   62.90){\circle*{0.8}} 
\put(  27.56,   63.09){\circle*{0.8}} 
\put(  27.76,   63.27){\circle*{0.8}} 
\put(  27.96,   63.45){\circle*{0.8}} 
\put(  28.16,   63.63){\circle*{0.8}} 
\put(  28.36,   63.80){\circle*{0.8}} 
\put(  28.56,   63.97){\circle*{0.8}} 
\put(  28.81,   64.21){\circle*{0.8}} 
\put(  29.05,   64.41){\circle*{0.8}} 
\put(  29.27,   64.60){\circle*{0.8}} 
\put(  29.49,   64.77){\circle*{0.8}} 
\put(  29.70,   64.94){\circle*{0.8}} 
\put(  29.91,   65.10){\circle*{0.8}} 
\put(  30.15,   65.29){\circle*{0.8}} 
\put(  30.39,   65.47){\circle*{0.8}} 
\put(  30.61,   65.64){\circle*{0.8}} 
\put(  30.83,   65.80){\circle*{0.8}} 
\put(  31.05,   65.95){\circle*{0.8}} 
\put(  31.25,   66.09){\circle*{0.8}} 
\put(  31.49,   66.25){\circle*{0.8}} 
\put(  31.72,   66.40){\circle*{0.8}} 
\put(  31.94,   66.54){\circle*{0.8}} 
\put(  32.15,   66.68){\circle*{0.8}} 
\put(  32.35,   66.80){\circle*{0.8}} 
\put(  32.59,   66.94){\circle*{0.8}} 
\put(  32.81,   67.07){\circle*{0.8}} 
\put(  33.03,   67.20){\circle*{0.8}} 
\put(  33.23,   67.31){\circle*{0.8}} 
\put(  33.43,   67.42){\circle*{0.8}} 
\put(  33.66,   67.53){\circle*{0.8}} 
\put(  33.87,   67.64){\circle*{0.8}} 
\put(  34.08,   67.74){\circle*{0.8}} 
\put(  34.28,   67.84){\circle*{0.8}} 
\put(  34.50,   67.94){\circle*{0.8}} 
\put(  34.71,   68.03){\circle*{0.8}} 
\put(  34.91,   68.12){\circle*{0.8}} 
\put(  35.13,   68.21){\circle*{0.8}} 
\put(  35.35,   68.29){\circle*{0.8}} 
\put(  35.55,   68.37){\circle*{0.8}} 
\put(  35.77,   68.45){\circle*{0.8}} 
\put(  35.98,   68.52){\circle*{0.8}} 
\put(  36.18,   68.59){\circle*{0.8}} 
\put(  36.40,   68.66){\circle*{0.8}} 
\put(  36.60,   68.73){\circle*{0.8}} 
\put(  36.80,   68.79){\circle*{0.8}} 
\put(  37.02,   68.85){\circle*{0.8}} 
\put(  37.22,   68.91){\circle*{0.8}} 
\put(  37.43,   68.97){\circle*{0.8}} 
\put(  37.64,   69.02){\circle*{0.8}} 
\put(  37.85,   69.08){\circle*{0.8}} 
\put(  38.05,   69.13){\circle*{0.8}} 
\put(  38.26,   69.18){\circle*{0.8}} 
\put(  38.47,   69.23){\circle*{0.8}} 
\put(  38.68,   69.28){\circle*{0.8}} 
\put(  38.88,   69.33){\circle*{0.8}} 
\put(  39.09,   69.37){\circle*{0.8}} 
\put(  39.29,   69.42){\circle*{0.8}} 
\put(  39.50,   69.46){\circle*{0.8}} 
\put(  39.71,   69.50){\circle*{0.8}} 
\put(  39.91,   69.55){\circle*{0.8}} 
\put(  40.12,   69.59){\circle*{0.8}} 
\put(  40.33,   69.63){\circle*{0.8}} 
\put(  40.53,   69.68){\circle*{0.8}} 
\put(  40.73,   69.72){\circle*{0.8}} 
\put(  40.94,   69.76){\circle*{0.8}} 
\put(  41.15,   69.80){\circle*{0.8}} 
\put(  41.35,   69.85){\circle*{0.8}} 
\put(  41.55,   69.89){\circle*{0.8}} 
\put(  41.75,   69.93){\circle*{0.8}} 
\put(  41.96,   69.98){\circle*{0.8}} 
\put(  42.16,   70.02){\circle*{0.8}} 
\put(  42.37,   70.07){\circle*{0.8}} 
\put(  42.57,   70.11){\circle*{0.8}} 
\put(  42.78,   70.16){\circle*{0.8}} 
\put(  42.98,   70.21){\circle*{0.8}} 
\put(  43.18,   70.26){\circle*{0.8}} 
\put(  43.39,   70.30){\circle*{0.8}} 
\put(  43.59,   70.35){\circle*{0.8}} 
\put(  43.79,   70.40){\circle*{0.8}} 
\put(  43.99,   70.45){\circle*{0.8}} 
\put(  44.20,   70.50){\circle*{0.8}} 
\put(  44.40,   70.55){\circle*{0.8}} 
\put(  44.60,   70.61){\circle*{0.8}} 
\put(  44.81,   70.66){\circle*{0.8}} 
\put(  45.01,   70.71){\circle*{0.8}} 
\put(  45.21,   70.77){\circle*{0.8}} 
\put(  45.41,   70.82){\circle*{0.8}} 
\put(  45.61,   70.88){\circle*{0.8}} 
\put(  45.82,   70.94){\circle*{0.8}} 
\put(  46.02,   70.99){\circle*{0.8}} 
\put(  46.22,   71.05){\circle*{0.8}} 
\put(  46.42,   71.11){\circle*{0.8}} 
\put(  46.62,   71.17){\circle*{0.8}} 
\put(  46.83,   71.23){\circle*{0.8}} 
\put(  47.03,   71.29){\circle*{0.8}} 
\put(  47.23,   71.36){\circle*{0.8}} 
\put(  47.43,   71.42){\circle*{0.8}} 
\put(  47.64,   71.48){\circle*{0.8}} 
\put(  47.84,   71.54){\circle*{0.8}} 
\put(  48.04,   71.61){\circle*{0.8}} 
\put(  48.24,   71.67){\circle*{0.8}} 
\put(  48.44,   71.74){\circle*{0.8}} 
\put(  48.64,   71.81){\circle*{0.8}} 
\put(  48.84,   71.87){\circle*{0.8}} 
\put(  49.04,   71.94){\circle*{0.8}} 
\put(  49.25,   72.01){\circle*{0.8}} 
\put(  49.45,   72.08){\circle*{0.8}} 
\put(  49.65,   72.15){\circle*{0.8}} 
\put(  49.85,   72.22){\circle*{0.8}} 
\put(  50.05,   72.29){\circle*{0.8}} 
\put(  50.25,   72.36){\circle*{0.8}} 
\put(  50.45,   72.43){\circle*{0.8}} 
\put(  50.65,   72.50){\circle*{0.8}} 
\put(  50.85,   72.57){\circle*{0.8}} 
\put(  51.05,   72.65){\circle*{0.8}} 
\put(  51.25,   72.72){\circle*{0.8}} 
\put(  51.45,   72.79){\circle*{0.8}} 
\put(  51.65,   72.87){\circle*{0.8}} 
\put(  51.85,   72.94){\circle*{0.8}} 
\put(  52.05,   73.02){\circle*{0.8}} 
\put(  52.26,   73.09){\circle*{0.8}} 
\put(  52.46,   73.17){\circle*{0.8}} 
\put(  52.66,   73.25){\circle*{0.8}} 
\put(  52.86,   73.32){\circle*{0.8}} 
\put(  53.06,   73.40){\circle*{0.8}} 
\put(  53.26,   73.48){\circle*{0.8}} 
\put(  53.46,   73.56){\circle*{0.8}} 
\put(  53.66,   73.64){\circle*{0.8}} 
\put(  53.86,   73.72){\circle*{0.8}} 
\put(  54.06,   73.80){\circle*{0.8}} 
\put(  54.26,   73.88){\circle*{0.8}} 
\put(  54.46,   73.96){\circle*{0.8}} 
\put(  54.66,   74.04){\circle*{0.8}} 
\put(  54.86,   74.12){\circle*{0.8}} 
\put(  55.06,   74.20){\circle*{0.8}} 
\put(  55.26,   74.28){\circle*{0.8}} 
\put(  55.46,   74.36){\circle*{0.8}} 
\put(  55.66,   74.45){\circle*{0.8}} 
\put(  55.86,   74.53){\circle*{0.8}} 
\put(  56.06,   74.61){\circle*{0.8}} 
\put(  56.26,   74.70){\circle*{0.8}} 
\put(  56.46,   74.78){\circle*{0.8}} 
\put(  56.66,   74.86){\circle*{0.8}} 
\put(  56.86,   74.95){\circle*{0.8}} 
\put(  57.07,   75.03){\circle*{0.8}} 
\put(  57.27,   75.12){\circle*{0.8}} 
\put(  57.47,   75.20){\circle*{0.8}} 
\put(  57.67,   75.29){\circle*{0.8}} 
\put(  57.87,   75.37){\circle*{0.8}} 
\put(  58.07,   75.46){\circle*{0.8}} 
\put(  58.27,   75.54){\circle*{0.8}} 
\put(  58.47,   75.63){\circle*{0.8}} 
\put(  58.67,   75.72){\circle*{0.8}} 
\put(  58.87,   75.80){\circle*{0.8}} 
\put(  59.07,   75.89){\circle*{0.8}} 
\put(  59.27,   75.98){\circle*{0.8}} 
\put(  59.47,   76.06){\circle*{0.8}} 
\put(  59.67,   76.15){\circle*{0.8}} 
\put(  59.87,   76.24){\circle*{0.8}} 
\put(  60.07,   76.33){\circle*{0.8}} 
\put(  60.27,   76.41){\circle*{0.8}} 
\put(  60.47,   76.50){\circle*{0.8}} 
\put(  60.67,   76.59){\circle*{0.8}} 
\put(  60.87,   76.68){\circle*{0.8}} 
\put(  61.07,   76.77){\circle*{0.8}} 
\put(  61.27,   76.85){\circle*{0.8}} 
\put(  61.47,   76.94){\circle*{0.8}} 
\put(  61.67,   77.03){\circle*{0.8}} 
\put(  61.87,   77.12){\circle*{0.8}} 
\put(  62.07,   77.21){\circle*{0.8}} 
\put(  62.27,   77.30){\circle*{0.8}} 
\put(  62.47,   77.39){\circle*{0.8}} 
\put(  62.67,   77.48){\circle*{0.8}} 
\put(  62.87,   77.57){\circle*{0.8}} 
\put(  63.07,   77.66){\circle*{0.8}} 
\put(  63.27,   77.75){\circle*{0.8}} 
\put(  63.47,   77.84){\circle*{0.8}} 
\put(  63.67,   77.93){\circle*{0.8}} 
\put(  63.87,   78.02){\circle*{0.8}} 
\put(  64.07,   78.11){\circle*{0.8}} 
\put(  64.27,   78.20){\circle*{0.8}} 
\put(  64.47,   78.29){\circle*{0.8}} 
\put(  64.67,   78.38){\circle*{0.8}} 
\put(  64.87,   78.47){\circle*{0.8}} 
\put(  65.07,   78.56){\circle*{0.8}} 
\put(  65.27,   78.65){\circle*{0.8}} 
\put(  65.47,   78.74){\circle*{0.8}} 
\put(  65.67,   78.83){\circle*{0.8}} 
\put(  65.87,   78.92){\circle*{0.8}} 
\put(  66.07,   79.02){\circle*{0.8}} 
\put(  66.27,   79.11){\circle*{0.8}} 
\put(  66.47,   79.20){\circle*{0.8}} 
\put(  66.67,   79.29){\circle*{0.8}} 
\put(  66.87,   79.38){\circle*{0.8}} 
\put(  67.07,   79.47){\circle*{0.8}} 
\put(  67.27,   79.56){\circle*{0.8}} 
\put(  67.47,   79.66){\circle*{0.8}} 
\put(  67.67,   79.75){\circle*{0.8}} 
\put(  67.87,   79.84){\circle*{0.8}} 
\put(  68.07,   79.93){\circle*{0.8}} 
\put(  68.27,   80.02){\circle*{0.8}} 
\put(  68.47,   80.11){\circle*{0.8}} 
\put(  68.67,   80.21){\circle*{0.8}} 
\put(  68.87,   80.30){\circle*{0.8}} 
\put(  69.07,   80.39){\circle*{0.8}} 
\put(  69.27,   80.48){\circle*{0.8}} 
\put(  69.47,   80.57){\circle*{0.8}} 
\put(  69.67,   80.67){\circle*{0.8}} 
\put(  69.87,   80.76){\circle*{0.8}} 
\put(  70.07,   80.85){\circle*{0.8}} 
\put(  70.27,   80.94){\circle*{0.8}} 
\put(  70.47,   81.03){\circle*{0.8}} 
\put(  70.67,   81.13){\circle*{0.8}} 
\put(  70.87,   81.22){\circle*{0.8}} 
\put(  71.07,   81.31){\circle*{0.8}} 
\put(  71.27,   81.40){\circle*{0.8}} 
\put(  71.47,   81.50){\circle*{0.8}} 
\put(  71.67,   81.59){\circle*{0.8}} 
\put(  71.87,   81.68){\circle*{0.8}} 
\put(  72.07,   81.77){\circle*{0.8}} 
\put(  72.27,   81.87){\circle*{0.8}} 
\put(  72.47,   81.96){\circle*{0.8}} 
\put(  72.67,   82.05){\circle*{0.8}} 
\put(  72.87,   82.14){\circle*{0.8}} 
\put(  73.07,   82.24){\circle*{0.8}} 
\put(  73.27,   82.33){\circle*{0.8}} 
\put(  73.47,   82.42){\circle*{0.8}} 
\put(  73.67,   82.51){\circle*{0.8}} 
\put(  73.87,   82.61){\circle*{0.8}} 
\put(  74.07,   82.70){\circle*{0.8}} 
\put(  74.27,   82.79){\circle*{0.8}} 
\put(  74.47,   82.89){\circle*{0.8}} 
\put(  74.67,   82.98){\circle*{0.8}} 
\put(  74.88,   83.07){\circle*{0.8}} 
\put(  75.08,   83.16){\circle*{0.8}} 
\put(  75.28,   83.26){\circle*{0.8}} 
\put(  75.48,   83.35){\circle*{0.8}} 
\put(  75.68,   83.44){\circle*{0.8}} 
\put(  75.88,   83.53){\circle*{0.8}} 
\put(  76.08,   83.63){\circle*{0.8}} 
\put(  76.28,   83.72){\circle*{0.8}} 
\put(  76.48,   83.81){\circle*{0.8}} 
\put(  76.68,   83.91){\circle*{0.8}} 
\put(  76.88,   84.00){\circle*{0.8}} 
\put(  77.08,   84.09){\circle*{0.8}} 
\put(  77.28,   84.19){\circle*{0.8}} 
\put(  77.48,   84.28){\circle*{0.8}} 
\put(  77.68,   84.37){\circle*{0.8}} 
\put(  77.88,   84.46){\circle*{0.8}} 
\put(  78.08,   84.56){\circle*{0.8}} 
\put(  78.28,   84.65){\circle*{0.8}} 
\put(  78.48,   84.74){\circle*{0.8}} 
\put(  78.68,   84.84){\circle*{0.8}} 
\put(  78.88,   84.93){\circle*{0.8}} 
\put(  79.08,   85.02){\circle*{0.8}} 
\put(  79.28,   85.12){\circle*{0.8}} 
\put(  79.48,   85.21){\circle*{0.8}} 
\put(  79.68,   85.30){\circle*{0.8}} 
\put(  79.88,   85.39){\circle*{0.8}} 
\put(  80.08,   85.49){\circle*{0.8}} 
\put(  80.28,   85.58){\circle*{0.8}} 
\put(  80.48,   85.67){\circle*{0.8}} 
\put(  80.68,   85.77){\circle*{0.8}} 
\put(  80.88,   85.86){\circle*{0.8}} 
\put(  81.08,   85.95){\circle*{0.8}} 
\put(  81.28,   86.05){\circle*{0.8}} 
\put(  81.48,   86.14){\circle*{0.8}} 
\put(  81.68,   86.23){\circle*{0.8}} 
\put(  81.88,   86.33){\circle*{0.8}} 
\put(  82.08,   86.42){\circle*{0.8}} 
\put(  82.28,   86.51){\circle*{0.8}} 
\put(  82.48,   86.61){\circle*{0.8}} 
\put(  82.68,   86.70){\circle*{0.8}} 
\put(  82.88,   86.79){\circle*{0.8}} 
\put(  83.08,   86.89){\circle*{0.8}} 
\put(  83.28,   86.98){\circle*{0.8}} 
\put(  83.48,   87.07){\circle*{0.8}} 
\put(  83.68,   87.16){\circle*{0.8}} 
\put(  83.88,   87.26){\circle*{0.8}} 
\put(  84.08,   87.35){\circle*{0.8}} 
\put(  84.28,   87.44){\circle*{0.8}} 
\put(  84.48,   87.54){\circle*{0.8}} 
\put(  84.68,   87.63){\circle*{0.8}} 
\put(  84.88,   87.72){\circle*{0.8}} 
\put(  85.08,   87.82){\circle*{0.8}} 
\put(  85.28,   87.91){\circle*{0.8}} 
\put(  85.48,   88.00){\circle*{0.8}} 
\put(  85.68,   88.10){\circle*{0.8}} 
\put(  85.88,   88.19){\circle*{0.8}} 
\put(  86.08,   88.28){\circle*{0.8}} 
\put(  86.28,   88.38){\circle*{0.8}} 
\put(  86.48,   88.47){\circle*{0.8}} 
\put(  86.68,   88.56){\circle*{0.8}} 
\put(  86.88,   88.66){\circle*{0.8}} 
\put(  87.08,   88.75){\circle*{0.8}} 
\put(  87.28,   88.84){\circle*{0.8}} 
\put(  87.48,   88.94){\circle*{0.8}} 
\put(  87.68,   89.03){\circle*{0.8}} 
\put(  87.88,   89.12){\circle*{0.8}} 
\put(  88.08,   89.22){\circle*{0.8}} 
\put(  88.28,   89.31){\circle*{0.8}} 
\put(  88.48,   89.40){\circle*{0.8}} 
\put(  88.68,   89.50){\circle*{0.8}} 
\put(  88.88,   89.59){\circle*{0.8}} 
\put(  89.08,   89.68){\circle*{0.8}} 
\put(  89.28,   89.78){\circle*{0.8}} 
\put(  89.48,   89.87){\circle*{0.8}} 
\put(  89.68,   89.96){\circle*{0.8}} 
\put(  89.88,   90.06){\circle*{0.8}} 
\put(  90.08,   90.15){\circle*{0.8}} 
\put(  90.28,   90.24){\circle*{0.8}} 
\put(  90.48,   90.34){\circle*{0.8}} 
\put(  90.68,   90.43){\circle*{0.8}} 
\put(  90.88,   90.52){\circle*{0.8}} 
\put(  91.08,   90.62){\circle*{0.8}} 
\put(  91.28,   90.71){\circle*{0.8}} 
\put(  91.48,   90.80){\circle*{0.8}} 
\put(  91.68,   90.90){\circle*{0.8}} 
\put(  91.88,   90.99){\circle*{0.8}} 
\put(  92.08,   91.08){\circle*{0.8}} 
\put(  92.28,   91.18){\circle*{0.8}} 
\put(  92.48,   91.27){\circle*{0.8}} 
\put(  92.68,   91.36){\circle*{0.8}} 
\put(  92.88,   91.46){\circle*{0.8}} 
\put(  93.08,   91.55){\circle*{0.8}} 
\put(  93.28,   91.64){\circle*{0.8}} 
\put(  93.48,   91.74){\circle*{0.8}} 
\put(  93.68,   91.83){\circle*{0.8}} 
\put(  93.88,   91.92){\circle*{0.8}} 
\put(  94.08,   92.01){\circle*{0.8}} 
\put(  94.28,   92.11){\circle*{0.8}} 
\put(  94.48,   92.20){\circle*{0.8}} 
\put(  94.68,   92.29){\circle*{0.8}} 
\put(  94.88,   92.39){\circle*{0.8}} 
\put(  95.08,   92.48){\circle*{0.8}} 
\put(  95.28,   92.57){\circle*{0.8}} 
\put(  95.48,   92.67){\circle*{0.8}} 
\put(  95.68,   92.76){\circle*{0.8}} 
\put(  95.88,   92.85){\circle*{0.8}} 
\put(  96.08,   92.95){\circle*{0.8}} 
\put(  96.28,   93.04){\circle*{0.8}} 
\put(  96.48,   93.13){\circle*{0.8}} 
\put(  96.68,   93.23){\circle*{0.8}} 
\put(  96.88,   93.32){\circle*{0.8}} 
\put(  97.08,   93.41){\circle*{0.8}} 
\put(  97.28,   93.51){\circle*{0.8}} 
\put(  97.48,   93.60){\circle*{0.8}} 
\put(  97.68,   93.69){\circle*{0.8}} 
\put(  97.88,   93.79){\circle*{0.8}} 
\put(  98.08,   93.88){\circle*{0.8}} 
\put(  98.28,   93.97){\circle*{0.8}} 
\put(  98.48,   94.07){\circle*{0.8}} 
\put(  98.68,   94.16){\circle*{0.8}} 
\put(  98.88,   94.25){\circle*{0.8}} 
\put(  99.08,   94.35){\circle*{0.8}} 
\put(  99.28,   94.44){\circle*{0.8}} 
\put(  99.48,   94.53){\circle*{0.8}} 
\put(  99.68,   94.63){\circle*{0.8}} 
\put(  99.88,   94.72){\circle*{0.8}} 

\put(   5.68,   53.94){\circle{1.8}} 
\put(   9.99,   58.17){\circle{1.8}} 
\put(  14.29,   61.87){\circle{1.8}} 
\put(  18.59,   65.39){\circle{1.8}} 
\put(  21.10,   68.03){\circle{1.8}} 
\put(  24.27,   70.32){\circle{1.8}} 
\put(  27.19,   72.26){\circle{1.8}} 
\put(  31.49,   73.87){\circle{1.8}} 
\put(  38.56,   75.33){\circle{1.8}} 
\put(  44.39,   76.55){\circle{1.8}} 
\put(  48.69,   77.81){\circle{1.8}} 
\put(  52.99,   79.11){\circle{1.8}} 
\put(  57.29,   80.75){\circle{1.8}} 
\put(  61.59,   82.54){\circle{1.8}} 
\put(  65.89,   84.40){\circle{1.8}} 
\put(  70.19,   86.73){\circle{1.8}} 
\put(  74.49,   89.10){\circle{1.8}} 
\put(  76.76,   90.26){\circle{1.8}} 
\put(  84.68,   95.90){\circle{1.8}} 

\put(   0.00,   46.84){\circle*{0.8}} 
\put(   0.24,   47.07){\circle*{0.8}} 
\put(   0.48,   47.29){\circle*{0.8}} 
\put(   0.70,   47.50){\circle*{0.8}} 
\put(   0.92,   47.71){\circle*{0.8}} 
\put(   1.13,   47.91){\circle*{0.8}} 
\put(   1.33,   48.11){\circle*{0.8}} 
\put(   1.63,   48.39){\circle*{0.8}} 
\put(   1.91,   48.67){\circle*{0.8}} 
\put(   2.18,   48.93){\circle*{0.8}} 
\put(   2.43,   49.19){\circle*{0.8}} 
\put(   2.68,   49.44){\circle*{0.8}} 
\put(   2.92,   49.67){\circle*{0.8}} 
\put(   3.14,   49.90){\circle*{0.8}} 
\put(   3.36,   50.13){\circle*{0.8}} 
\put(   3.58,   50.34){\circle*{0.8}} 
\put(   3.78,   50.55){\circle*{0.8}} 
\put(   3.98,   50.76){\circle*{0.8}} 
\put(   4.24,   51.02){\circle*{0.8}} 
\put(   4.48,   51.28){\circle*{0.8}} 
\put(   4.72,   51.52){\circle*{0.8}} 
\put(   4.95,   51.76){\circle*{0.8}} 
\put(   5.17,   51.99){\circle*{0.8}} 
\put(   5.38,   52.21){\circle*{0.8}} 
\put(   5.58,   52.43){\circle*{0.8}} 
\put(   5.78,   52.64){\circle*{0.8}} 
\put(   5.98,   52.84){\circle*{0.8}} 
\put(   6.21,   53.09){\circle*{0.8}} 
\put(   6.43,   53.33){\circle*{0.8}} 
\put(   6.65,   53.56){\circle*{0.8}} 
\put(   6.86,   53.78){\circle*{0.8}} 
\put(   7.06,   54.00){\circle*{0.8}} 
\put(   7.26,   54.21){\circle*{0.8}} 
\put(   7.44,   54.41){\circle*{0.8}} 
\put(   7.67,   54.65){\circle*{0.8}} 
\put(   7.88,   54.88){\circle*{0.8}} 
\put(   8.08,   55.10){\circle*{0.8}} 
\put(   8.28,   55.32){\circle*{0.8}} 
\put(   8.48,   55.53){\circle*{0.8}} 
\put(   8.66,   55.73){\circle*{0.8}} 
\put(   8.87,   55.96){\circle*{0.8}} 
\put(   9.08,   56.18){\circle*{0.8}} 
\put(   9.28,   56.40){\circle*{0.8}} 
\put(   9.47,   56.61){\circle*{0.8}} 
\put(   9.65,   56.81){\circle*{0.8}} 
\put(   9.86,   57.03){\circle*{0.8}} 
\put(  10.06,   57.25){\circle*{0.8}} 
\put(  10.25,   57.46){\circle*{0.8}} 
\put(  10.44,   57.67){\circle*{0.8}} 
\put(  10.64,   57.89){\circle*{0.8}} 
\put(  10.84,   58.10){\circle*{0.8}} 
\put(  11.03,   58.31){\circle*{0.8}} 
\put(  11.22,   58.52){\circle*{0.8}} 
\put(  11.42,   58.74){\circle*{0.8}} 
\put(  11.61,   58.95){\circle*{0.8}} 
\put(  11.80,   59.15){\circle*{0.8}} 
\put(  12.00,   59.37){\circle*{0.8}} 
\put(  12.20,   59.58){\circle*{0.8}} 
\put(  12.38,   59.79){\circle*{0.8}} 
\put(  12.58,   60.00){\circle*{0.8}} 
\put(  12.78,   60.21){\circle*{0.8}} 
\put(  12.96,   60.42){\circle*{0.8}} 
\put(  13.16,   60.63){\circle*{0.8}} 
\put(  13.35,   60.83){\circle*{0.8}} 
\put(  13.55,   61.05){\circle*{0.8}} 
\put(  13.74,   61.26){\circle*{0.8}} 
\put(  13.93,   61.46){\circle*{0.8}} 
\put(  14.12,   61.67){\circle*{0.8}} 
\put(  14.31,   61.87){\circle*{0.8}} 
\put(  14.51,   62.07){\circle*{0.8}} 
\put(  14.69,   62.28){\circle*{0.8}} 
\put(  14.89,   62.48){\circle*{0.8}} 
\put(  15.09,   62.69){\circle*{0.8}} 
\put(  15.28,   62.90){\circle*{0.8}} 
\put(  15.48,   63.11){\circle*{0.8}} 
\put(  15.67,   63.31){\circle*{0.8}} 
\put(  15.87,   63.51){\circle*{0.8}} 
\put(  16.06,   63.72){\circle*{0.8}} 
\put(  16.27,   63.93){\circle*{0.8}} 
\put(  16.46,   64.13){\circle*{0.8}} 
\put(  16.66,   64.33){\circle*{0.8}} 
\put(  16.86,   64.54){\circle*{0.8}} 
\put(  17.06,   64.74){\circle*{0.8}} 
\put(  17.26,   64.95){\circle*{0.8}} 
\put(  17.47,   65.15){\circle*{0.8}} 
\put(  17.67,   65.36){\circle*{0.8}} 
\put(  17.88,   65.56){\circle*{0.8}} 
\put(  18.08,   65.76){\circle*{0.8}} 
\put(  18.29,   65.96){\circle*{0.8}} 
\put(  18.49,   66.16){\circle*{0.8}} 
\put(  18.70,   66.36){\circle*{0.8}} 
\put(  18.90,   66.55){\circle*{0.8}} 
\put(  19.10,   66.75){\circle*{0.8}} 
\put(  19.31,   66.94){\circle*{0.8}} 
\put(  19.51,   67.12){\circle*{0.8}} 
\put(  19.71,   67.31){\circle*{0.8}} 
\put(  19.92,   67.50){\circle*{0.8}} 
\put(  20.12,   67.68){\circle*{0.8}} 
\put(  20.32,   67.86){\circle*{0.8}} 
\put(  20.52,   68.04){\circle*{0.8}} 
\put(  20.72,   68.21){\circle*{0.8}} 
\put(  20.93,   68.39){\circle*{0.8}} 
\put(  21.13,   68.56){\circle*{0.8}} 
\put(  21.33,   68.73){\circle*{0.8}} 
\put(  21.53,   68.90){\circle*{0.8}} 
\put(  21.73,   69.06){\circle*{0.8}} 
\put(  21.93,   69.22){\circle*{0.8}} 
\put(  22.14,   69.39){\circle*{0.8}} 
\put(  22.34,   69.54){\circle*{0.8}} 
\put(  22.54,   69.70){\circle*{0.8}} 
\put(  22.74,   69.85){\circle*{0.8}} 
\put(  22.94,   70.00){\circle*{0.8}} 
\put(  23.14,   70.15){\circle*{0.8}} 
\put(  23.34,   70.29){\circle*{0.8}} 
\put(  23.55,   70.43){\circle*{0.8}} 
\put(  23.75,   70.57){\circle*{0.8}} 
\put(  23.95,   70.70){\circle*{0.8}} 
\put(  24.15,   70.84){\circle*{0.8}} 
\put(  24.35,   70.97){\circle*{0.8}} 
\put(  24.55,   71.09){\circle*{0.8}} 
\put(  24.75,   71.21){\circle*{0.8}} 
\put(  24.95,   71.33){\circle*{0.8}} 
\put(  25.15,   71.45){\circle*{0.8}} 
\put(  25.35,   71.56){\circle*{0.8}} 
\put(  25.56,   71.67){\circle*{0.8}} 
\put(  25.76,   71.78){\circle*{0.8}} 
\put(  25.96,   71.89){\circle*{0.8}} 
\put(  26.16,   71.99){\circle*{0.8}} 
\put(  26.36,   72.09){\circle*{0.8}} 
\put(  26.56,   72.18){\circle*{0.8}} 
\put(  26.76,   72.27){\circle*{0.8}} 
\put(  26.96,   72.36){\circle*{0.8}} 
\put(  27.16,   72.44){\circle*{0.8}} 
\put(  27.36,   72.53){\circle*{0.8}} 
\put(  27.56,   72.61){\circle*{0.8}} 
\put(  27.77,   72.68){\circle*{0.8}} 
\put(  27.97,   72.75){\circle*{0.8}} 
\put(  28.17,   72.82){\circle*{0.8}} 
\put(  28.37,   72.89){\circle*{0.8}} 
\put(  28.57,   72.96){\circle*{0.8}} 
\put(  28.69,   73.07){\circle*{0.8}} 
\put(  28.93,   73.14){\circle*{0.8}} 
\put(  29.16,   73.20){\circle*{0.8}} 
\put(  29.38,   73.26){\circle*{0.8}} 
\put(  29.60,   73.31){\circle*{0.8}} 
\put(  29.81,   73.36){\circle*{0.8}} 
\put(  30.01,   73.41){\circle*{0.8}} 
\put(  30.29,   73.47){\circle*{0.8}} 
\put(  30.57,   73.52){\circle*{0.8}} 
\put(  30.83,   73.58){\circle*{0.8}} 
\put(  31.09,   73.62){\circle*{0.8}} 
\put(  31.33,   73.67){\circle*{0.8}} 
\put(  31.56,   73.71){\circle*{0.8}} 
\put(  31.79,   73.74){\circle*{0.8}} 
\put(  32.01,   73.78){\circle*{0.8}} 
\put(  32.22,   73.81){\circle*{0.8}} 
\put(  32.42,   73.84){\circle*{0.8}} 
\put(  32.68,   73.88){\circle*{0.8}} 
\put(  32.93,   73.92){\circle*{0.8}} 
\put(  33.17,   73.96){\circle*{0.8}} 
\put(  33.41,   73.99){\circle*{0.8}} 
\put(  33.63,   74.03){\circle*{0.8}} 
\put(  33.85,   74.06){\circle*{0.8}} 
\put(  34.05,   74.09){\circle*{0.8}} 
\put(  34.26,   74.12){\circle*{0.8}} 
\put(  34.50,   74.16){\circle*{0.8}} 
\put(  34.73,   74.20){\circle*{0.8}} 
\put(  34.96,   74.24){\circle*{0.8}} 
\put(  35.18,   74.27){\circle*{0.8}} 
\put(  35.39,   74.31){\circle*{0.8}} 
\put(  35.59,   74.34){\circle*{0.8}} 
\put(  35.83,   74.38){\circle*{0.8}} 
\put(  36.05,   74.42){\circle*{0.8}} 
\put(  36.27,   74.46){\circle*{0.8}} 
\put(  36.48,   74.50){\circle*{0.8}} 
\put(  36.69,   74.54){\circle*{0.8}} 
\put(  36.92,   74.59){\circle*{0.8}} 
\put(  37.14,   74.63){\circle*{0.8}} 
\put(  37.36,   74.67){\circle*{0.8}} 
\put(  37.56,   74.71){\circle*{0.8}} 
\put(  37.76,   74.76){\circle*{0.8}} 
\put(  37.99,   74.80){\circle*{0.8}} 
\put(  38.20,   74.85){\circle*{0.8}} 
\put(  38.41,   74.90){\circle*{0.8}} 
\put(  38.61,   74.94){\circle*{0.8}} 
\put(  38.82,   74.99){\circle*{0.8}} 
\put(  39.03,   75.04){\circle*{0.8}} 
\put(  39.24,   75.09){\circle*{0.8}} 
\put(  39.46,   75.14){\circle*{0.8}} 
\put(  39.67,   75.19){\circle*{0.8}} 
\put(  39.87,   75.24){\circle*{0.8}} 
\put(  40.09,   75.30){\circle*{0.8}} 
\put(  40.30,   75.35){\circle*{0.8}} 
\put(  40.50,   75.40){\circle*{0.8}} 
\put(  40.71,   75.46){\circle*{0.8}} 
\put(  40.92,   75.51){\circle*{0.8}} 
\put(  41.12,   75.57){\circle*{0.8}} 
\put(  41.33,   75.63){\circle*{0.8}} 
\put(  41.53,   75.68){\circle*{0.8}} 
\put(  41.75,   75.74){\circle*{0.8}} 
\put(  41.95,   75.80){\circle*{0.8}} 
\put(  42.16,   75.86){\circle*{0.8}} 
\put(  42.37,   75.92){\circle*{0.8}} 
\put(  42.58,   75.99){\circle*{0.8}} 
\put(  42.78,   76.05){\circle*{0.8}} 
\put(  42.99,   76.11){\circle*{0.8}} 
\put(  43.20,   76.17){\circle*{0.8}} 
\put(  43.40,   76.24){\circle*{0.8}} 
\put(  43.60,   76.30){\circle*{0.8}} 
\put(  43.81,   76.37){\circle*{0.8}} 
\put(  44.02,   76.43){\circle*{0.8}} 
\put(  44.22,   76.50){\circle*{0.8}} 
\put(  44.43,   76.57){\circle*{0.8}} 
\put(  44.64,   76.64){\circle*{0.8}} 
\put(  44.84,   76.70){\circle*{0.8}} 
\put(  45.04,   76.77){\circle*{0.8}} 
\put(  45.25,   76.84){\circle*{0.8}} 
\put(  45.45,   76.91){\circle*{0.8}} 
\put(  45.66,   76.98){\circle*{0.8}} 
\put(  45.86,   77.05){\circle*{0.8}} 
\put(  46.06,   77.13){\circle*{0.8}} 
\put(  46.26,   77.20){\circle*{0.8}} 
\put(  46.47,   77.27){\circle*{0.8}} 
\put(  46.67,   77.34){\circle*{0.8}} 
\put(  46.88,   77.42){\circle*{0.8}} 
\put(  47.08,   77.49){\circle*{0.8}} 
\put(  47.29,   77.57){\circle*{0.8}} 
\put(  47.49,   77.64){\circle*{0.8}} 
\put(  47.69,   77.72){\circle*{0.8}} 
\put(  47.89,   77.80){\circle*{0.8}} 
\put(  48.09,   77.87){\circle*{0.8}} 
\put(  48.30,   77.95){\circle*{0.8}} 
\put(  48.50,   78.03){\circle*{0.8}} 
\put(  48.70,   78.10){\circle*{0.8}} 
\put(  48.91,   78.18){\circle*{0.8}} 
\put(  49.11,   78.26){\circle*{0.8}} 
\put(  49.31,   78.34){\circle*{0.8}} 
\put(  49.51,   78.42){\circle*{0.8}} 
\put(  49.71,   78.50){\circle*{0.8}} 
\put(  49.92,   78.58){\circle*{0.8}} 
\put(  50.12,   78.66){\circle*{0.8}} 
\put(  50.32,   78.74){\circle*{0.8}} 
\put(  50.52,   78.82){\circle*{0.8}} 
\put(  50.72,   78.90){\circle*{0.8}} 
\put(  50.93,   78.99){\circle*{0.8}} 
\put(  51.13,   79.07){\circle*{0.8}} 
\put(  51.33,   79.15){\circle*{0.8}} 
\put(  51.54,   79.24){\circle*{0.8}} 
\put(  51.74,   79.32){\circle*{0.8}} 
\put(  51.94,   79.40){\circle*{0.8}} 
\put(  52.14,   79.49){\circle*{0.8}} 
\put(  52.34,   79.57){\circle*{0.8}} 
\put(  52.54,   79.66){\circle*{0.8}} 
\put(  52.74,   79.74){\circle*{0.8}} 
\put(  52.95,   79.82){\circle*{0.8}} 
\put(  53.15,   79.91){\circle*{0.8}} 
\put(  53.35,   80.00){\circle*{0.8}} 
\put(  53.55,   80.08){\circle*{0.8}} 
\put(  53.75,   80.17){\circle*{0.8}} 
\put(  53.95,   80.25){\circle*{0.8}} 
\put(  54.15,   80.34){\circle*{0.8}} 
\put(  54.35,   80.42){\circle*{0.8}} 
\put(  54.55,   80.51){\circle*{0.8}} 
\put(  54.75,   80.60){\circle*{0.8}} 
\put(  54.95,   80.69){\circle*{0.8}} 
\put(  55.16,   80.77){\circle*{0.8}} 
\put(  55.36,   80.86){\circle*{0.8}} 
\put(  55.56,   80.95){\circle*{0.8}} 
\put(  55.76,   81.03){\circle*{0.8}} 
\put(  55.96,   81.12){\circle*{0.8}} 
\put(  56.16,   81.21){\circle*{0.8}} 
\put(  56.36,   81.30){\circle*{0.8}} 
\put(  56.56,   81.39){\circle*{0.8}} 
\put(  56.76,   81.48){\circle*{0.8}} 
\put(  56.96,   81.56){\circle*{0.8}} 
\put(  57.16,   81.65){\circle*{0.8}} 
\put(  57.36,   81.74){\circle*{0.8}} 
\put(  57.56,   81.83){\circle*{0.8}} 
\put(  57.77,   81.92){\circle*{0.8}} 
\put(  57.97,   82.01){\circle*{0.8}} 
\put(  58.17,   82.10){\circle*{0.8}} 
\put(  58.37,   82.19){\circle*{0.8}} 
\put(  58.57,   82.28){\circle*{0.8}} 
\put(  58.77,   82.37){\circle*{0.8}} 
\put(  58.97,   82.46){\circle*{0.8}} 
\put(  59.17,   82.55){\circle*{0.8}} 
\put(  59.37,   82.64){\circle*{0.8}} 
\put(  59.57,   82.73){\circle*{0.8}} 
\put(  59.77,   82.82){\circle*{0.8}} 
\put(  59.97,   82.91){\circle*{0.8}} 
\put(  60.17,   83.00){\circle*{0.8}} 
\put(  60.37,   83.09){\circle*{0.8}} 
\put(  60.57,   83.18){\circle*{0.8}} 
\put(  60.77,   83.27){\circle*{0.8}} 
\put(  60.97,   83.36){\circle*{0.8}} 
\put(  61.17,   83.45){\circle*{0.8}} 
\put(  61.37,   83.55){\circle*{0.8}} 
\put(  61.57,   83.64){\circle*{0.8}} 
\put(  61.77,   83.73){\circle*{0.8}} 
\put(  61.97,   83.82){\circle*{0.8}} 
\put(  62.17,   83.91){\circle*{0.8}} 
\put(  62.37,   84.00){\circle*{0.8}} 
\put(  62.57,   84.09){\circle*{0.8}} 
\put(  62.78,   84.18){\circle*{0.8}} 
\put(  62.98,   84.28){\circle*{0.8}} 
\put(  63.18,   84.37){\circle*{0.8}} 
\put(  63.38,   84.46){\circle*{0.8}} 
\put(  63.58,   84.55){\circle*{0.8}} 
\put(  63.78,   84.64){\circle*{0.8}} 
\put(  63.98,   84.73){\circle*{0.8}} 
\put(  64.18,   84.83){\circle*{0.8}} 
\put(  64.38,   84.92){\circle*{0.8}} 
\put(  64.58,   85.01){\circle*{0.8}} 
\put(  64.78,   85.10){\circle*{0.8}} 
\put(  64.98,   85.19){\circle*{0.8}} 
\put(  65.18,   85.29){\circle*{0.8}} 
\put(  65.38,   85.38){\circle*{0.8}} 
\put(  65.58,   85.47){\circle*{0.8}} 
\put(  65.78,   85.56){\circle*{0.8}} 
\put(  65.98,   85.65){\circle*{0.8}} 
\put(  66.18,   85.75){\circle*{0.8}} 
\put(  66.38,   85.84){\circle*{0.8}} 
\put(  66.58,   85.93){\circle*{0.8}} 
\put(  66.78,   86.02){\circle*{0.8}} 
\put(  66.98,   86.12){\circle*{0.8}} 
\put(  67.18,   86.21){\circle*{0.8}} 
\put(  67.38,   86.30){\circle*{0.8}} 
\put(  67.58,   86.39){\circle*{0.8}} 
\put(  67.78,   86.48){\circle*{0.8}} 
\put(  67.98,   86.58){\circle*{0.8}} 
\put(  68.18,   86.67){\circle*{0.8}} 
\put(  68.38,   86.76){\circle*{0.8}} 
\put(  68.58,   86.86){\circle*{0.8}} 
\put(  68.78,   86.95){\circle*{0.8}} 
\put(  68.98,   87.04){\circle*{0.8}} 
\put(  69.18,   87.13){\circle*{0.8}} 
\put(  69.38,   87.23){\circle*{0.8}} 
\put(  69.58,   87.32){\circle*{0.8}} 
\put(  69.78,   87.41){\circle*{0.8}} 
\put(  69.98,   87.50){\circle*{0.8}} 
\put(  70.18,   87.60){\circle*{0.8}} 
\put(  70.38,   87.69){\circle*{0.8}} 
\put(  70.58,   87.78){\circle*{0.8}} 
\put(  70.78,   87.87){\circle*{0.8}} 
\put(  70.98,   87.97){\circle*{0.8}} 
\put(  71.18,   88.06){\circle*{0.8}} 
\put(  71.38,   88.15){\circle*{0.8}} 
\put(  71.58,   88.25){\circle*{0.8}} 
\put(  71.78,   88.34){\circle*{0.8}} 
\put(  71.98,   88.43){\circle*{0.8}} 
\put(  72.18,   88.52){\circle*{0.8}} 
\put(  72.38,   88.62){\circle*{0.8}} 
\put(  72.58,   88.71){\circle*{0.8}} 
\put(  72.78,   88.80){\circle*{0.8}} 
\put(  72.98,   88.90){\circle*{0.8}} 
\put(  73.18,   88.99){\circle*{0.8}} 
\put(  73.38,   89.08){\circle*{0.8}} 
\put(  73.58,   89.18){\circle*{0.8}} 
\put(  73.78,   89.27){\circle*{0.8}} 
\put(  73.98,   89.36){\circle*{0.8}} 
\put(  74.18,   89.45){\circle*{0.8}} 
\put(  74.38,   89.55){\circle*{0.8}} 
\put(  74.58,   89.64){\circle*{0.8}} 
\put(  74.78,   89.73){\circle*{0.8}} 
\put(  74.98,   89.83){\circle*{0.8}} 
\put(  75.18,   89.92){\circle*{0.8}} 
\put(  75.38,   90.01){\circle*{0.8}} 
\put(  75.58,   90.11){\circle*{0.8}} 
\put(  75.78,   90.20){\circle*{0.8}} 
\put(  75.98,   90.29){\circle*{0.8}} 
\put(  76.18,   90.39){\circle*{0.8}} 
\put(  76.38,   90.48){\circle*{0.8}} 
\put(  76.58,   90.57){\circle*{0.8}} 
\put(  76.78,   90.66){\circle*{0.8}} 
\put(  76.98,   90.76){\circle*{0.8}} 
\put(  77.18,   90.85){\circle*{0.8}} 
\put(  77.38,   90.94){\circle*{0.8}} 
\put(  77.58,   91.04){\circle*{0.8}} 
\put(  77.78,   91.13){\circle*{0.8}} 
\put(  77.98,   91.22){\circle*{0.8}} 
\put(  78.18,   91.32){\circle*{0.8}} 
\put(  78.38,   91.41){\circle*{0.8}} 
\put(  78.58,   91.50){\circle*{0.8}} 
\put(  78.78,   91.60){\circle*{0.8}} 
\put(  78.98,   91.69){\circle*{0.8}} 
\put(  79.18,   91.78){\circle*{0.8}} 
\put(  79.38,   91.88){\circle*{0.8}} 
\put(  79.58,   91.97){\circle*{0.8}} 
\put(  79.78,   92.06){\circle*{0.8}} 
\put(  79.98,   92.16){\circle*{0.8}} 
\put(  80.18,   92.25){\circle*{0.8}} 
\put(  80.38,   92.34){\circle*{0.8}} 
\put(  80.58,   92.44){\circle*{0.8}} 
\put(  80.78,   92.53){\circle*{0.8}} 
\put(  80.98,   92.62){\circle*{0.8}} 
\put(  81.18,   92.72){\circle*{0.8}} 
\put(  81.38,   92.81){\circle*{0.8}} 
\put(  81.58,   92.90){\circle*{0.8}} 
\put(  81.78,   92.99){\circle*{0.8}} 
\put(  81.98,   93.09){\circle*{0.8}} 
\put(  82.18,   93.18){\circle*{0.8}} 
\put(  82.38,   93.27){\circle*{0.8}} 
\put(  82.58,   93.37){\circle*{0.8}} 
\put(  82.78,   93.46){\circle*{0.8}} 
\put(  82.98,   93.55){\circle*{0.8}} 
\put(  83.18,   93.65){\circle*{0.8}} 
\put(  83.38,   93.74){\circle*{0.8}} 
\put(  83.58,   93.83){\circle*{0.8}} 
\put(  83.78,   93.93){\circle*{0.8}} 
\put(  83.98,   94.02){\circle*{0.8}} 
\put(  84.18,   94.11){\circle*{0.8}} 
\put(  84.38,   94.21){\circle*{0.8}} 
\put(  84.58,   94.30){\circle*{0.8}} 
\put(  84.78,   94.39){\circle*{0.8}} 
\put(  84.98,   94.49){\circle*{0.8}} 
\put(  85.18,   94.58){\circle*{0.8}} 
\put(  85.38,   94.67){\circle*{0.8}} 
\put(  85.58,   94.77){\circle*{0.8}} 
\put(  85.78,   94.86){\circle*{0.8}} 
\put(  85.98,   94.95){\circle*{0.8}} 
\put(  86.18,   95.05){\circle*{0.8}} 
\put(  86.38,   95.14){\circle*{0.8}} 
\put(  86.58,   95.23){\circle*{0.8}} 
\put(  86.78,   95.33){\circle*{0.8}} 
\put(  86.98,   95.42){\circle*{0.8}} 
\put(  87.18,   95.51){\circle*{0.8}} 
\put(  87.38,   95.61){\circle*{0.8}} 
\put(  87.58,   95.70){\circle*{0.8}} 
\put(  87.78,   95.79){\circle*{0.8}} 
\put(  87.98,   95.89){\circle*{0.8}} 
\put(  88.18,   95.98){\circle*{0.8}} 
\put(  88.38,   96.07){\circle*{0.8}} 
\put(  88.58,   96.17){\circle*{0.8}} 
\put(  88.78,   96.26){\circle*{0.8}} 
\put(  88.98,   96.35){\circle*{0.8}} 
\put(  89.18,   96.45){\circle*{0.8}} 
\put(  89.38,   96.54){\circle*{0.8}} 
\put(  89.58,   96.63){\circle*{0.8}} 
\put(  89.78,   96.73){\circle*{0.8}} 
\put(  89.98,   96.82){\circle*{0.8}} 
\put(  90.18,   96.91){\circle*{0.8}} 
\put(  90.38,   97.01){\circle*{0.8}} 
\put(  90.58,   97.10){\circle*{0.8}} 
\put(  90.78,   97.19){\circle*{0.8}} 
\put(  90.98,   97.29){\circle*{0.8}} 
\put(  91.18,   97.38){\circle*{0.8}} 
\put(  91.38,   97.47){\circle*{0.8}} 
\put(  91.58,   97.57){\circle*{0.8}} 
\put(  91.78,   97.66){\circle*{0.8}} 
\put(  91.98,   97.75){\circle*{0.8}} 
\put(  92.18,   97.85){\circle*{0.8}} 
\put(  92.38,   97.94){\circle*{0.8}} 
\put(  92.58,   98.03){\circle*{0.8}} 
\put(  92.78,   98.13){\circle*{0.8}} 
\put(  92.98,   98.22){\circle*{0.8}} 
\put(  93.18,   98.31){\circle*{0.8}} 
\put(  93.38,   98.41){\circle*{0.8}} 
\put(  93.58,   98.50){\circle*{0.8}} 
\put(  93.78,   98.59){\circle*{0.8}} 
\put(  93.98,   98.69){\circle*{0.8}} 
\put(  94.18,   98.78){\circle*{0.8}} 
\put(  94.38,   98.87){\circle*{0.8}} 
\put(  94.58,   98.97){\circle*{0.8}} 
\put(  94.78,   99.06){\circle*{0.8}} 
\put(  94.98,   99.15){\circle*{0.8}} 
\put(  95.18,   99.25){\circle*{0.8}} 
\put(  95.38,   99.34){\circle*{0.8}} 
\put(  95.58,   99.43){\circle*{0.8}} 
\put(  95.78,   99.53){\circle*{0.8}} 
\put(  95.98,   99.62){\circle*{0.8}} 
\put(  96.18,   99.71){\circle*{0.8}} 
\put(  96.38,   99.81){\circle*{0.8}} 
\put(  96.58,   99.90){\circle*{0.8}} 
\put(  96.78,   99.99){\circle*{0.8}} 

\put(   1.38,   64.51){\circle{1.8}} 
\put(   5.68,   67.12){\circle{1.8}} 
\put(   9.99,   69.22){\circle{1.8}} 
\put(  14.29,   71.08){\circle{1.8}} 
\put(  18.59,   72.17){\circle{1.8}} 
\put(  22.89,   73.57){\circle{1.8}} 
\put(  27.19,   74.40){\circle{1.8}} 
\put(  31.49,   75.86){\circle{1.8}} 
\put(  35.79,   77.10){\circle{1.8}} 
\put(  40.09,   78.68){\circle{1.8}} 
\put(  44.39,   80.00){\circle{1.8}} 
\put(  48.69,   81.87){\circle{1.8}} 
\put(  52.99,   83.81){\circle{1.8}} 
\put(  57.29,   86.24){\circle{1.8}} 
\put(  61.59,   88.79){\circle{1.8}} 
\put(  65.89,   90.69){\circle{1.8}} 
%\put(  70.19,   95.39){\circle{1.8}} 
%\put(  74.49,   98.87){\circle{1.8}} 
%\put(  78.79,  102.73){\circle{1.8}} 
%\put(  83.09,  106.97){\circle{1.8}} 

\put(   0.00,   62.37){\circle*{0.8}} 
\put(   0.21,   62.55){\circle*{0.8}} 
\put(   0.41,   62.71){\circle*{0.8}} 
\put(   0.61,   62.89){\circle*{0.8}} 
\put(   0.82,   63.07){\circle*{0.8}} 
\put(   1.03,   63.24){\circle*{0.8}} 
\put(   1.23,   63.41){\circle*{0.8}} 
\put(   1.43,   63.58){\circle*{0.8}} 
\put(   1.64,   63.76){\circle*{0.8}} 
\put(   1.84,   63.93){\circle*{0.8}} 
\put(   2.05,   64.11){\circle*{0.8}} 
\put(   2.25,   64.28){\circle*{0.8}} 
\put(   2.46,   64.45){\circle*{0.8}} 
\put(   2.66,   64.63){\circle*{0.8}} 
\put(   2.87,   64.80){\circle*{0.8}} 
\put(   3.08,   64.98){\circle*{0.8}} 
\put(   3.28,   65.15){\circle*{0.8}} 
\put(   3.48,   65.31){\circle*{0.8}} 
\put(   3.68,   65.48){\circle*{0.8}} 
\put(   3.88,   65.65){\circle*{0.8}} 
\put(   4.09,   65.82){\circle*{0.8}} 
\put(   4.29,   65.98){\circle*{0.8}} 
\put(   4.49,   66.15){\circle*{0.8}} 
\put(   4.69,   66.31){\circle*{0.8}} 
\put(   4.89,   66.47){\circle*{0.8}} 
\put(   5.10,   66.64){\circle*{0.8}} 
\put(   5.30,   66.80){\circle*{0.8}} 
\put(   5.50,   66.96){\circle*{0.8}} 
\put(   5.70,   67.12){\circle*{0.8}} 
\put(   5.91,   67.27){\circle*{0.8}} 
\put(   6.11,   67.43){\circle*{0.8}} 
\put(   6.31,   67.58){\circle*{0.8}} 
\put(   6.52,   67.73){\circle*{0.8}} 
\put(   6.72,   67.88){\circle*{0.8}} 
\put(   6.92,   68.03){\circle*{0.8}} 
\put(   7.12,   68.17){\circle*{0.8}} 
\put(   7.32,   68.32){\circle*{0.8}} 
\put(   7.52,   68.46){\circle*{0.8}} 
\put(   7.73,   68.60){\circle*{0.8}} 
\put(   7.93,   68.74){\circle*{0.8}} 
\put(   8.13,   68.87){\circle*{0.8}} 
\put(   8.33,   69.00){\circle*{0.8}} 
\put(   8.53,   69.13){\circle*{0.8}} 
\put(   8.73,   69.26){\circle*{0.8}} 
\put(   8.93,   69.38){\circle*{0.8}} 
\put(   9.13,   69.51){\circle*{0.8}} 
\put(   9.33,   69.63){\circle*{0.8}} 
\put(   9.54,   69.74){\circle*{0.8}} 
\put(   9.74,   69.86){\circle*{0.8}} 
\put(   9.94,   69.97){\circle*{0.8}} 
\put(  10.14,   70.08){\circle*{0.8}} 
\put(  10.34,   70.19){\circle*{0.8}} 
\put(  10.54,   70.29){\circle*{0.8}} 
\put(  10.74,   70.39){\circle*{0.8}} 
\put(  10.94,   70.49){\circle*{0.8}} 
\put(  11.14,   70.58){\circle*{0.8}} 
\put(  11.34,   70.67){\circle*{0.8}} 
\put(  11.54,   70.76){\circle*{0.8}} 
\put(  11.75,   70.85){\circle*{0.8}} 
\put(  11.95,   70.93){\circle*{0.8}} 
\put(  12.15,   71.01){\circle*{0.8}} 
\put(  12.35,   71.09){\circle*{0.8}} 
\put(  12.55,   71.16){\circle*{0.8}} 
\put(  12.75,   71.23){\circle*{0.8}} 
\put(  12.95,   71.30){\circle*{0.8}} 
\put(  13.15,   71.37){\circle*{0.8}} 
\put(  13.35,   71.43){\circle*{0.8}} 
\put(  13.55,   71.49){\circle*{0.8}} 
\put(  13.75,   71.55){\circle*{0.8}} 
\put(  13.95,   71.60){\circle*{0.8}} 
\put(  14.15,   71.65){\circle*{0.8}} 
\put(  14.35,   71.71){\circle*{0.8}} 
\put(  14.56,   71.75){\circle*{0.8}} 
\put(  14.76,   71.80){\circle*{0.8}} 
\put(  14.96,   71.84){\circle*{0.8}} 
\put(  15.16,   71.88){\circle*{0.8}} 
\put(  15.36,   71.92){\circle*{0.8}} 
\put(  15.56,   71.96){\circle*{0.8}} 
\put(  15.76,   72.00){\circle*{0.8}} 
\put(  15.96,   72.03){\circle*{0.8}} 
\put(  16.16,   72.06){\circle*{0.8}} 
\put(  16.36,   72.10){\circle*{0.8}} 
\put(  16.56,   72.13){\circle*{0.8}} 
\put(  16.76,   72.16){\circle*{0.8}} 
\put(  16.96,   72.18){\circle*{0.8}} 
\put(  17.16,   72.21){\circle*{0.8}} 
\put(  17.36,   72.24){\circle*{0.8}} 
\put(  17.56,   72.26){\circle*{0.8}} 
\put(  17.76,   72.29){\circle*{0.8}} 
\put(  17.96,   72.31){\circle*{0.8}} 
\put(  18.16,   72.34){\circle*{0.8}} 
\put(  18.36,   72.36){\circle*{0.8}} 
\put(  18.56,   72.39){\circle*{0.8}} 
\put(  18.76,   72.41){\circle*{0.8}} 
\put(  18.97,   72.44){\circle*{0.8}} 
\put(  19.17,   72.46){\circle*{0.8}} 
\put(  19.37,   72.48){\circle*{0.8}} 
\put(  19.57,   72.51){\circle*{0.8}} 
\put(  19.77,   72.53){\circle*{0.8}} 
\put(  19.97,   72.56){\circle*{0.8}} 
\put(  20.17,   72.58){\circle*{0.8}} 
\put(  20.37,   72.61){\circle*{0.8}} 
\put(  20.57,   72.64){\circle*{0.8}} 
\put(  20.77,   72.66){\circle*{0.8}} 
\put(  20.97,   72.69){\circle*{0.8}} 
\put(  21.17,   72.72){\circle*{0.8}} 
\put(  21.37,   72.75){\circle*{0.8}} 
\put(  21.57,   72.78){\circle*{0.8}} 
\put(  21.77,   72.80){\circle*{0.8}} 
\put(  21.97,   72.83){\circle*{0.8}} 
\put(  22.17,   72.87){\circle*{0.8}} 
\put(  22.37,   72.90){\circle*{0.8}} 
\put(  22.57,   72.93){\circle*{0.8}} 
\put(  22.77,   72.96){\circle*{0.8}} 
\put(  22.97,   73.00){\circle*{0.8}} 
\put(  23.17,   73.03){\circle*{0.8}} 
\put(  23.37,   73.07){\circle*{0.8}} 
\put(  23.57,   73.10){\circle*{0.8}} 
\put(  23.77,   73.14){\circle*{0.8}} 
\put(  23.97,   73.17){\circle*{0.8}} 
\put(  24.17,   73.21){\circle*{0.8}} 
\put(  24.37,   73.25){\circle*{0.8}} 
\put(  24.57,   73.29){\circle*{0.8}} 
\put(  24.77,   73.33){\circle*{0.8}} 
\put(  24.97,   73.37){\circle*{0.8}} 
\put(  25.17,   73.41){\circle*{0.8}} 
\put(  25.37,   73.45){\circle*{0.8}} 
\put(  25.57,   73.50){\circle*{0.8}} 
\put(  25.77,   73.54){\circle*{0.8}} 
\put(  25.97,   73.58){\circle*{0.8}} 
\put(  26.17,   73.63){\circle*{0.8}} 
\put(  26.37,   73.68){\circle*{0.8}} 
\put(  26.57,   73.72){\circle*{0.8}} 
\put(  26.77,   73.77){\circle*{0.8}} 
\put(  26.97,   73.82){\circle*{0.8}} 
\put(  27.17,   73.87){\circle*{0.8}} 
\put(  27.37,   73.92){\circle*{0.8}} 
\put(  27.57,   73.97){\circle*{0.8}} 
\put(  27.77,   74.02){\circle*{0.8}} 
\put(  27.97,   74.07){\circle*{0.8}} 
\put(  28.17,   74.12){\circle*{0.8}} 
\put(  28.37,   74.18){\circle*{0.8}} 
\put(  28.57,   74.23){\circle*{0.8}} 
\put(  28.71,   74.28){\circle*{0.8}} 
\put(  28.91,   74.34){\circle*{0.8}} 
\put(  29.12,   74.39){\circle*{0.8}} 
\put(  29.32,   74.45){\circle*{0.8}} 
\put(  29.52,   74.51){\circle*{0.8}} 
\put(  29.73,   74.57){\circle*{0.8}} 
\put(  29.94,   74.63){\circle*{0.8}} 
\put(  30.14,   74.69){\circle*{0.8}} 
\put(  30.35,   74.75){\circle*{0.8}} 
\put(  30.55,   74.82){\circle*{0.8}} 
\put(  30.76,   74.88){\circle*{0.8}} 
\put(  30.96,   74.94){\circle*{0.8}} 
\put(  31.17,   75.01){\circle*{0.8}} 
\put(  31.37,   75.07){\circle*{0.8}} 
\put(  31.57,   75.14){\circle*{0.8}} 
\put(  31.78,   75.20){\circle*{0.8}} 
\put(  31.98,   75.27){\circle*{0.8}} 
\put(  32.18,   75.34){\circle*{0.8}} 
\put(  32.39,   75.41){\circle*{0.8}} 
\put(  32.59,   75.48){\circle*{0.8}} 
\put(  32.80,   75.54){\circle*{0.8}} 
\put(  33.00,   75.61){\circle*{0.8}} 
\put(  33.20,   75.69){\circle*{0.8}} 
\put(  33.41,   75.76){\circle*{0.8}} 
\put(  33.61,   75.83){\circle*{0.8}} 
\put(  33.81,   75.90){\circle*{0.8}} 
\put(  34.01,   75.97){\circle*{0.8}} 
\put(  34.22,   76.04){\circle*{0.8}} 
\put(  34.42,   76.12){\circle*{0.8}} 
\put(  34.62,   76.19){\circle*{0.8}} 
\put(  34.83,   76.27){\circle*{0.8}} 
\put(  35.03,   76.34){\circle*{0.8}} 
\put(  35.23,   76.42){\circle*{0.8}} 
\put(  35.43,   76.49){\circle*{0.8}} 
\put(  35.63,   76.57){\circle*{0.8}} 
\put(  35.83,   76.65){\circle*{0.8}} 
\put(  36.03,   76.72){\circle*{0.8}} 
\put(  36.24,   76.80){\circle*{0.8}} 
\put(  36.44,   76.88){\circle*{0.8}} 
\put(  36.64,   76.96){\circle*{0.8}} 
\put(  36.84,   77.04){\circle*{0.8}} 
\put(  37.05,   77.12){\circle*{0.8}} 
\put(  37.25,   77.20){\circle*{0.8}} 
\put(  37.45,   77.28){\circle*{0.8}} 
\put(  37.65,   77.36){\circle*{0.8}} 
\put(  37.85,   77.44){\circle*{0.8}} 
\put(  38.06,   77.52){\circle*{0.8}} 
\put(  38.26,   77.60){\circle*{0.8}} 
\put(  38.46,   77.68){\circle*{0.8}} 
\put(  38.66,   77.77){\circle*{0.8}} 
\put(  38.86,   77.85){\circle*{0.8}} 
\put(  39.06,   77.93){\circle*{0.8}} 
\put(  39.26,   78.01){\circle*{0.8}} 
\put(  39.46,   78.10){\circle*{0.8}} 
\put(  39.67,   78.18){\circle*{0.8}} 
\put(  39.87,   78.26){\circle*{0.8}} 
\put(  40.07,   78.35){\circle*{0.8}} 
\put(  40.27,   78.43){\circle*{0.8}} 
\put(  40.47,   78.52){\circle*{0.8}} 
\put(  40.67,   78.60){\circle*{0.8}} 
\put(  40.87,   78.69){\circle*{0.8}} 
\put(  41.07,   78.77){\circle*{0.8}} 
\put(  41.27,   78.86){\circle*{0.8}} 
\put(  41.47,   78.94){\circle*{0.8}} 
\put(  41.67,   79.03){\circle*{0.8}} 
\put(  41.87,   79.12){\circle*{0.8}} 
\put(  42.07,   79.20){\circle*{0.8}} 
\put(  42.27,   79.29){\circle*{0.8}} 
\put(  42.48,   79.38){\circle*{0.8}} 
\put(  42.68,   79.46){\circle*{0.8}} 
\put(  42.88,   79.55){\circle*{0.8}} 
\put(  43.08,   79.64){\circle*{0.8}} 
\put(  43.28,   79.73){\circle*{0.8}} 
\put(  43.48,   79.81){\circle*{0.8}} 
\put(  43.68,   79.90){\circle*{0.8}} 
\put(  43.88,   79.99){\circle*{0.8}} 
\put(  44.08,   80.08){\circle*{0.8}} 
\put(  44.28,   80.17){\circle*{0.8}} 
\put(  44.48,   80.26){\circle*{0.8}} 
\put(  44.68,   80.34){\circle*{0.8}} 
\put(  44.88,   80.43){\circle*{0.8}} 
\put(  45.08,   80.52){\circle*{0.8}} 
\put(  45.29,   80.61){\circle*{0.8}} 
\put(  45.49,   80.70){\circle*{0.8}} 
\put(  45.69,   80.79){\circle*{0.8}} 
\put(  45.89,   80.88){\circle*{0.8}} 
\put(  46.09,   80.97){\circle*{0.8}} 
\put(  46.29,   81.06){\circle*{0.8}} 
\put(  46.49,   81.15){\circle*{0.8}} 
\put(  46.69,   81.24){\circle*{0.8}} 
\put(  46.89,   81.33){\circle*{0.8}} 
\put(  47.09,   81.42){\circle*{0.8}} 
\put(  47.29,   81.51){\circle*{0.8}} 
\put(  47.49,   81.60){\circle*{0.8}} 
\put(  47.69,   81.69){\circle*{0.8}} 
\put(  47.89,   81.78){\circle*{0.8}} 
\put(  48.09,   81.87){\circle*{0.8}} 
\put(  48.29,   81.96){\circle*{0.8}} 
\put(  48.49,   82.05){\circle*{0.8}} 
\put(  48.69,   82.14){\circle*{0.8}} 
\put(  48.89,   82.23){\circle*{0.8}} 
\put(  49.09,   82.33){\circle*{0.8}} 
\put(  49.29,   82.42){\circle*{0.8}} 
\put(  49.49,   82.51){\circle*{0.8}} 
\put(  49.69,   82.60){\circle*{0.8}} 
\put(  49.89,   82.69){\circle*{0.8}} 
\put(  50.09,   82.78){\circle*{0.8}} 
\put(  50.29,   82.87){\circle*{0.8}} 
\put(  50.49,   82.96){\circle*{0.8}} 
\put(  50.69,   83.06){\circle*{0.8}} 
\put(  50.89,   83.15){\circle*{0.8}} 
\put(  51.09,   83.24){\circle*{0.8}} 
\put(  51.29,   83.33){\circle*{0.8}} 
\put(  51.49,   83.42){\circle*{0.8}} 
\put(  51.69,   83.51){\circle*{0.8}} 
\put(  51.89,   83.61){\circle*{0.8}} 
\put(  52.09,   83.70){\circle*{0.8}} 
\put(  52.29,   83.79){\circle*{0.8}} 
\put(  52.49,   83.88){\circle*{0.8}} 
\put(  52.69,   83.97){\circle*{0.8}} 
\put(  52.89,   84.07){\circle*{0.8}} 
\put(  53.09,   84.16){\circle*{0.8}} 
\put(  53.29,   84.25){\circle*{0.8}} 
\put(  53.49,   84.34){\circle*{0.8}} 
\put(  53.69,   84.43){\circle*{0.8}} 
\put(  53.89,   84.53){\circle*{0.8}} 
\put(  54.09,   84.62){\circle*{0.8}} 
\put(  54.29,   84.71){\circle*{0.8}} 
\put(  54.49,   84.80){\circle*{0.8}} 
\put(  54.69,   84.90){\circle*{0.8}} 
\put(  54.89,   84.99){\circle*{0.8}} 
\put(  55.09,   85.08){\circle*{0.8}} 
\put(  55.29,   85.17){\circle*{0.8}} 
\put(  55.49,   85.27){\circle*{0.8}} 
\put(  55.69,   85.36){\circle*{0.8}} 
\put(  55.89,   85.45){\circle*{0.8}} 
\put(  56.10,   85.54){\circle*{0.8}} 
\put(  56.30,   85.64){\circle*{0.8}} 
\put(  56.50,   85.73){\circle*{0.8}} 
\put(  56.70,   85.82){\circle*{0.8}} 
\put(  56.90,   85.91){\circle*{0.8}} 
\put(  57.10,   86.01){\circle*{0.8}} 
\put(  57.30,   86.10){\circle*{0.8}} 
\put(  57.50,   86.19){\circle*{0.8}} 
\put(  57.70,   86.28){\circle*{0.8}} 
\put(  57.90,   86.38){\circle*{0.8}} 
\put(  58.10,   86.47){\circle*{0.8}} 
\put(  58.30,   86.56){\circle*{0.8}} 
\put(  58.50,   86.66){\circle*{0.8}} 
\put(  58.70,   86.75){\circle*{0.8}} 
\put(  58.90,   86.84){\circle*{0.8}} 
\put(  59.10,   86.93){\circle*{0.8}} 
\put(  59.30,   87.03){\circle*{0.8}} 
\put(  59.50,   87.12){\circle*{0.8}} 
\put(  59.70,   87.21){\circle*{0.8}} 
\put(  59.90,   87.31){\circle*{0.8}} 
\put(  60.10,   87.40){\circle*{0.8}} 
\put(  60.30,   87.49){\circle*{0.8}} 
\put(  60.50,   87.58){\circle*{0.8}} 
\put(  60.70,   87.68){\circle*{0.8}} 
\put(  60.90,   87.77){\circle*{0.8}} 
\put(  61.10,   87.86){\circle*{0.8}} 
\put(  61.30,   87.96){\circle*{0.8}} 
\put(  61.50,   88.05){\circle*{0.8}} 
\put(  61.70,   88.14){\circle*{0.8}} 
\put(  61.90,   88.24){\circle*{0.8}} 
\put(  62.10,   88.33){\circle*{0.8}} 
\put(  62.30,   88.42){\circle*{0.8}} 
\put(  62.50,   88.51){\circle*{0.8}} 
\put(  62.70,   88.61){\circle*{0.8}} 
\put(  62.90,   88.70){\circle*{0.8}} 
\put(  63.10,   88.79){\circle*{0.8}} 
\put(  63.30,   88.89){\circle*{0.8}} 
\put(  63.50,   88.98){\circle*{0.8}} 
\put(  63.70,   89.07){\circle*{0.8}} 
\put(  63.90,   89.17){\circle*{0.8}} 
\put(  64.10,   89.26){\circle*{0.8}} 
\put(  64.30,   89.35){\circle*{0.8}} 
\put(  64.50,   89.45){\circle*{0.8}} 
\put(  64.70,   89.54){\circle*{0.8}} 
\put(  64.90,   89.63){\circle*{0.8}} 
\put(  65.10,   89.73){\circle*{0.8}} 
\put(  65.30,   89.82){\circle*{0.8}} 
\put(  65.50,   89.91){\circle*{0.8}} 
\put(  65.70,   90.00){\circle*{0.8}} 
\put(  65.90,   90.10){\circle*{0.8}} 
\put(  66.10,   90.19){\circle*{0.8}} 
\put(  66.30,   90.28){\circle*{0.8}} 
\put(  66.50,   90.38){\circle*{0.8}} 
\put(  66.70,   90.47){\circle*{0.8}} 
\put(  66.90,   90.56){\circle*{0.8}} 
\put(  67.10,   90.66){\circle*{0.8}} 
\put(  67.30,   90.75){\circle*{0.8}} 
\put(  67.50,   90.84){\circle*{0.8}} 
\put(  67.70,   90.94){\circle*{0.8}} 
\put(  67.90,   91.03){\circle*{0.8}} 
\put(  68.10,   91.12){\circle*{0.8}} 
\put(  68.30,   91.22){\circle*{0.8}} 
\put(  68.50,   91.31){\circle*{0.8}} 
\put(  68.70,   91.40){\circle*{0.8}} 
\put(  68.90,   91.50){\circle*{0.8}} 
\put(  69.10,   91.59){\circle*{0.8}} 
\put(  69.30,   91.68){\circle*{0.8}} 
\put(  69.50,   91.78){\circle*{0.8}} 
\put(  69.70,   91.87){\circle*{0.8}} 
\put(  69.90,   91.96){\circle*{0.8}} 
\put(  70.10,   92.06){\circle*{0.8}} 
\put(  70.30,   92.15){\circle*{0.8}} 
\put(  70.50,   92.24){\circle*{0.8}} 
\put(  70.70,   92.34){\circle*{0.8}} 
\put(  70.90,   92.43){\circle*{0.8}} 
\put(  71.10,   92.52){\circle*{0.8}} 
\put(  71.30,   92.62){\circle*{0.8}} 
\put(  71.50,   92.71){\circle*{0.8}} 
\put(  71.70,   92.80){\circle*{0.8}} 
\put(  71.90,   92.90){\circle*{0.8}} 
\put(  72.10,   92.99){\circle*{0.8}} 
\put(  72.30,   93.08){\circle*{0.8}} 
\put(  72.50,   93.17){\circle*{0.8}} 
\put(  72.70,   93.27){\circle*{0.8}} 
\put(  72.90,   93.36){\circle*{0.8}} 
\put(  73.10,   93.45){\circle*{0.8}} 
\put(  73.30,   93.55){\circle*{0.8}} 
\put(  73.50,   93.64){\circle*{0.8}} 
\put(  73.70,   93.73){\circle*{0.8}} 
\put(  73.90,   93.83){\circle*{0.8}} 
\put(  74.10,   93.92){\circle*{0.8}} 
\put(  74.30,   94.01){\circle*{0.8}} 
\put(  74.50,   94.11){\circle*{0.8}} 
\put(  74.70,   94.20){\circle*{0.8}} 
\put(  74.90,   94.29){\circle*{0.8}} 
\put(  75.10,   94.39){\circle*{0.8}} 
\put(  75.30,   94.48){\circle*{0.8}} 
\put(  75.50,   94.57){\circle*{0.8}} 
\put(  75.70,   94.67){\circle*{0.8}} 
\put(  75.90,   94.76){\circle*{0.8}} 
\put(  76.10,   94.85){\circle*{0.8}} 
\put(  76.30,   94.95){\circle*{0.8}} 
\put(  76.50,   95.04){\circle*{0.8}} 
\put(  76.70,   95.13){\circle*{0.8}} 
\put(  76.90,   95.23){\circle*{0.8}} 
\put(  77.10,   95.32){\circle*{0.8}} 
\put(  77.30,   95.41){\circle*{0.8}} 
\put(  77.50,   95.51){\circle*{0.8}} 
\put(  77.70,   95.60){\circle*{0.8}} 
\put(  77.90,   95.69){\circle*{0.8}} 
\put(  78.10,   95.79){\circle*{0.8}} 
\put(  78.30,   95.88){\circle*{0.8}} 
\put(  78.50,   95.97){\circle*{0.8}} 
\put(  78.70,   96.07){\circle*{0.8}} 
\put(  78.90,   96.16){\circle*{0.8}} 
\put(  79.10,   96.25){\circle*{0.8}} 
\put(  79.30,   96.35){\circle*{0.8}} 
\put(  79.50,   96.44){\circle*{0.8}} 
\put(  79.70,   96.53){\circle*{0.8}} 
\put(  79.90,   96.63){\circle*{0.8}} 
\put(  80.10,   96.72){\circle*{0.8}} 
\put(  80.30,   96.81){\circle*{0.8}} 
\put(  80.50,   96.91){\circle*{0.8}} 
\put(  80.70,   97.00){\circle*{0.8}} 
\put(  80.90,   97.09){\circle*{0.8}} 
\put(  81.10,   97.19){\circle*{0.8}} 
\put(  81.30,   97.28){\circle*{0.8}} 
\put(  81.50,   97.37){\circle*{0.8}} 
\put(  81.70,   97.47){\circle*{0.8}} 
\put(  81.90,   97.56){\circle*{0.8}} 
\put(  82.10,   97.65){\circle*{0.8}} 
\put(  82.30,   97.75){\circle*{0.8}} 
\put(  82.50,   97.84){\circle*{0.8}} 
\put(  82.70,   97.93){\circle*{0.8}} 
\put(  82.90,   98.03){\circle*{0.8}} 
\put(  83.10,   98.12){\circle*{0.8}} 
\put(  83.30,   98.21){\circle*{0.8}} 
\put(  83.50,   98.31){\circle*{0.8}} 
\put(  83.70,   98.40){\circle*{0.8}} 
\put(  83.90,   98.49){\circle*{0.8}} 
\put(  84.10,   98.59){\circle*{0.8}} 
\put(  84.30,   98.68){\circle*{0.8}} 
\put(  84.50,   98.77){\circle*{0.8}} 
\put(  84.70,   98.87){\circle*{0.8}} 
\put(  84.90,   98.96){\circle*{0.8}} 
\put(  85.10,   99.05){\circle*{0.8}} 
\put(  85.30,   99.15){\circle*{0.8}} 
\put(  85.50,   99.24){\circle*{0.8}} 
\put(  85.70,   99.33){\circle*{0.8}} 

\put(   1.38,   70.42){\circle{1.8}} 
\put(   5.68,   71.87){\circle{1.8}} 
\put(   9.99,   73.12){\circle{1.8}} 
\put(  14.29,   74.20){\circle{1.8}} 
\put(  18.59,   75.85){\circle{1.8}} 
\put(  22.89,   77.35){\circle{1.8}} 
\put(  27.19,   79.01){\circle{1.8}} 
\put(  31.49,   80.42){\circle{1.8}} 
\put(  35.79,   82.14){\circle{1.8}} 
\put(  40.09,   84.24){\circle{1.8}} 
\put(  44.39,   86.11){\circle{1.8}} 
\put(  48.69,   88.79){\circle{1.8}} 
\put(  52.99,   91.69){\circle{1.8}} 
%\put(  57.29,   95.86){\circle{1.8}} 
%\put(  61.59,   99.74){\circle{1.8}} 
%\put(  65.89,  103.81){\circle{1.8}} 
%\put(  76.46,  114.78){\circle{1.8}} 
%\put(  78.80,  117.49){\circle{1.8}} 
%\put(  82.96,  122.28){\circle{1.8}} 
%\put(  87.39,  128.30){\circle{1.8}} 
%\put(  91.45,  133.62){\circle{1.8}} 

\put(   0.00,   69.17){\circle*{0.8}} 
\put(   0.24,   69.29){\circle*{0.8}} 
\put(   0.48,   69.41){\circle*{0.8}} 
\put(   0.70,   69.53){\circle*{0.8}} 
\put(   0.92,   69.64){\circle*{0.8}} 
\put(   1.13,   69.74){\circle*{0.8}} 
\put(   1.33,   69.84){\circle*{0.8}} 
\put(   1.63,   69.98){\circle*{0.8}} 
\put(   1.91,   70.10){\circle*{0.8}} 
\put(   2.18,   70.22){\circle*{0.8}} 
\put(   2.43,   70.33){\circle*{0.8}} 
\put(   2.68,   70.44){\circle*{0.8}} 
\put(   2.92,   70.54){\circle*{0.8}} 
\put(   3.14,   70.63){\circle*{0.8}} 
\put(   3.36,   70.71){\circle*{0.8}} 
\put(   3.58,   70.79){\circle*{0.8}} 
\put(   3.78,   70.87){\circle*{0.8}} 
\put(   4.05,   70.96){\circle*{0.8}} 
\put(   4.30,   71.05){\circle*{0.8}} 
\put(   4.54,   71.13){\circle*{0.8}} 
\put(   4.78,   71.21){\circle*{0.8}} 
\put(   5.00,   71.28){\circle*{0.8}} 
\put(   5.22,   71.35){\circle*{0.8}} 
\put(   5.43,   71.42){\circle*{0.8}} 
\put(   5.64,   71.48){\circle*{0.8}} 
\put(   5.88,   71.55){\circle*{0.8}} 
\put(   6.12,   71.61){\circle*{0.8}} 
\put(   6.34,   71.68){\circle*{0.8}} 
\put(   6.56,   71.74){\circle*{0.8}} 
\put(   6.77,   71.79){\circle*{0.8}} 
\put(   6.98,   71.85){\circle*{0.8}} 
\put(   7.22,   71.91){\circle*{0.8}} 
\put(   7.44,   71.97){\circle*{0.8}} 
\put(   7.67,   72.02){\circle*{0.8}} 
\put(   7.88,   72.08){\circle*{0.8}} 
\put(   8.08,   72.13){\circle*{0.8}} 
\put(   8.32,   72.19){\circle*{0.8}} 
\put(   8.54,   72.24){\circle*{0.8}} 
\put(   8.75,   72.30){\circle*{0.8}} 
\put(   8.96,   72.35){\circle*{0.8}} 
\put(   9.16,   72.40){\circle*{0.8}} 
\put(   9.39,   72.45){\circle*{0.8}} 
\put(   9.60,   72.51){\circle*{0.8}} 
\put(   9.81,   72.56){\circle*{0.8}} 
\put(  10.01,   72.61){\circle*{0.8}} 
\put(  10.23,   72.67){\circle*{0.8}} 
\put(  10.44,   72.73){\circle*{0.8}} 
\put(  10.64,   72.78){\circle*{0.8}} 
\put(  10.86,   72.84){\circle*{0.8}} 
\put(  11.07,   72.90){\circle*{0.8}} 
\put(  11.28,   72.95){\circle*{0.8}} 
\put(  11.50,   73.01){\circle*{0.8}} 
\put(  11.71,   73.07){\circle*{0.8}} 
\put(  11.91,   73.13){\circle*{0.8}} 
\put(  12.13,   73.19){\circle*{0.8}} 
\put(  12.33,   73.25){\circle*{0.8}} 
\put(  12.53,   73.31){\circle*{0.8}} 
\put(  12.74,   73.37){\circle*{0.8}} 
\put(  12.95,   73.43){\circle*{0.8}} 
\put(  13.16,   73.50){\circle*{0.8}} 
\put(  13.36,   73.56){\circle*{0.8}} 
\put(  13.58,   73.63){\circle*{0.8}} 
\put(  13.78,   73.69){\circle*{0.8}} 
\put(  13.99,   73.76){\circle*{0.8}} 
\put(  14.20,   73.82){\circle*{0.8}} 
\put(  14.41,   73.89){\circle*{0.8}} 
\put(  14.61,   73.96){\circle*{0.8}} 
\put(  14.82,   74.03){\circle*{0.8}} 
\put(  15.02,   74.10){\circle*{0.8}} 
\put(  15.23,   74.16){\circle*{0.8}} 
\put(  15.44,   74.24){\circle*{0.8}} 
\put(  15.64,   74.31){\circle*{0.8}} 
\put(  15.85,   74.38){\circle*{0.8}} 
\put(  16.06,   74.45){\circle*{0.8}} 
\put(  16.26,   74.52){\circle*{0.8}} 
\put(  16.46,   74.59){\circle*{0.8}} 
\put(  16.67,   74.67){\circle*{0.8}} 
\put(  16.88,   74.74){\circle*{0.8}} 
\put(  17.08,   74.82){\circle*{0.8}} 
\put(  17.28,   74.89){\circle*{0.8}} 
\put(  17.48,   74.96){\circle*{0.8}} 
\put(  17.69,   75.04){\circle*{0.8}} 
\put(  17.89,   75.12){\circle*{0.8}} 
\put(  18.10,   75.19){\circle*{0.8}} 
\put(  18.30,   75.27){\circle*{0.8}} 
\put(  18.50,   75.35){\circle*{0.8}} 
\put(  18.71,   75.43){\circle*{0.8}} 
\put(  18.91,   75.51){\circle*{0.8}} 
\put(  19.12,   75.58){\circle*{0.8}} 
\put(  19.32,   75.66){\circle*{0.8}} 
\put(  19.52,   75.74){\circle*{0.8}} 
\put(  19.72,   75.82){\circle*{0.8}} 
\put(  19.93,   75.90){\circle*{0.8}} 
\put(  20.13,   75.98){\circle*{0.8}} 
\put(  20.33,   76.06){\circle*{0.8}} 
\put(  20.53,   76.15){\circle*{0.8}} 
\put(  20.74,   76.23){\circle*{0.8}} 
\put(  20.94,   76.31){\circle*{0.8}} 
\put(  21.14,   76.39){\circle*{0.8}} 
\put(  21.34,   76.47){\circle*{0.8}} 
\put(  21.54,   76.56){\circle*{0.8}} 
\put(  21.75,   76.64){\circle*{0.8}} 
\put(  21.95,   76.72){\circle*{0.8}} 
\put(  22.15,   76.81){\circle*{0.8}} 
\put(  22.35,   76.89){\circle*{0.8}} 
\put(  22.56,   76.98){\circle*{0.8}} 
\put(  22.76,   77.06){\circle*{0.8}} 
\put(  22.96,   77.15){\circle*{0.8}} 
\put(  23.16,   77.23){\circle*{0.8}} 
\put(  23.36,   77.32){\circle*{0.8}} 
\put(  23.56,   77.40){\circle*{0.8}} 
\put(  23.77,   77.49){\circle*{0.8}} 
\put(  23.97,   77.57){\circle*{0.8}} 
\put(  24.17,   77.66){\circle*{0.8}} 
\put(  24.37,   77.75){\circle*{0.8}} 
\put(  24.57,   77.83){\circle*{0.8}} 
\put(  24.77,   77.92){\circle*{0.8}} 
\put(  24.97,   78.01){\circle*{0.8}} 
\put(  25.17,   78.09){\circle*{0.8}} 
\put(  25.38,   78.18){\circle*{0.8}} 
\put(  25.58,   78.27){\circle*{0.8}} 
\put(  25.78,   78.35){\circle*{0.8}} 
\put(  25.98,   78.44){\circle*{0.8}} 
\put(  26.18,   78.53){\circle*{0.8}} 
\put(  26.38,   78.62){\circle*{0.8}} 
\put(  26.58,   78.71){\circle*{0.8}} 
\put(  26.78,   78.80){\circle*{0.8}} 
\put(  26.98,   78.88){\circle*{0.8}} 
\put(  27.18,   78.97){\circle*{0.8}} 
\put(  27.38,   79.06){\circle*{0.8}} 
\put(  27.58,   79.15){\circle*{0.8}} 
\put(  27.78,   79.24){\circle*{0.8}} 
\put(  27.98,   79.33){\circle*{0.8}} 
\put(  28.19,   79.42){\circle*{0.8}} 
\put(  28.39,   79.51){\circle*{0.8}} 
\put(  28.59,   79.60){\circle*{0.8}} 
\put(  28.79,   79.69){\circle*{0.8}} 
\put(  28.99,   79.78){\circle*{0.8}} 
\put(  29.19,   79.87){\circle*{0.8}} 
\put(  29.39,   79.96){\circle*{0.8}} 
\put(  29.59,   80.05){\circle*{0.8}} 
\put(  29.79,   80.14){\circle*{0.8}} 
\put(  29.99,   80.23){\circle*{0.8}} 
\put(  30.19,   80.32){\circle*{0.8}} 
\put(  30.39,   80.41){\circle*{0.8}} 
\put(  30.59,   80.50){\circle*{0.8}} 
\put(  30.79,   80.59){\circle*{0.8}} 
\put(  30.99,   80.68){\circle*{0.8}} 
\put(  31.19,   80.77){\circle*{0.8}} 
\put(  31.39,   80.86){\circle*{0.8}} 
\put(  31.59,   80.95){\circle*{0.8}} 
\put(  31.79,   81.04){\circle*{0.8}} 
\put(  31.99,   81.13){\circle*{0.8}} 
\put(  32.19,   81.23){\circle*{0.8}} 
\put(  32.39,   81.32){\circle*{0.8}} 
\put(  32.59,   81.41){\circle*{0.8}} 
\put(  32.79,   81.50){\circle*{0.8}} 
\put(  32.99,   81.59){\circle*{0.8}} 
\put(  33.20,   81.68){\circle*{0.8}} 
\put(  33.40,   81.77){\circle*{0.8}} 
\put(  33.60,   81.87){\circle*{0.8}} 
\put(  33.80,   81.96){\circle*{0.8}} 
\put(  34.00,   82.05){\circle*{0.8}} 
\put(  34.20,   82.14){\circle*{0.8}} 
\put(  34.40,   82.23){\circle*{0.8}} 
\put(  34.60,   82.33){\circle*{0.8}} 
\put(  34.80,   82.42){\circle*{0.8}} 
\put(  35.00,   82.51){\circle*{0.8}} 
\put(  35.20,   82.60){\circle*{0.8}} 
\put(  35.40,   82.69){\circle*{0.8}} 
\put(  35.60,   82.79){\circle*{0.8}} 
\put(  35.80,   82.88){\circle*{0.8}} 
\put(  36.00,   82.97){\circle*{0.8}} 
\put(  36.20,   83.06){\circle*{0.8}} 
\put(  36.40,   83.15){\circle*{0.8}} 
\put(  36.60,   83.25){\circle*{0.8}} 
\put(  36.80,   83.34){\circle*{0.8}} 
\put(  37.00,   83.43){\circle*{0.8}} 
\put(  37.20,   83.52){\circle*{0.8}} 
\put(  37.40,   83.62){\circle*{0.8}} 
\put(  37.60,   83.71){\circle*{0.8}} 
\put(  37.80,   83.80){\circle*{0.8}} 
\put(  38.00,   83.89){\circle*{0.8}} 
\put(  38.20,   83.99){\circle*{0.8}} 
\put(  38.40,   84.08){\circle*{0.8}} 
\put(  38.60,   84.17){\circle*{0.8}} 
\put(  38.80,   84.26){\circle*{0.8}} 
\put(  39.00,   84.36){\circle*{0.8}} 
\put(  39.20,   84.45){\circle*{0.8}} 
\put(  39.40,   84.54){\circle*{0.8}} 
\put(  39.60,   84.63){\circle*{0.8}} 
\put(  39.80,   84.73){\circle*{0.8}} 
\put(  40.00,   84.82){\circle*{0.8}} 
\put(  40.20,   84.91){\circle*{0.8}} 
\put(  40.40,   85.01){\circle*{0.8}} 
\put(  40.60,   85.10){\circle*{0.8}} 
\put(  40.80,   85.19){\circle*{0.8}} 
\put(  41.00,   85.28){\circle*{0.8}} 
\put(  41.20,   85.38){\circle*{0.8}} 
\put(  41.40,   85.47){\circle*{0.8}} 
\put(  41.60,   85.56){\circle*{0.8}} 
\put(  41.80,   85.66){\circle*{0.8}} 
\put(  42.00,   85.75){\circle*{0.8}} 
\put(  42.20,   85.84){\circle*{0.8}} 
\put(  42.40,   85.93){\circle*{0.8}} 
\put(  42.60,   86.03){\circle*{0.8}} 
\put(  42.80,   86.12){\circle*{0.8}} 
\put(  43.00,   86.21){\circle*{0.8}} 
\put(  43.20,   86.31){\circle*{0.8}} 
\put(  43.40,   86.40){\circle*{0.8}} 
\put(  43.60,   86.49){\circle*{0.8}} 
\put(  43.80,   86.58){\circle*{0.8}} 
\put(  44.00,   86.68){\circle*{0.8}} 
\put(  44.20,   86.77){\circle*{0.8}} 
\put(  44.40,   86.86){\circle*{0.8}} 
\put(  44.60,   86.96){\circle*{0.8}} 
\put(  44.80,   87.05){\circle*{0.8}} 
\put(  45.00,   87.14){\circle*{0.8}} 
\put(  45.20,   87.24){\circle*{0.8}} 
\put(  45.40,   87.33){\circle*{0.8}} 
\put(  45.60,   87.42){\circle*{0.8}} 
\put(  45.80,   87.52){\circle*{0.8}} 
\put(  46.00,   87.61){\circle*{0.8}} 
\put(  46.20,   87.70){\circle*{0.8}} 
\put(  46.40,   87.79){\circle*{0.8}} 
\put(  46.60,   87.89){\circle*{0.8}} 
\put(  46.80,   87.98){\circle*{0.8}} 
\put(  47.00,   88.07){\circle*{0.8}} 
\put(  47.20,   88.17){\circle*{0.8}} 
\put(  47.40,   88.26){\circle*{0.8}} 
\put(  47.60,   88.35){\circle*{0.8}} 
\put(  47.80,   88.45){\circle*{0.8}} 
\put(  48.00,   88.54){\circle*{0.8}} 
\put(  48.20,   88.63){\circle*{0.8}} 
\put(  48.40,   88.73){\circle*{0.8}} 
\put(  48.60,   88.82){\circle*{0.8}} 
\put(  48.80,   88.91){\circle*{0.8}} 
\put(  49.00,   89.01){\circle*{0.8}} 
\put(  49.20,   89.10){\circle*{0.8}} 
\put(  49.40,   89.19){\circle*{0.8}} 
\put(  49.60,   89.29){\circle*{0.8}} 
\put(  49.80,   89.38){\circle*{0.8}} 
\put(  50.00,   89.47){\circle*{0.8}} 
\put(  50.20,   89.57){\circle*{0.8}} 
\put(  50.40,   89.66){\circle*{0.8}} 
\put(  50.60,   89.75){\circle*{0.8}} 
\put(  50.80,   89.84){\circle*{0.8}} 
\put(  51.00,   89.94){\circle*{0.8}} 
\put(  51.20,   90.03){\circle*{0.8}} 
\put(  51.40,   90.12){\circle*{0.8}} 
\put(  51.60,   90.22){\circle*{0.8}} 
\put(  51.80,   90.31){\circle*{0.8}} 
\put(  52.00,   90.40){\circle*{0.8}} 
\put(  52.20,   90.50){\circle*{0.8}} 
\put(  52.40,   90.59){\circle*{0.8}} 
\put(  52.60,   90.68){\circle*{0.8}} 
\put(  52.80,   90.78){\circle*{0.8}} 
\put(  53.00,   90.87){\circle*{0.8}} 
\put(  53.20,   90.96){\circle*{0.8}} 
\put(  53.40,   91.06){\circle*{0.8}} 
\put(  53.60,   91.15){\circle*{0.8}} 
\put(  53.80,   91.24){\circle*{0.8}} 
\put(  54.00,   91.34){\circle*{0.8}} 
\put(  54.20,   91.43){\circle*{0.8}} 
\put(  54.40,   91.52){\circle*{0.8}} 
\put(  54.60,   91.62){\circle*{0.8}} 
\put(  54.80,   91.71){\circle*{0.8}} 
\put(  55.00,   91.80){\circle*{0.8}} 
\put(  55.20,   91.90){\circle*{0.8}} 
\put(  55.40,   91.99){\circle*{0.8}} 
\put(  55.60,   92.08){\circle*{0.8}} 
\put(  55.80,   92.18){\circle*{0.8}} 
\put(  56.00,   92.27){\circle*{0.8}} 
\put(  56.20,   92.36){\circle*{0.8}} 
\put(  56.40,   92.46){\circle*{0.8}} 
\put(  56.60,   92.55){\circle*{0.8}} 
\put(  56.80,   92.64){\circle*{0.8}} 
\put(  57.00,   92.74){\circle*{0.8}} 
\put(  57.20,   92.83){\circle*{0.8}} 
\put(  57.40,   92.92){\circle*{0.8}} 
\put(  57.60,   93.02){\circle*{0.8}} 
\put(  57.80,   93.11){\circle*{0.8}} 
\put(  58.00,   93.20){\circle*{0.8}} 
\put(  58.20,   93.30){\circle*{0.8}} 
\put(  58.40,   93.39){\circle*{0.8}} 
\put(  58.60,   93.48){\circle*{0.8}} 
\put(  58.80,   93.58){\circle*{0.8}} 
\put(  59.00,   93.67){\circle*{0.8}} 
\put(  59.20,   93.76){\circle*{0.8}} 
\put(  59.40,   93.86){\circle*{0.8}} 
\put(  59.60,   93.95){\circle*{0.8}} 
\put(  59.80,   94.04){\circle*{0.8}} 
\put(  60.00,   94.14){\circle*{0.8}} 
\put(  60.20,   94.23){\circle*{0.8}} 
\put(  60.40,   94.32){\circle*{0.8}} 
\put(  60.60,   94.42){\circle*{0.8}} 
\put(  60.80,   94.51){\circle*{0.8}} 
\put(  61.00,   94.60){\circle*{0.8}} 
\put(  61.20,   94.70){\circle*{0.8}} 
\put(  61.40,   94.79){\circle*{0.8}} 
\put(  61.60,   94.88){\circle*{0.8}} 
\put(  61.80,   94.98){\circle*{0.8}} 
\put(  62.00,   95.07){\circle*{0.8}} 
\put(  62.20,   95.16){\circle*{0.8}} 
\put(  62.40,   95.26){\circle*{0.8}} 
\put(  62.60,   95.35){\circle*{0.8}} 
\put(  62.80,   95.44){\circle*{0.8}} 
\put(  63.00,   95.54){\circle*{0.8}} 
\put(  63.20,   95.63){\circle*{0.8}} 
\put(  63.40,   95.72){\circle*{0.8}} 
\put(  63.60,   95.82){\circle*{0.8}} 
\put(  63.80,   95.91){\circle*{0.8}} 
\put(  64.00,   96.00){\circle*{0.8}} 
\put(  64.20,   96.10){\circle*{0.8}} 
\put(  64.40,   96.19){\circle*{0.8}} 
\put(  64.60,   96.28){\circle*{0.8}} 
\put(  64.80,   96.38){\circle*{0.8}} 
\put(  65.00,   96.47){\circle*{0.8}} 
\put(  65.20,   96.56){\circle*{0.8}} 
\put(  65.40,   96.66){\circle*{0.8}} 
\put(  65.60,   96.75){\circle*{0.8}} 
\put(  65.80,   96.84){\circle*{0.8}} 
\put(  66.00,   96.94){\circle*{0.8}} 
\put(  66.20,   97.03){\circle*{0.8}} 
\put(  66.40,   97.12){\circle*{0.8}} 
\put(  66.60,   97.22){\circle*{0.8}} 
\put(  66.80,   97.31){\circle*{0.8}} 
\put(  67.00,   97.40){\circle*{0.8}} 
\put(  67.20,   97.50){\circle*{0.8}} 
\put(  67.40,   97.59){\circle*{0.8}} 
\put(  67.60,   97.68){\circle*{0.8}} 
\put(  67.80,   97.78){\circle*{0.8}} 
\put(  68.00,   97.87){\circle*{0.8}} 
\put(  68.20,   97.96){\circle*{0.8}} 
\put(  68.40,   98.06){\circle*{0.8}} 
\put(  68.60,   98.15){\circle*{0.8}} 
\put(  68.80,   98.24){\circle*{0.8}} 
\put(  69.00,   98.34){\circle*{0.8}} 
\put(  69.20,   98.43){\circle*{0.8}} 
\put(  69.40,   98.52){\circle*{0.8}} 
\put(  69.60,   98.61){\circle*{0.8}} 
\put(  69.80,   98.71){\circle*{0.8}} 
\put(  70.00,   98.80){\circle*{0.8}} 
\put(  70.20,   98.89){\circle*{0.8}} 
\put(  70.40,   98.99){\circle*{0.8}} 
\put(  70.60,   99.08){\circle*{0.8}} 
\put(  70.80,   99.17){\circle*{0.8}} 
\put(  71.00,   99.27){\circle*{0.8}} 
\put(  71.20,   99.36){\circle*{0.8}} 
\put(  71.40,   99.45){\circle*{0.8}} 
\put(  71.60,   99.55){\circle*{0.8}} 
\put(  71.80,   99.64){\circle*{0.8}} 
\put(  72.00,   99.73){\circle*{0.8}} 
\put(  72.20,   99.83){\circle*{0.8}} 
\put(  72.40,   99.92){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){6.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){4.0}
\put(-14,70){$\log J$}
\put(102,36){1}
\put(102,50){2}
\put(102,66){3}
\put(102,80){4}
\put(102,89){5}
\put(102,94){6}
\put(102,98){7}
\put(98,102){8}
\put(91,102){9}
\put(79,102){10}
\put(68,102){11}
\put(59,102){12}

\put(   0.00,    4.62){\circle{1.8}} 
\put(   5.02,    4.72){\circle{1.8}} 
\put(  10.03,    4.89){\circle{1.8}} 
\put(  15.05,    5.16){\circle{1.8}} 
\put(  20.07,    5.48){\circle{1.8}} 
\put(  25.09,    5.89){\circle{1.8}} 
\put(  30.10,    6.41){\circle{1.8}} 
\put(  35.12,    7.01){\circle{1.8}} 
\put(  40.14,    7.72){\circle{1.8}} 
\put(  45.15,    8.61){\circle{1.8}} 
\put(  50.17,    9.75){\circle{1.8}} 
\put(  55.19,   11.19){\circle{1.8}} 
\put(  60.21,   13.02){\circle{1.8}} 
\put(  65.22,   15.30){\circle{1.8}} 
\put(  70.24,   18.06){\circle{1.8}} 
\put(  75.26,   21.20){\circle{1.8}} 
\put(  80.27,   24.55){\circle{1.8}} 
\put(  85.29,   27.86){\circle{1.8}} 
\put(  90.31,   30.81){\circle{1.8}} 

\put(   0.00,    5.11){\circle*{0.8}} 
\put(   0.28,    5.11){\circle*{0.8}} 
\put(   0.56,    5.12){\circle*{0.8}} 
\put(   0.82,    5.12){\circle*{0.8}} 
\put(   1.07,    5.12){\circle*{0.8}} 
\put(   1.32,    5.12){\circle*{0.8}} 
\put(   1.56,    5.12){\circle*{0.8}} 
\put(   1.79,    5.12){\circle*{0.8}} 
\put(   2.01,    5.12){\circle*{0.8}} 
\put(   2.23,    5.12){\circle*{0.8}} 
\put(   2.44,    5.12){\circle*{0.8}} 
\put(   2.64,    5.12){\circle*{0.8}} 
\put(   2.93,    5.12){\circle*{0.8}} 
\put(   3.22,    5.12){\circle*{0.8}} 
\put(   3.49,    5.12){\circle*{0.8}} 
\put(   3.76,    5.12){\circle*{0.8}} 
\put(   4.01,    5.12){\circle*{0.8}} 
\put(   4.25,    5.12){\circle*{0.8}} 
\put(   4.49,    5.12){\circle*{0.8}} 
\put(   4.72,    5.12){\circle*{0.8}} 
\put(   4.94,    5.13){\circle*{0.8}} 
\put(   5.16,    5.13){\circle*{0.8}} 
\put(   5.37,    5.13){\circle*{0.8}} 
\put(   5.57,    5.13){\circle*{0.8}} 
\put(   5.84,    5.13){\circle*{0.8}} 
\put(   6.09,    5.13){\circle*{0.8}} 
\put(   6.34,    5.13){\circle*{0.8}} 
\put(   6.57,    5.13){\circle*{0.8}} 
\put(   6.80,    5.13){\circle*{0.8}} 
\put(   7.03,    5.13){\circle*{0.8}} 
\put(   7.24,    5.13){\circle*{0.8}} 
\put(   7.45,    5.13){\circle*{0.8}} 
\put(   7.66,    5.14){\circle*{0.8}} 
\put(   7.90,    5.14){\circle*{0.8}} 
\put(   8.14,    5.14){\circle*{0.8}} 
\put(   8.37,    5.14){\circle*{0.8}} 
\put(   8.60,    5.14){\circle*{0.8}} 
\put(   8.82,    5.14){\circle*{0.8}} 
\put(   9.03,    5.14){\circle*{0.8}} 
\put(   9.23,    5.14){\circle*{0.8}} 
\put(   9.47,    5.14){\circle*{0.8}} 
\put(   9.70,    5.15){\circle*{0.8}} 
\put(   9.92,    5.15){\circle*{0.8}} 
\put(  10.14,    5.15){\circle*{0.8}} 
\put(  10.35,    5.15){\circle*{0.8}} 
\put(  10.56,    5.15){\circle*{0.8}} 
\put(  10.79,    5.15){\circle*{0.8}} 
\put(  11.01,    5.15){\circle*{0.8}} 
\put(  11.23,    5.16){\circle*{0.8}} 
\put(  11.44,    5.16){\circle*{0.8}} 
\put(  11.65,    5.16){\circle*{0.8}} 
\put(  11.88,    5.16){\circle*{0.8}} 
\put(  12.10,    5.16){\circle*{0.8}} 
\put(  12.31,    5.16){\circle*{0.8}} 
\put(  12.52,    5.17){\circle*{0.8}} 
\put(  12.72,    5.17){\circle*{0.8}} 
\put(  12.95,    5.17){\circle*{0.8}} 
\put(  13.16,    5.17){\circle*{0.8}} 
\put(  13.37,    5.17){\circle*{0.8}} 
\put(  13.57,    5.18){\circle*{0.8}} 
\put(  13.79,    5.18){\circle*{0.8}} 
\put(  14.00,    5.18){\circle*{0.8}} 
\put(  14.21,    5.18){\circle*{0.8}} 
\put(  14.41,    5.19){\circle*{0.8}} 
\put(  14.62,    5.19){\circle*{0.8}} 
\put(  14.83,    5.19){\circle*{0.8}} 
\put(  15.03,    5.19){\circle*{0.8}} 
\put(  15.25,    5.20){\circle*{0.8}} 
\put(  15.46,    5.20){\circle*{0.8}} 
\put(  15.66,    5.20){\circle*{0.8}} 
\put(  15.87,    5.20){\circle*{0.8}} 
\put(  16.08,    5.21){\circle*{0.8}} 
\put(  16.28,    5.21){\circle*{0.8}} 
\put(  16.49,    5.21){\circle*{0.8}} 
\put(  16.70,    5.22){\circle*{0.8}} 
\put(  16.91,    5.22){\circle*{0.8}} 
\put(  17.12,    5.22){\circle*{0.8}} 
\put(  17.32,    5.23){\circle*{0.8}} 
\put(  17.53,    5.23){\circle*{0.8}} 
\put(  17.73,    5.23){\circle*{0.8}} 
\put(  17.94,    5.24){\circle*{0.8}} 
\put(  18.14,    5.24){\circle*{0.8}} 
\put(  18.35,    5.24){\circle*{0.8}} 
\put(  18.55,    5.25){\circle*{0.8}} 
\put(  18.76,    5.25){\circle*{0.8}} 
\put(  18.97,    5.26){\circle*{0.8}} 
\put(  19.17,    5.26){\circle*{0.8}} 
\put(  19.38,    5.27){\circle*{0.8}} 
\put(  19.58,    5.27){\circle*{0.8}} 
\put(  19.78,    5.27){\circle*{0.8}} 
\put(  19.99,    5.28){\circle*{0.8}} 
\put(  20.19,    5.28){\circle*{0.8}} 
\put(  20.40,    5.29){\circle*{0.8}} 
\put(  20.60,    5.29){\circle*{0.8}} 
\put(  20.81,    5.30){\circle*{0.8}} 
\put(  21.01,    5.31){\circle*{0.8}} 
\put(  21.21,    5.31){\circle*{0.8}} 
\put(  21.42,    5.32){\circle*{0.8}} 
\put(  21.63,    5.32){\circle*{0.8}} 
\put(  21.83,    5.33){\circle*{0.8}} 
\put(  22.03,    5.34){\circle*{0.8}} 
\put(  22.23,    5.34){\circle*{0.8}} 
\put(  22.44,    5.35){\circle*{0.8}} 
\put(  22.64,    5.36){\circle*{0.8}} 
\put(  22.84,    5.36){\circle*{0.8}} 
\put(  23.05,    5.37){\circle*{0.8}} 
\put(  23.25,    5.38){\circle*{0.8}} 
\put(  23.45,    5.38){\circle*{0.8}} 
\put(  23.65,    5.39){\circle*{0.8}} 
\put(  23.85,    5.40){\circle*{0.8}} 
\put(  24.05,    5.41){\circle*{0.8}} 
\put(  24.25,    5.42){\circle*{0.8}} 
\put(  24.45,    5.42){\circle*{0.8}} 
\put(  24.66,    5.43){\circle*{0.8}} 
\put(  24.86,    5.44){\circle*{0.8}} 
\put(  25.06,    5.45){\circle*{0.8}} 
\put(  25.26,    5.46){\circle*{0.8}} 
\put(  25.46,    5.47){\circle*{0.8}} 
\put(  25.67,    5.48){\circle*{0.8}} 
\put(  25.87,    5.49){\circle*{0.8}} 
\put(  26.07,    5.50){\circle*{0.8}} 
\put(  26.27,    5.51){\circle*{0.8}} 
\put(  26.47,    5.52){\circle*{0.8}} 
\put(  26.68,    5.53){\circle*{0.8}} 
\put(  26.88,    5.55){\circle*{0.8}} 
\put(  27.08,    5.56){\circle*{0.8}} 
\put(  27.28,    5.57){\circle*{0.8}} 
\put(  27.48,    5.58){\circle*{0.8}} 
\put(  27.68,    5.59){\circle*{0.8}} 
\put(  27.89,    5.61){\circle*{0.8}} 
\put(  28.09,    5.62){\circle*{0.8}} 
\put(  28.29,    5.64){\circle*{0.8}} 
\put(  28.49,    5.65){\circle*{0.8}} 
\put(  28.69,    5.66){\circle*{0.8}} 
\put(  28.89,    5.68){\circle*{0.8}} 
\put(  29.09,    5.69){\circle*{0.8}} 
\put(  29.29,    5.71){\circle*{0.8}} 
\put(  29.49,    5.73){\circle*{0.8}} 
\put(  29.70,    5.74){\circle*{0.8}} 
\put(  29.90,    5.76){\circle*{0.8}} 
\put(  30.10,    5.78){\circle*{0.8}} 
\put(  30.30,    5.79){\circle*{0.8}} 
\put(  30.50,    5.81){\circle*{0.8}} 
\put(  30.70,    5.83){\circle*{0.8}} 
\put(  30.90,    5.85){\circle*{0.8}} 
\put(  31.10,    5.87){\circle*{0.8}} 
\put(  31.30,    5.89){\circle*{0.8}} 
\put(  31.51,    5.91){\circle*{0.8}} 
\put(  31.71,    5.93){\circle*{0.8}} 
\put(  31.91,    5.95){\circle*{0.8}} 
\put(  32.11,    5.97){\circle*{0.8}} 
\put(  32.31,    5.99){\circle*{0.8}} 
\put(  32.51,    6.01){\circle*{0.8}} 
\put(  32.71,    6.04){\circle*{0.8}} 
\put(  32.91,    6.06){\circle*{0.8}} 
\put(  33.11,    6.08){\circle*{0.8}} 
\put(  33.31,    6.11){\circle*{0.8}} 
\put(  33.51,    6.13){\circle*{0.8}} 
\put(  33.71,    6.16){\circle*{0.8}} 
\put(  33.91,    6.19){\circle*{0.8}} 
\put(  34.11,    6.21){\circle*{0.8}} 
\put(  34.32,    6.24){\circle*{0.8}} 
\put(  34.52,    6.27){\circle*{0.8}} 
\put(  34.72,    6.30){\circle*{0.8}} 
\put(  34.92,    6.33){\circle*{0.8}} 
\put(  35.12,    6.35){\circle*{0.8}} 
\put(  35.32,    6.39){\circle*{0.8}} 
\put(  35.52,    6.42){\circle*{0.8}} 
\put(  35.72,    6.45){\circle*{0.8}} 
\put(  35.92,    6.48){\circle*{0.8}} 
\put(  36.12,    6.51){\circle*{0.8}} 
\put(  36.32,    6.55){\circle*{0.8}} 
\put(  36.52,    6.58){\circle*{0.8}} 
\put(  36.72,    6.61){\circle*{0.8}} 
\put(  36.92,    6.65){\circle*{0.8}} 
\put(  37.12,    6.68){\circle*{0.8}} 
\put(  37.32,    6.72){\circle*{0.8}} 
\put(  37.52,    6.76){\circle*{0.8}} 
\put(  37.72,    6.80){\circle*{0.8}} 
\put(  37.92,    6.83){\circle*{0.8}} 
\put(  38.12,    6.87){\circle*{0.8}} 
\put(  38.32,    6.91){\circle*{0.8}} 
\put(  38.52,    6.95){\circle*{0.8}} 
\put(  38.72,    6.99){\circle*{0.8}} 
\put(  38.93,    7.04){\circle*{0.8}} 
\put(  39.13,    7.08){\circle*{0.8}} 
\put(  39.33,    7.12){\circle*{0.8}} 
\put(  39.53,    7.16){\circle*{0.8}} 
\put(  39.73,    7.21){\circle*{0.8}} 
\put(  39.93,    7.25){\circle*{0.8}} 
\put(  40.13,    7.30){\circle*{0.8}} 
\put(  40.33,    7.34){\circle*{0.8}} 
\put(  40.53,    7.39){\circle*{0.8}} 
\put(  40.73,    7.44){\circle*{0.8}} 
\put(  40.93,    7.49){\circle*{0.8}} 
\put(  41.13,    7.54){\circle*{0.8}} 
\put(  41.33,    7.58){\circle*{0.8}} 
\put(  41.53,    7.63){\circle*{0.8}} 
\put(  41.73,    7.68){\circle*{0.8}} 
\put(  41.93,    7.74){\circle*{0.8}} 
\put(  42.13,    7.79){\circle*{0.8}} 
\put(  42.33,    7.84){\circle*{0.8}} 
\put(  42.53,    7.89){\circle*{0.8}} 
\put(  42.73,    7.94){\circle*{0.8}} 
\put(  42.93,    8.00){\circle*{0.8}} 
\put(  43.13,    8.05){\circle*{0.8}} 
\put(  43.33,    8.11){\circle*{0.8}} 
\put(  43.53,    8.16){\circle*{0.8}} 
\put(  43.73,    8.22){\circle*{0.8}} 
\put(  43.93,    8.27){\circle*{0.8}} 
\put(  44.13,    8.33){\circle*{0.8}} 
\put(  44.33,    8.39){\circle*{0.8}} 
\put(  44.53,    8.44){\circle*{0.8}} 
\put(  44.73,    8.50){\circle*{0.8}} 
\put(  44.93,    8.56){\circle*{0.8}} 
\put(  45.13,    8.61){\circle*{0.8}} 
\put(  45.33,    8.67){\circle*{0.8}} 
\put(  45.53,    8.73){\circle*{0.8}} 
\put(  45.73,    8.79){\circle*{0.8}} 
\put(  45.93,    8.85){\circle*{0.8}} 
\put(  46.13,    8.91){\circle*{0.8}} 
\put(  46.33,    8.97){\circle*{0.8}} 
\put(  46.53,    9.03){\circle*{0.8}} 
\put(  46.73,    9.08){\circle*{0.8}} 
\put(  46.93,    9.14){\circle*{0.8}} 
\put(  47.13,    9.20){\circle*{0.8}} 
\put(  47.33,    9.26){\circle*{0.8}} 
\put(  47.53,    9.32){\circle*{0.8}} 
\put(  47.73,    9.38){\circle*{0.8}} 
\put(  47.94,    9.44){\circle*{0.8}} 
\put(  48.14,    9.50){\circle*{0.8}} 
\put(  48.34,    9.56){\circle*{0.8}} 
\put(  48.54,    9.62){\circle*{0.8}} 
\put(  48.74,    9.68){\circle*{0.8}} 
\put(  48.94,    9.73){\circle*{0.8}} 
\put(  49.14,    9.79){\circle*{0.8}} 
\put(  49.34,    9.85){\circle*{0.8}} 
\put(  49.54,    9.91){\circle*{0.8}} 
\put(  49.74,    9.97){\circle*{0.8}} 
\put(  49.94,   10.02){\circle*{0.8}} 
\put(  50.14,   10.08){\circle*{0.8}} 
\put(  50.34,   10.14){\circle*{0.8}} 
\put(  50.54,   10.19){\circle*{0.8}} 
\put(  50.74,   10.25){\circle*{0.8}} 
\put(  50.94,   10.31){\circle*{0.8}} 
\put(  51.14,   10.36){\circle*{0.8}} 
\put(  51.34,   10.42){\circle*{0.8}} 
\put(  51.54,   10.47){\circle*{0.8}} 
\put(  51.74,   10.53){\circle*{0.8}} 
\put(  51.94,   10.58){\circle*{0.8}} 
\put(  52.14,   10.63){\circle*{0.8}} 
\put(  52.34,   10.69){\circle*{0.8}} 
\put(  52.54,   10.74){\circle*{0.8}} 
\put(  52.74,   10.79){\circle*{0.8}} 
\put(  52.94,   10.85){\circle*{0.8}} 
\put(  53.14,   10.90){\circle*{0.8}} 
\put(  53.34,   10.95){\circle*{0.8}} 
\put(  53.54,   11.00){\circle*{0.8}} 
\put(  53.74,   11.06){\circle*{0.8}} 
\put(  53.94,   11.11){\circle*{0.8}} 
\put(  54.14,   11.16){\circle*{0.8}} 
\put(  54.34,   11.21){\circle*{0.8}} 
\put(  54.54,   11.26){\circle*{0.8}} 
\put(  54.74,   11.31){\circle*{0.8}} 
\put(  54.94,   11.36){\circle*{0.8}} 
\put(  55.14,   11.41){\circle*{0.8}} 
\put(  55.34,   11.47){\circle*{0.8}} 
\put(  55.54,   11.52){\circle*{0.8}} 
\put(  55.74,   11.57){\circle*{0.8}} 
\put(  55.94,   11.62){\circle*{0.8}} 
\put(  56.14,   11.67){\circle*{0.8}} 
\put(  56.34,   11.73){\circle*{0.8}} 
\put(  56.54,   11.78){\circle*{0.8}} 
\put(  56.74,   11.83){\circle*{0.8}} 
\put(  56.94,   11.89){\circle*{0.8}} 
\put(  57.14,   11.94){\circle*{0.8}} 
\put(  57.34,   11.99){\circle*{0.8}} 
\put(  57.54,   12.05){\circle*{0.8}} 
\put(  57.74,   12.11){\circle*{0.8}} 
\put(  57.94,   12.16){\circle*{0.8}} 
\put(  58.14,   12.22){\circle*{0.8}} 
\put(  58.34,   12.28){\circle*{0.8}} 
\put(  58.54,   12.34){\circle*{0.8}} 
\put(  58.74,   12.40){\circle*{0.8}} 
\put(  58.94,   12.46){\circle*{0.8}} 
\put(  59.14,   12.52){\circle*{0.8}} 
\put(  59.34,   12.58){\circle*{0.8}} 
\put(  59.54,   12.65){\circle*{0.8}} 
\put(  59.74,   12.71){\circle*{0.8}} 
\put(  59.94,   12.78){\circle*{0.8}} 
\put(  60.14,   12.84){\circle*{0.8}} 
\put(  60.34,   12.91){\circle*{0.8}} 
\put(  60.54,   12.98){\circle*{0.8}} 
\put(  60.74,   13.05){\circle*{0.8}} 
\put(  60.94,   13.12){\circle*{0.8}} 
\put(  61.14,   13.20){\circle*{0.8}} 
\put(  61.34,   13.27){\circle*{0.8}} 
\put(  61.54,   13.35){\circle*{0.8}} 
\put(  61.74,   13.42){\circle*{0.8}} 
\put(  61.94,   13.50){\circle*{0.8}} 
\put(  62.14,   13.58){\circle*{0.8}} 
\put(  62.34,   13.66){\circle*{0.8}} 
\put(  62.54,   13.75){\circle*{0.8}} 
\put(  62.74,   13.83){\circle*{0.8}} 
\put(  62.94,   13.91){\circle*{0.8}} 
\put(  63.14,   14.00){\circle*{0.8}} 
\put(  63.34,   14.09){\circle*{0.8}} 
\put(  63.54,   14.18){\circle*{0.8}} 
\put(  63.74,   14.27){\circle*{0.8}} 
\put(  63.94,   14.36){\circle*{0.8}} 
\put(  64.14,   14.45){\circle*{0.8}} 
\put(  64.34,   14.55){\circle*{0.8}} 
\put(  64.54,   14.64){\circle*{0.8}} 
\put(  64.74,   14.74){\circle*{0.8}} 
\put(  64.94,   14.84){\circle*{0.8}} 
\put(  65.14,   14.94){\circle*{0.8}} 
\put(  65.34,   15.04){\circle*{0.8}} 
\put(  65.54,   15.14){\circle*{0.8}} 
\put(  65.74,   15.25){\circle*{0.8}} 
\put(  65.94,   15.35){\circle*{0.8}} 
\put(  66.14,   15.46){\circle*{0.8}} 
\put(  66.34,   15.57){\circle*{0.8}} 
\put(  66.54,   15.68){\circle*{0.8}} 
\put(  66.74,   15.79){\circle*{0.8}} 
\put(  66.94,   15.90){\circle*{0.8}} 
\put(  67.14,   16.01){\circle*{0.8}} 
\put(  67.34,   16.13){\circle*{0.8}} 
\put(  67.54,   16.24){\circle*{0.8}} 
\put(  67.74,   16.36){\circle*{0.8}} 
\put(  67.94,   16.48){\circle*{0.8}} 
\put(  68.14,   16.60){\circle*{0.8}} 
\put(  68.34,   16.72){\circle*{0.8}} 
\put(  68.54,   16.84){\circle*{0.8}} 
\put(  68.74,   16.96){\circle*{0.8}} 
\put(  68.94,   17.08){\circle*{0.8}} 
\put(  69.14,   17.21){\circle*{0.8}} 
\put(  69.34,   17.33){\circle*{0.8}} 
\put(  69.54,   17.46){\circle*{0.8}} 
\put(  69.74,   17.59){\circle*{0.8}} 
\put(  69.94,   17.72){\circle*{0.8}} 
\put(  70.14,   17.85){\circle*{0.8}} 
\put(  70.34,   17.98){\circle*{0.8}} 
\put(  70.54,   18.11){\circle*{0.8}} 
\put(  70.74,   18.24){\circle*{0.8}} 
\put(  70.94,   18.37){\circle*{0.8}} 
\put(  71.14,   18.50){\circle*{0.8}} 
\put(  71.34,   18.64){\circle*{0.8}} 
\put(  71.54,   18.77){\circle*{0.8}} 
\put(  71.74,   18.91){\circle*{0.8}} 
\put(  71.94,   19.04){\circle*{0.8}} 
\put(  72.14,   19.18){\circle*{0.8}} 
\put(  72.34,   19.32){\circle*{0.8}} 
\put(  72.54,   19.45){\circle*{0.8}} 
\put(  72.74,   19.59){\circle*{0.8}} 
\put(  72.94,   19.73){\circle*{0.8}} 
\put(  73.14,   19.87){\circle*{0.8}} 
\put(  73.34,   20.01){\circle*{0.8}} 
\put(  73.54,   20.15){\circle*{0.8}} 
\put(  73.74,   20.29){\circle*{0.8}} 
\put(  73.94,   20.43){\circle*{0.8}} 
\put(  74.14,   20.57){\circle*{0.8}} 
\put(  74.34,   20.71){\circle*{0.8}} 
\put(  74.54,   20.85){\circle*{0.8}} 
\put(  74.74,   20.99){\circle*{0.8}} 
\put(  74.94,   21.13){\circle*{0.8}} 
\put(  75.14,   21.27){\circle*{0.8}} 
\put(  75.34,   21.41){\circle*{0.8}} 
\put(  75.54,   21.55){\circle*{0.8}} 
\put(  75.74,   21.70){\circle*{0.8}} 
\put(  75.94,   21.84){\circle*{0.8}} 
\put(  76.14,   21.98){\circle*{0.8}} 
\put(  76.34,   22.12){\circle*{0.8}} 
\put(  76.54,   22.26){\circle*{0.8}} 
\put(  76.74,   22.40){\circle*{0.8}} 
\put(  76.94,   22.54){\circle*{0.8}} 
\put(  77.14,   22.68){\circle*{0.8}} 
\put(  77.34,   22.83){\circle*{0.8}} 
\put(  77.54,   22.97){\circle*{0.8}} 
\put(  77.74,   23.11){\circle*{0.8}} 
\put(  77.94,   23.25){\circle*{0.8}} 
\put(  78.14,   23.39){\circle*{0.8}} 
\put(  78.34,   23.53){\circle*{0.8}} 
\put(  78.54,   23.67){\circle*{0.8}} 
\put(  78.74,   23.81){\circle*{0.8}} 
\put(  78.94,   23.95){\circle*{0.8}} 
\put(  79.14,   24.08){\circle*{0.8}} 
\put(  79.34,   24.22){\circle*{0.8}} 
\put(  79.54,   24.36){\circle*{0.8}} 
\put(  79.74,   24.50){\circle*{0.8}} 
\put(  79.94,   24.64){\circle*{0.8}} 
\put(  80.14,   24.77){\circle*{0.8}} 
\put(  80.34,   24.91){\circle*{0.8}} 
\put(  80.54,   25.05){\circle*{0.8}} 
\put(  80.74,   25.19){\circle*{0.8}} 
\put(  80.94,   25.32){\circle*{0.8}} 
\put(  81.14,   25.46){\circle*{0.8}} 
\put(  81.34,   25.59){\circle*{0.8}} 
\put(  81.54,   25.73){\circle*{0.8}} 
\put(  81.74,   25.86){\circle*{0.8}} 
\put(  81.94,   26.00){\circle*{0.8}} 
\put(  82.14,   26.13){\circle*{0.8}} 
\put(  82.34,   26.26){\circle*{0.8}} 
\put(  82.54,   26.40){\circle*{0.8}} 
\put(  82.74,   26.53){\circle*{0.8}} 
\put(  82.94,   26.66){\circle*{0.8}} 
\put(  83.14,   26.79){\circle*{0.8}} 
\put(  83.34,   26.93){\circle*{0.8}} 
\put(  83.54,   27.06){\circle*{0.8}} 
\put(  83.74,   27.19){\circle*{0.8}} 
\put(  83.94,   27.32){\circle*{0.8}} 
\put(  84.14,   27.45){\circle*{0.8}} 
\put(  84.34,   27.58){\circle*{0.8}} 
\put(  84.54,   27.71){\circle*{0.8}} 
\put(  84.74,   27.83){\circle*{0.8}} 
\put(  84.94,   27.96){\circle*{0.8}} 
\put(  85.14,   28.09){\circle*{0.8}} 
\put(  85.34,   28.22){\circle*{0.8}} 
\put(  85.54,   28.35){\circle*{0.8}} 
\put(  85.74,   28.47){\circle*{0.8}} 
\put(  85.94,   28.60){\circle*{0.8}} 
\put(  86.14,   28.73){\circle*{0.8}} 
\put(  86.34,   28.85){\circle*{0.8}} 
\put(  86.54,   28.98){\circle*{0.8}} 
\put(  86.74,   29.10){\circle*{0.8}} 
\put(  86.94,   29.23){\circle*{0.8}} 
\put(  87.14,   29.35){\circle*{0.8}} 
\put(  87.34,   29.47){\circle*{0.8}} 
\put(  87.54,   29.60){\circle*{0.8}} 
\put(  87.74,   29.72){\circle*{0.8}} 
\put(  87.94,   29.84){\circle*{0.8}} 
\put(  88.14,   29.97){\circle*{0.8}} 
\put(  88.34,   30.09){\circle*{0.8}} 
\put(  88.54,   30.21){\circle*{0.8}} 
\put(  88.74,   30.33){\circle*{0.8}} 
\put(  88.94,   30.45){\circle*{0.8}} 
\put(  89.14,   30.57){\circle*{0.8}} 
\put(  89.34,   30.69){\circle*{0.8}} 
\put(  89.54,   30.81){\circle*{0.8}} 
\put(  89.74,   30.93){\circle*{0.8}} 
\put(  89.94,   31.05){\circle*{0.8}} 
\put(  90.14,   31.17){\circle*{0.8}} 
\put(  90.34,   31.29){\circle*{0.8}} 
\put(  90.54,   31.41){\circle*{0.8}} 
\put(  90.74,   31.53){\circle*{0.8}} 
\put(  90.94,   31.65){\circle*{0.8}} 
\put(  91.14,   31.76){\circle*{0.8}} 
\put(  91.34,   31.88){\circle*{0.8}} 
\put(  91.54,   32.00){\circle*{0.8}} 
\put(  91.74,   32.11){\circle*{0.8}} 
\put(  91.94,   32.23){\circle*{0.8}} 
\put(  92.14,   32.35){\circle*{0.8}} 
\put(  92.34,   32.46){\circle*{0.8}} 
\put(  92.54,   32.58){\circle*{0.8}} 
\put(  92.74,   32.69){\circle*{0.8}} 
\put(  92.94,   32.81){\circle*{0.8}} 
\put(  93.14,   32.93){\circle*{0.8}} 
\put(  93.34,   33.04){\circle*{0.8}} 
\put(  93.54,   33.15){\circle*{0.8}} 
\put(  93.74,   33.27){\circle*{0.8}} 
\put(  93.94,   33.38){\circle*{0.8}} 
\put(  94.14,   33.50){\circle*{0.8}} 
\put(  94.34,   33.61){\circle*{0.8}} 
\put(  94.54,   33.72){\circle*{0.8}} 
\put(  94.74,   33.84){\circle*{0.8}} 
\put(  94.94,   33.95){\circle*{0.8}} 
\put(  95.14,   34.06){\circle*{0.8}} 
\put(  95.34,   34.17){\circle*{0.8}} 
\put(  95.54,   34.29){\circle*{0.8}} 
\put(  95.74,   34.40){\circle*{0.8}} 
\put(  95.94,   34.51){\circle*{0.8}} 
\put(  96.14,   34.62){\circle*{0.8}} 
\put(  96.34,   34.73){\circle*{0.8}} 
\put(  96.54,   34.84){\circle*{0.8}} 
\put(  96.74,   34.96){\circle*{0.8}} 
\put(  96.94,   35.07){\circle*{0.8}} 
\put(  97.14,   35.18){\circle*{0.8}} 
\put(  97.34,   35.29){\circle*{0.8}} 
\put(  97.54,   35.40){\circle*{0.8}} 
\put(  97.74,   35.51){\circle*{0.8}} 
\put(  97.94,   35.62){\circle*{0.8}} 
\put(  98.14,   35.73){\circle*{0.8}} 
\put(  98.34,   35.84){\circle*{0.8}} 
\put(  98.54,   35.95){\circle*{0.8}} 
\put(  98.74,   36.06){\circle*{0.8}} 
\put(  98.94,   36.17){\circle*{0.8}} 
\put(  99.14,   36.27){\circle*{0.8}} 
\put(  99.34,   36.38){\circle*{0.8}} 
\put(  99.54,   36.49){\circle*{0.8}} 
\put(  99.74,   36.60){\circle*{0.8}} 
\put(  99.94,   36.71){\circle*{0.8}} 

\put(   0.00,    5.96){\circle{1.8}} 
\put(   5.02,    6.01){\circle{1.8}} 
\put(  10.03,    6.42){\circle{1.8}} 
\put(  15.05,    6.71){\circle{1.8}} 
\put(  20.07,    7.26){\circle{1.8}} 
\put(  25.09,    7.66){\circle{1.8}} 
\put(  30.10,    8.61){\circle{1.8}} 
\put(  35.12,    9.71){\circle{1.8}} 
\put(  40.14,   11.48){\circle{1.8}} 
\put(  45.15,   13.07){\circle{1.8}} 
\put(  50.17,   15.05){\circle{1.8}} 
\put(  55.19,   17.51){\circle{1.8}} 
\put(  60.21,   20.49){\circle{1.8}} 
\put(  65.22,   24.04){\circle{1.8}} 
\put(  70.24,   28.11){\circle{1.8}} 
\put(  75.26,   32.54){\circle{1.8}} 
\put(  80.27,   37.07){\circle{1.8}} 
\put(  85.29,   41.47){\circle{1.8}} 
\put(  90.31,   45.32){\circle{1.8}} 

\put(   0.00,    6.29){\circle*{0.8}} 
\put(   0.28,    6.29){\circle*{0.8}} 
\put(   0.56,    6.29){\circle*{0.8}} 
\put(   0.82,    6.29){\circle*{0.8}} 
\put(   1.07,    6.29){\circle*{0.8}} 
\put(   1.32,    6.30){\circle*{0.8}} 
\put(   1.56,    6.30){\circle*{0.8}} 
\put(   1.79,    6.30){\circle*{0.8}} 
\put(   2.01,    6.30){\circle*{0.8}} 
\put(   2.23,    6.30){\circle*{0.8}} 
\put(   2.44,    6.30){\circle*{0.8}} 
\put(   2.64,    6.30){\circle*{0.8}} 
\put(   2.93,    6.30){\circle*{0.8}} 
\put(   3.22,    6.31){\circle*{0.8}} 
\put(   3.49,    6.31){\circle*{0.8}} 
\put(   3.76,    6.31){\circle*{0.8}} 
\put(   4.01,    6.31){\circle*{0.8}} 
\put(   4.25,    6.31){\circle*{0.8}} 
\put(   4.49,    6.31){\circle*{0.8}} 
\put(   4.72,    6.32){\circle*{0.8}} 
\put(   4.94,    6.32){\circle*{0.8}} 
\put(   5.16,    6.32){\circle*{0.8}} 
\put(   5.37,    6.32){\circle*{0.8}} 
\put(   5.57,    6.32){\circle*{0.8}} 
\put(   5.84,    6.33){\circle*{0.8}} 
\put(   6.09,    6.33){\circle*{0.8}} 
\put(   6.34,    6.33){\circle*{0.8}} 
\put(   6.57,    6.33){\circle*{0.8}} 
\put(   6.80,    6.33){\circle*{0.8}} 
\put(   7.03,    6.34){\circle*{0.8}} 
\put(   7.24,    6.34){\circle*{0.8}} 
\put(   7.45,    6.34){\circle*{0.8}} 
\put(   7.66,    6.34){\circle*{0.8}} 
\put(   7.90,    6.35){\circle*{0.8}} 
\put(   8.14,    6.35){\circle*{0.8}} 
\put(   8.37,    6.35){\circle*{0.8}} 
\put(   8.60,    6.36){\circle*{0.8}} 
\put(   8.82,    6.36){\circle*{0.8}} 
\put(   9.03,    6.36){\circle*{0.8}} 
\put(   9.23,    6.36){\circle*{0.8}} 
\put(   9.47,    6.37){\circle*{0.8}} 
\put(   9.70,    6.37){\circle*{0.8}} 
\put(   9.92,    6.37){\circle*{0.8}} 
\put(  10.14,    6.38){\circle*{0.8}} 
\put(  10.35,    6.38){\circle*{0.8}} 
\put(  10.56,    6.38){\circle*{0.8}} 
\put(  10.79,    6.39){\circle*{0.8}} 
\put(  11.01,    6.39){\circle*{0.8}} 
\put(  11.23,    6.40){\circle*{0.8}} 
\put(  11.44,    6.40){\circle*{0.8}} 
\put(  11.65,    6.40){\circle*{0.8}} 
\put(  11.88,    6.41){\circle*{0.8}} 
\put(  12.10,    6.41){\circle*{0.8}} 
\put(  12.31,    6.42){\circle*{0.8}} 
\put(  12.52,    6.42){\circle*{0.8}} 
\put(  12.72,    6.43){\circle*{0.8}} 
\put(  12.95,    6.43){\circle*{0.8}} 
\put(  13.16,    6.44){\circle*{0.8}} 
\put(  13.37,    6.44){\circle*{0.8}} 
\put(  13.57,    6.45){\circle*{0.8}} 
\put(  13.79,    6.45){\circle*{0.8}} 
\put(  14.00,    6.46){\circle*{0.8}} 
\put(  14.21,    6.46){\circle*{0.8}} 
\put(  14.41,    6.47){\circle*{0.8}} 
\put(  14.62,    6.48){\circle*{0.8}} 
\put(  14.83,    6.48){\circle*{0.8}} 
\put(  15.03,    6.49){\circle*{0.8}} 
\put(  15.25,    6.50){\circle*{0.8}} 
\put(  15.46,    6.50){\circle*{0.8}} 
\put(  15.66,    6.51){\circle*{0.8}} 
\put(  15.87,    6.52){\circle*{0.8}} 
\put(  16.08,    6.52){\circle*{0.8}} 
\put(  16.28,    6.53){\circle*{0.8}} 
\put(  16.49,    6.54){\circle*{0.8}} 
\put(  16.70,    6.55){\circle*{0.8}} 
\put(  16.91,    6.55){\circle*{0.8}} 
\put(  17.12,    6.56){\circle*{0.8}} 
\put(  17.32,    6.57){\circle*{0.8}} 
\put(  17.53,    6.58){\circle*{0.8}} 
\put(  17.73,    6.59){\circle*{0.8}} 
\put(  17.94,    6.60){\circle*{0.8}} 
\put(  18.14,    6.61){\circle*{0.8}} 
\put(  18.35,    6.62){\circle*{0.8}} 
\put(  18.55,    6.63){\circle*{0.8}} 
\put(  18.76,    6.64){\circle*{0.8}} 
\put(  18.97,    6.65){\circle*{0.8}} 
\put(  19.17,    6.66){\circle*{0.8}} 
\put(  19.38,    6.67){\circle*{0.8}} 
\put(  19.58,    6.68){\circle*{0.8}} 
\put(  19.78,    6.69){\circle*{0.8}} 
\put(  19.99,    6.71){\circle*{0.8}} 
\put(  20.19,    6.72){\circle*{0.8}} 
\put(  20.40,    6.73){\circle*{0.8}} 
\put(  20.60,    6.74){\circle*{0.8}} 
\put(  20.81,    6.76){\circle*{0.8}} 
\put(  21.01,    6.77){\circle*{0.8}} 
\put(  21.21,    6.78){\circle*{0.8}} 
\put(  21.42,    6.80){\circle*{0.8}} 
\put(  21.63,    6.81){\circle*{0.8}} 
\put(  21.83,    6.83){\circle*{0.8}} 
\put(  22.03,    6.84){\circle*{0.8}} 
\put(  22.23,    6.86){\circle*{0.8}} 
\put(  22.44,    6.88){\circle*{0.8}} 
\put(  22.64,    6.89){\circle*{0.8}} 
\put(  22.84,    6.91){\circle*{0.8}} 
\put(  23.05,    6.93){\circle*{0.8}} 
\put(  23.25,    6.94){\circle*{0.8}} 
\put(  23.45,    6.96){\circle*{0.8}} 
\put(  23.65,    6.98){\circle*{0.8}} 
\put(  23.85,    7.00){\circle*{0.8}} 
\put(  24.05,    7.02){\circle*{0.8}} 
\put(  24.25,    7.04){\circle*{0.8}} 
\put(  24.45,    7.06){\circle*{0.8}} 
\put(  24.66,    7.08){\circle*{0.8}} 
\put(  24.86,    7.10){\circle*{0.8}} 
\put(  25.06,    7.13){\circle*{0.8}} 
\put(  25.26,    7.15){\circle*{0.8}} 
\put(  25.46,    7.17){\circle*{0.8}} 
\put(  25.67,    7.20){\circle*{0.8}} 
\put(  25.87,    7.22){\circle*{0.8}} 
\put(  26.07,    7.25){\circle*{0.8}} 
\put(  26.27,    7.27){\circle*{0.8}} 
\put(  26.47,    7.30){\circle*{0.8}} 
\put(  26.68,    7.32){\circle*{0.8}} 
\put(  26.88,    7.35){\circle*{0.8}} 
\put(  27.08,    7.38){\circle*{0.8}} 
\put(  27.28,    7.41){\circle*{0.8}} 
\put(  27.48,    7.44){\circle*{0.8}} 
\put(  27.68,    7.47){\circle*{0.8}} 
\put(  27.89,    7.50){\circle*{0.8}} 
\put(  28.09,    7.53){\circle*{0.8}} 
\put(  28.29,    7.56){\circle*{0.8}} 
\put(  28.49,    7.60){\circle*{0.8}} 
\put(  28.69,    7.63){\circle*{0.8}} 
\put(  28.89,    7.66){\circle*{0.8}} 
\put(  29.09,    7.70){\circle*{0.8}} 
\put(  29.29,    7.73){\circle*{0.8}} 
\put(  29.49,    7.77){\circle*{0.8}} 
\put(  29.70,    7.81){\circle*{0.8}} 
\put(  29.90,    7.85){\circle*{0.8}} 
\put(  30.10,    7.89){\circle*{0.8}} 
\put(  30.30,    7.93){\circle*{0.8}} 
\put(  30.50,    7.97){\circle*{0.8}} 
\put(  30.70,    8.01){\circle*{0.8}} 
\put(  30.90,    8.05){\circle*{0.8}} 
\put(  31.10,    8.09){\circle*{0.8}} 
\put(  31.30,    8.14){\circle*{0.8}} 
\put(  31.51,    8.18){\circle*{0.8}} 
\put(  31.71,    8.23){\circle*{0.8}} 
\put(  31.91,    8.27){\circle*{0.8}} 
\put(  32.11,    8.32){\circle*{0.8}} 
\put(  32.31,    8.37){\circle*{0.8}} 
\put(  32.51,    8.42){\circle*{0.8}} 
\put(  32.71,    8.47){\circle*{0.8}} 
\put(  32.91,    8.52){\circle*{0.8}} 
\put(  33.11,    8.57){\circle*{0.8}} 
\put(  33.31,    8.63){\circle*{0.8}} 
\put(  33.51,    8.68){\circle*{0.8}} 
\put(  33.71,    8.73){\circle*{0.8}} 
\put(  33.91,    8.79){\circle*{0.8}} 
\put(  34.11,    8.85){\circle*{0.8}} 
\put(  34.32,    8.90){\circle*{0.8}} 
\put(  34.52,    8.96){\circle*{0.8}} 
\put(  34.72,    9.02){\circle*{0.8}} 
\put(  34.92,    9.08){\circle*{0.8}} 
\put(  35.12,    9.14){\circle*{0.8}} 
\put(  35.32,    9.21){\circle*{0.8}} 
\put(  35.52,    9.27){\circle*{0.8}} 
\put(  35.72,    9.33){\circle*{0.8}} 
\put(  35.92,    9.40){\circle*{0.8}} 
\put(  36.12,    9.47){\circle*{0.8}} 
\put(  36.32,    9.53){\circle*{0.8}} 
\put(  36.52,    9.60){\circle*{0.8}} 
\put(  36.72,    9.67){\circle*{0.8}} 
\put(  36.92,    9.74){\circle*{0.8}} 
\put(  37.12,    9.81){\circle*{0.8}} 
\put(  37.32,    9.88){\circle*{0.8}} 
\put(  37.52,    9.95){\circle*{0.8}} 
\put(  37.72,   10.03){\circle*{0.8}} 
\put(  37.92,   10.10){\circle*{0.8}} 
\put(  38.12,   10.18){\circle*{0.8}} 
\put(  38.32,   10.25){\circle*{0.8}} 
\put(  38.52,   10.33){\circle*{0.8}} 
\put(  38.72,   10.41){\circle*{0.8}} 
\put(  38.93,   10.49){\circle*{0.8}} 
\put(  39.13,   10.56){\circle*{0.8}} 
\put(  39.33,   10.64){\circle*{0.8}} 
\put(  39.53,   10.72){\circle*{0.8}} 
\put(  39.73,   10.81){\circle*{0.8}} 
\put(  39.93,   10.89){\circle*{0.8}} 
\put(  40.13,   10.97){\circle*{0.8}} 
\put(  40.33,   11.05){\circle*{0.8}} 
\put(  40.53,   11.14){\circle*{0.8}} 
\put(  40.73,   11.22){\circle*{0.8}} 
\put(  40.93,   11.31){\circle*{0.8}} 
\put(  41.13,   11.39){\circle*{0.8}} 
\put(  41.33,   11.48){\circle*{0.8}} 
\put(  41.53,   11.56){\circle*{0.8}} 
\put(  41.73,   11.65){\circle*{0.8}} 
\put(  41.93,   11.74){\circle*{0.8}} 
\put(  42.13,   11.82){\circle*{0.8}} 
\put(  42.33,   11.91){\circle*{0.8}} 
\put(  42.53,   12.00){\circle*{0.8}} 
\put(  42.73,   12.09){\circle*{0.8}} 
\put(  42.93,   12.18){\circle*{0.8}} 
\put(  43.13,   12.27){\circle*{0.8}} 
\put(  43.33,   12.36){\circle*{0.8}} 
\put(  43.53,   12.44){\circle*{0.8}} 
\put(  43.73,   12.53){\circle*{0.8}} 
\put(  43.93,   12.62){\circle*{0.8}} 
\put(  44.13,   12.71){\circle*{0.8}} 
\put(  44.33,   12.80){\circle*{0.8}} 
\put(  44.53,   12.89){\circle*{0.8}} 
\put(  44.73,   12.98){\circle*{0.8}} 
\put(  44.93,   13.07){\circle*{0.8}} 
\put(  45.13,   13.16){\circle*{0.8}} 
\put(  45.33,   13.25){\circle*{0.8}} 
\put(  45.53,   13.34){\circle*{0.8}} 
\put(  45.73,   13.42){\circle*{0.8}} 
\put(  45.93,   13.51){\circle*{0.8}} 
\put(  46.13,   13.60){\circle*{0.8}} 
\put(  46.33,   13.69){\circle*{0.8}} 
\put(  46.53,   13.78){\circle*{0.8}} 
\put(  46.73,   13.86){\circle*{0.8}} 
\put(  46.93,   13.95){\circle*{0.8}} 
\put(  47.13,   14.04){\circle*{0.8}} 
\put(  47.33,   14.12){\circle*{0.8}} 
\put(  47.53,   14.21){\circle*{0.8}} 
\put(  47.73,   14.29){\circle*{0.8}} 
\put(  47.94,   14.38){\circle*{0.8}} 
\put(  48.14,   14.46){\circle*{0.8}} 
\put(  48.34,   14.55){\circle*{0.8}} 
\put(  48.54,   14.63){\circle*{0.8}} 
\put(  48.74,   14.71){\circle*{0.8}} 
\put(  48.94,   14.80){\circle*{0.8}} 
\put(  49.14,   14.88){\circle*{0.8}} 
\put(  49.34,   14.96){\circle*{0.8}} 
\put(  49.54,   15.04){\circle*{0.8}} 
\put(  49.74,   15.12){\circle*{0.8}} 
\put(  49.94,   15.21){\circle*{0.8}} 
\put(  50.14,   15.29){\circle*{0.8}} 
\put(  50.34,   15.37){\circle*{0.8}} 
\put(  50.54,   15.45){\circle*{0.8}} 
\put(  50.74,   15.53){\circle*{0.8}} 
\put(  50.94,   15.61){\circle*{0.8}} 
\put(  51.14,   15.69){\circle*{0.8}} 
\put(  51.34,   15.76){\circle*{0.8}} 
\put(  51.54,   15.84){\circle*{0.8}} 
\put(  51.74,   15.92){\circle*{0.8}} 
\put(  51.94,   16.00){\circle*{0.8}} 
\put(  52.14,   16.08){\circle*{0.8}} 
\put(  52.34,   16.16){\circle*{0.8}} 
\put(  52.54,   16.24){\circle*{0.8}} 
\put(  52.74,   16.32){\circle*{0.8}} 
\put(  52.94,   16.40){\circle*{0.8}} 
\put(  53.14,   16.48){\circle*{0.8}} 
\put(  53.34,   16.56){\circle*{0.8}} 
\put(  53.54,   16.65){\circle*{0.8}} 
\put(  53.74,   16.73){\circle*{0.8}} 
\put(  53.94,   16.81){\circle*{0.8}} 
\put(  54.14,   16.89){\circle*{0.8}} 
\put(  54.34,   16.98){\circle*{0.8}} 
\put(  54.54,   17.06){\circle*{0.8}} 
\put(  54.74,   17.15){\circle*{0.8}} 
\put(  54.94,   17.24){\circle*{0.8}} 
\put(  55.14,   17.32){\circle*{0.8}} 
\put(  55.34,   17.41){\circle*{0.8}} 
\put(  55.54,   17.50){\circle*{0.8}} 
\put(  55.74,   17.59){\circle*{0.8}} 
\put(  55.94,   17.69){\circle*{0.8}} 
\put(  56.14,   17.78){\circle*{0.8}} 
\put(  56.34,   17.87){\circle*{0.8}} 
\put(  56.54,   17.97){\circle*{0.8}} 
\put(  56.74,   18.07){\circle*{0.8}} 
\put(  56.94,   18.17){\circle*{0.8}} 
\put(  57.14,   18.27){\circle*{0.8}} 
\put(  57.34,   18.37){\circle*{0.8}} 
\put(  57.54,   18.48){\circle*{0.8}} 
\put(  57.74,   18.58){\circle*{0.8}} 
\put(  57.94,   18.69){\circle*{0.8}} 
\put(  58.14,   18.80){\circle*{0.8}} 
\put(  58.34,   18.91){\circle*{0.8}} 
\put(  58.54,   19.02){\circle*{0.8}} 
\put(  58.74,   19.14){\circle*{0.8}} 
\put(  58.94,   19.25){\circle*{0.8}} 
\put(  59.14,   19.37){\circle*{0.8}} 
\put(  59.34,   19.49){\circle*{0.8}} 
\put(  59.54,   19.61){\circle*{0.8}} 
\put(  59.74,   19.73){\circle*{0.8}} 
\put(  59.94,   19.86){\circle*{0.8}} 
\put(  60.14,   19.98){\circle*{0.8}} 
\put(  60.34,   20.11){\circle*{0.8}} 
\put(  60.54,   20.24){\circle*{0.8}} 
\put(  60.74,   20.38){\circle*{0.8}} 
\put(  60.94,   20.51){\circle*{0.8}} 
\put(  61.14,   20.65){\circle*{0.8}} 
\put(  61.34,   20.78){\circle*{0.8}} 
\put(  61.54,   20.92){\circle*{0.8}} 
\put(  61.74,   21.06){\circle*{0.8}} 
\put(  61.94,   21.21){\circle*{0.8}} 
\put(  62.14,   21.35){\circle*{0.8}} 
\put(  62.34,   21.50){\circle*{0.8}} 
\put(  62.54,   21.65){\circle*{0.8}} 
\put(  62.74,   21.80){\circle*{0.8}} 
\put(  62.94,   21.95){\circle*{0.8}} 
\put(  63.14,   22.10){\circle*{0.8}} 
\put(  63.34,   22.26){\circle*{0.8}} 
\put(  63.54,   22.41){\circle*{0.8}} 
\put(  63.74,   22.57){\circle*{0.8}} 
\put(  63.94,   22.73){\circle*{0.8}} 
\put(  64.14,   22.89){\circle*{0.8}} 
\put(  64.34,   23.06){\circle*{0.8}} 
\put(  64.54,   23.22){\circle*{0.8}} 
\put(  64.74,   23.39){\circle*{0.8}} 
\put(  64.94,   23.55){\circle*{0.8}} 
\put(  65.14,   23.72){\circle*{0.8}} 
\put(  65.34,   23.89){\circle*{0.8}} 
\put(  65.54,   24.06){\circle*{0.8}} 
\put(  65.74,   24.24){\circle*{0.8}} 
\put(  65.94,   24.41){\circle*{0.8}} 
\put(  66.14,   24.59){\circle*{0.8}} 
\put(  66.34,   24.76){\circle*{0.8}} 
\put(  66.54,   24.94){\circle*{0.8}} 
\put(  66.74,   25.12){\circle*{0.8}} 
\put(  66.94,   25.30){\circle*{0.8}} 
\put(  67.14,   25.48){\circle*{0.8}} 
\put(  67.34,   25.67){\circle*{0.8}} 
\put(  67.54,   25.85){\circle*{0.8}} 
\put(  67.74,   26.03){\circle*{0.8}} 
\put(  67.94,   26.22){\circle*{0.8}} 
\put(  68.14,   26.41){\circle*{0.8}} 
\put(  68.34,   26.59){\circle*{0.8}} 
\put(  68.54,   26.78){\circle*{0.8}} 
\put(  68.74,   26.97){\circle*{0.8}} 
\put(  68.94,   27.16){\circle*{0.8}} 
\put(  69.14,   27.35){\circle*{0.8}} 
\put(  69.34,   27.54){\circle*{0.8}} 
\put(  69.54,   27.73){\circle*{0.8}} 
\put(  69.74,   27.92){\circle*{0.8}} 
\put(  69.94,   28.11){\circle*{0.8}} 
\put(  70.14,   28.30){\circle*{0.8}} 
\put(  70.34,   28.49){\circle*{0.8}} 
\put(  70.54,   28.69){\circle*{0.8}} 
\put(  70.74,   28.88){\circle*{0.8}} 
\put(  70.94,   29.07){\circle*{0.8}} 
\put(  71.14,   29.26){\circle*{0.8}} 
\put(  71.34,   29.46){\circle*{0.8}} 
\put(  71.54,   29.65){\circle*{0.8}} 
\put(  71.74,   29.84){\circle*{0.8}} 
\put(  71.94,   30.04){\circle*{0.8}} 
\put(  72.14,   30.23){\circle*{0.8}} 
\put(  72.34,   30.42){\circle*{0.8}} 
\put(  72.54,   30.61){\circle*{0.8}} 
\put(  72.74,   30.80){\circle*{0.8}} 
\put(  72.94,   31.00){\circle*{0.8}} 
\put(  73.14,   31.19){\circle*{0.8}} 
\put(  73.34,   31.38){\circle*{0.8}} 
\put(  73.54,   31.57){\circle*{0.8}} 
\put(  73.74,   31.76){\circle*{0.8}} 
\put(  73.94,   31.95){\circle*{0.8}} 
\put(  74.14,   32.14){\circle*{0.8}} 
\put(  74.34,   32.32){\circle*{0.8}} 
\put(  74.54,   32.51){\circle*{0.8}} 
\put(  74.74,   32.70){\circle*{0.8}} 
\put(  74.94,   32.88){\circle*{0.8}} 
\put(  75.14,   33.07){\circle*{0.8}} 
\put(  75.34,   33.25){\circle*{0.8}} 
\put(  75.54,   33.44){\circle*{0.8}} 
\put(  75.74,   33.62){\circle*{0.8}} 
\put(  75.94,   33.80){\circle*{0.8}} 
\put(  76.14,   33.98){\circle*{0.8}} 
\put(  76.34,   34.17){\circle*{0.8}} 
\put(  76.54,   34.34){\circle*{0.8}} 
\put(  76.74,   34.52){\circle*{0.8}} 
\put(  76.94,   34.70){\circle*{0.8}} 
\put(  77.14,   34.88){\circle*{0.8}} 
\put(  77.34,   35.05){\circle*{0.8}} 
\put(  77.54,   35.23){\circle*{0.8}} 
\put(  77.74,   35.40){\circle*{0.8}} 
\put(  77.94,   35.58){\circle*{0.8}} 
\put(  78.14,   35.75){\circle*{0.8}} 
\put(  78.34,   35.92){\circle*{0.8}} 
\put(  78.54,   36.09){\circle*{0.8}} 
\put(  78.74,   36.26){\circle*{0.8}} 
\put(  78.94,   36.43){\circle*{0.8}} 
\put(  79.14,   36.60){\circle*{0.8}} 
\put(  79.34,   36.76){\circle*{0.8}} 
\put(  79.54,   36.93){\circle*{0.8}} 
\put(  79.74,   37.09){\circle*{0.8}} 
\put(  79.94,   37.26){\circle*{0.8}} 
\put(  80.14,   37.42){\circle*{0.8}} 
\put(  80.34,   37.58){\circle*{0.8}} 
\put(  80.54,   37.74){\circle*{0.8}} 
\put(  80.74,   37.90){\circle*{0.8}} 
\put(  80.94,   38.06){\circle*{0.8}} 
\put(  81.14,   38.22){\circle*{0.8}} 
\put(  81.34,   38.37){\circle*{0.8}} 
\put(  81.54,   38.53){\circle*{0.8}} 
\put(  81.74,   38.68){\circle*{0.8}} 
\put(  81.94,   38.84){\circle*{0.8}} 
\put(  82.14,   38.99){\circle*{0.8}} 
\put(  82.34,   39.14){\circle*{0.8}} 
\put(  82.54,   39.29){\circle*{0.8}} 
\put(  82.74,   39.44){\circle*{0.8}} 
\put(  82.94,   39.59){\circle*{0.8}} 
\put(  83.14,   39.74){\circle*{0.8}} 
\put(  83.34,   39.89){\circle*{0.8}} 
\put(  83.54,   40.04){\circle*{0.8}} 
\put(  83.74,   40.18){\circle*{0.8}} 
\put(  83.94,   40.33){\circle*{0.8}} 
\put(  84.14,   40.47){\circle*{0.8}} 
\put(  84.34,   40.62){\circle*{0.8}} 
\put(  84.54,   40.76){\circle*{0.8}} 
\put(  84.74,   40.90){\circle*{0.8}} 
\put(  84.94,   41.04){\circle*{0.8}} 
\put(  85.14,   41.18){\circle*{0.8}} 
\put(  85.34,   41.32){\circle*{0.8}} 
\put(  85.54,   41.46){\circle*{0.8}} 
\put(  85.74,   41.60){\circle*{0.8}} 
\put(  85.94,   41.74){\circle*{0.8}} 
\put(  86.14,   41.88){\circle*{0.8}} 
\put(  86.34,   42.01){\circle*{0.8}} 
\put(  86.54,   42.15){\circle*{0.8}} 
\put(  86.74,   42.29){\circle*{0.8}} 
\put(  86.94,   42.42){\circle*{0.8}} 
\put(  87.14,   42.55){\circle*{0.8}} 
\put(  87.34,   42.69){\circle*{0.8}} 
\put(  87.54,   42.82){\circle*{0.8}} 
\put(  87.74,   42.95){\circle*{0.8}} 
\put(  87.94,   43.08){\circle*{0.8}} 
\put(  88.14,   43.21){\circle*{0.8}} 
\put(  88.34,   43.34){\circle*{0.8}} 
\put(  88.54,   43.47){\circle*{0.8}} 
\put(  88.74,   43.60){\circle*{0.8}} 
\put(  88.94,   43.73){\circle*{0.8}} 
\put(  89.14,   43.86){\circle*{0.8}} 
\put(  89.34,   43.99){\circle*{0.8}} 
\put(  89.54,   44.12){\circle*{0.8}} 
\put(  89.74,   44.24){\circle*{0.8}} 
\put(  89.94,   44.37){\circle*{0.8}} 
\put(  90.14,   44.49){\circle*{0.8}} 
\put(  90.34,   44.62){\circle*{0.8}} 
\put(  90.54,   44.74){\circle*{0.8}} 
\put(  90.74,   44.87){\circle*{0.8}} 
\put(  90.94,   44.99){\circle*{0.8}} 
\put(  91.14,   45.12){\circle*{0.8}} 
\put(  91.34,   45.24){\circle*{0.8}} 
\put(  91.54,   45.36){\circle*{0.8}} 
\put(  91.74,   45.48){\circle*{0.8}} 
\put(  91.94,   45.60){\circle*{0.8}} 
\put(  92.14,   45.73){\circle*{0.8}} 
\put(  92.34,   45.85){\circle*{0.8}} 
\put(  92.54,   45.97){\circle*{0.8}} 
\put(  92.74,   46.09){\circle*{0.8}} 
\put(  92.94,   46.21){\circle*{0.8}} 
\put(  93.14,   46.33){\circle*{0.8}} 
\put(  93.34,   46.45){\circle*{0.8}} 
\put(  93.54,   46.56){\circle*{0.8}} 
\put(  93.74,   46.68){\circle*{0.8}} 
\put(  93.94,   46.80){\circle*{0.8}} 
\put(  94.14,   46.92){\circle*{0.8}} 
\put(  94.34,   47.04){\circle*{0.8}} 
\put(  94.54,   47.15){\circle*{0.8}} 
\put(  94.74,   47.27){\circle*{0.8}} 
\put(  94.94,   47.39){\circle*{0.8}} 
\put(  95.14,   47.50){\circle*{0.8}} 
\put(  95.34,   47.62){\circle*{0.8}} 
\put(  95.54,   47.73){\circle*{0.8}} 
\put(  95.74,   47.85){\circle*{0.8}} 
\put(  95.94,   47.96){\circle*{0.8}} 
\put(  96.14,   48.08){\circle*{0.8}} 
\put(  96.34,   48.19){\circle*{0.8}} 
\put(  96.54,   48.31){\circle*{0.8}} 
\put(  96.74,   48.42){\circle*{0.8}} 
\put(  96.94,   48.53){\circle*{0.8}} 
\put(  97.14,   48.65){\circle*{0.8}} 
\put(  97.34,   48.76){\circle*{0.8}} 
\put(  97.54,   48.87){\circle*{0.8}} 
\put(  97.74,   48.98){\circle*{0.8}} 
\put(  97.94,   49.10){\circle*{0.8}} 
\put(  98.14,   49.21){\circle*{0.8}} 
\put(  98.34,   49.32){\circle*{0.8}} 
\put(  98.54,   49.43){\circle*{0.8}} 
\put(  98.74,   49.54){\circle*{0.8}} 
\put(  98.94,   49.66){\circle*{0.8}} 
\put(  99.14,   49.77){\circle*{0.8}} 
\put(  99.34,   49.88){\circle*{0.8}} 
\put(  99.54,   49.99){\circle*{0.8}} 
\put(  99.74,   50.10){\circle*{0.8}} 
\put(  99.94,   50.21){\circle*{0.8}} 

\put(   0.00,    7.48){\circle{1.8}} 
\put(   5.02,    7.88){\circle{1.8}} 
\put(  10.03,    8.25){\circle{1.8}} 
\put(  15.05,    8.52){\circle{1.8}} 
\put(  20.07,    8.96){\circle{1.8}} 
\put(  25.09,   10.09){\circle{1.8}} 
\put(  30.10,   11.62){\circle{1.8}} 
\put(  35.12,   13.68){\circle{1.8}} 
\put(  40.14,   16.17){\circle{1.8}} 
\put(  45.15,   18.59){\circle{1.8}} 
\put(  50.17,   21.52){\circle{1.8}} 
\put(  55.19,   25.00){\circle{1.8}} 
\put(  60.21,   29.09){\circle{1.8}} 
\put(  65.22,   33.78){\circle{1.8}} 
\put(  70.24,   38.98){\circle{1.8}} 
\put(  75.26,   44.52){\circle{1.8}} 
\put(  80.27,   50.12){\circle{1.8}} 
\put(  85.29,   55.56){\circle{1.8}} 
\put(  90.31,   60.60){\circle{1.8}} 

\put(   0.00,    7.75){\circle*{0.8}} 
\put(   0.28,    7.75){\circle*{0.8}} 
\put(   0.56,    7.75){\circle*{0.8}} 
\put(   0.82,    7.75){\circle*{0.8}} 
\put(   1.07,    7.75){\circle*{0.8}} 
\put(   1.32,    7.76){\circle*{0.8}} 
\put(   1.56,    7.76){\circle*{0.8}} 
\put(   1.79,    7.76){\circle*{0.8}} 
\put(   2.01,    7.76){\circle*{0.8}} 
\put(   2.23,    7.77){\circle*{0.8}} 
\put(   2.44,    7.77){\circle*{0.8}} 
\put(   2.64,    7.77){\circle*{0.8}} 
\put(   2.93,    7.77){\circle*{0.8}} 
\put(   3.22,    7.78){\circle*{0.8}} 
\put(   3.49,    7.78){\circle*{0.8}} 
\put(   3.76,    7.78){\circle*{0.8}} 
\put(   4.01,    7.79){\circle*{0.8}} 
\put(   4.25,    7.79){\circle*{0.8}} 
\put(   4.49,    7.79){\circle*{0.8}} 
\put(   4.72,    7.80){\circle*{0.8}} 
\put(   4.94,    7.80){\circle*{0.8}} 
\put(   5.16,    7.81){\circle*{0.8}} 
\put(   5.37,    7.81){\circle*{0.8}} 
\put(   5.57,    7.81){\circle*{0.8}} 
\put(   5.84,    7.82){\circle*{0.8}} 
\put(   6.09,    7.82){\circle*{0.8}} 
\put(   6.34,    7.83){\circle*{0.8}} 
\put(   6.57,    7.83){\circle*{0.8}} 
\put(   6.80,    7.83){\circle*{0.8}} 
\put(   7.03,    7.84){\circle*{0.8}} 
\put(   7.24,    7.84){\circle*{0.8}} 
\put(   7.45,    7.85){\circle*{0.8}} 
\put(   7.66,    7.85){\circle*{0.8}} 
\put(   7.90,    7.86){\circle*{0.8}} 
\put(   8.14,    7.86){\circle*{0.8}} 
\put(   8.37,    7.87){\circle*{0.8}} 
\put(   8.60,    7.88){\circle*{0.8}} 
\put(   8.82,    7.88){\circle*{0.8}} 
\put(   9.03,    7.89){\circle*{0.8}} 
\put(   9.23,    7.89){\circle*{0.8}} 
\put(   9.47,    7.90){\circle*{0.8}} 
\put(   9.70,    7.91){\circle*{0.8}} 
\put(   9.92,    7.91){\circle*{0.8}} 
\put(  10.14,    7.92){\circle*{0.8}} 
\put(  10.35,    7.93){\circle*{0.8}} 
\put(  10.56,    7.93){\circle*{0.8}} 
\put(  10.79,    7.94){\circle*{0.8}} 
\put(  11.01,    7.95){\circle*{0.8}} 
\put(  11.23,    7.96){\circle*{0.8}} 
\put(  11.44,    7.96){\circle*{0.8}} 
\put(  11.65,    7.97){\circle*{0.8}} 
\put(  11.88,    7.98){\circle*{0.8}} 
\put(  12.10,    7.99){\circle*{0.8}} 
\put(  12.31,    8.00){\circle*{0.8}} 
\put(  12.52,    8.01){\circle*{0.8}} 
\put(  12.72,    8.02){\circle*{0.8}} 
\put(  12.95,    8.03){\circle*{0.8}} 
\put(  13.16,    8.04){\circle*{0.8}} 
\put(  13.37,    8.05){\circle*{0.8}} 
\put(  13.57,    8.06){\circle*{0.8}} 
\put(  13.79,    8.07){\circle*{0.8}} 
\put(  14.00,    8.08){\circle*{0.8}} 
\put(  14.21,    8.09){\circle*{0.8}} 
\put(  14.41,    8.10){\circle*{0.8}} 
\put(  14.62,    8.11){\circle*{0.8}} 
\put(  14.83,    8.13){\circle*{0.8}} 
\put(  15.03,    8.14){\circle*{0.8}} 
\put(  15.25,    8.15){\circle*{0.8}} 
\put(  15.46,    8.16){\circle*{0.8}} 
\put(  15.66,    8.18){\circle*{0.8}} 
\put(  15.87,    8.19){\circle*{0.8}} 
\put(  16.08,    8.21){\circle*{0.8}} 
\put(  16.28,    8.22){\circle*{0.8}} 
\put(  16.49,    8.24){\circle*{0.8}} 
\put(  16.70,    8.25){\circle*{0.8}} 
\put(  16.91,    8.27){\circle*{0.8}} 
\put(  17.12,    8.28){\circle*{0.8}} 
\put(  17.32,    8.30){\circle*{0.8}} 
\put(  17.53,    8.32){\circle*{0.8}} 
\put(  17.73,    8.33){\circle*{0.8}} 
\put(  17.94,    8.35){\circle*{0.8}} 
\put(  18.14,    8.37){\circle*{0.8}} 
\put(  18.35,    8.39){\circle*{0.8}} 
\put(  18.55,    8.41){\circle*{0.8}} 
\put(  18.76,    8.43){\circle*{0.8}} 
\put(  18.97,    8.45){\circle*{0.8}} 
\put(  19.17,    8.47){\circle*{0.8}} 
\put(  19.38,    8.49){\circle*{0.8}} 
\put(  19.58,    8.51){\circle*{0.8}} 
\put(  19.78,    8.53){\circle*{0.8}} 
\put(  19.99,    8.56){\circle*{0.8}} 
\put(  20.19,    8.58){\circle*{0.8}} 
\put(  20.40,    8.60){\circle*{0.8}} 
\put(  20.60,    8.63){\circle*{0.8}} 
\put(  20.81,    8.66){\circle*{0.8}} 
\put(  21.01,    8.68){\circle*{0.8}} 
\put(  21.21,    8.71){\circle*{0.8}} 
\put(  21.42,    8.74){\circle*{0.8}} 
\put(  21.63,    8.76){\circle*{0.8}} 
\put(  21.83,    8.79){\circle*{0.8}} 
\put(  22.03,    8.82){\circle*{0.8}} 
\put(  22.23,    8.85){\circle*{0.8}} 
\put(  22.44,    8.88){\circle*{0.8}} 
\put(  22.64,    8.91){\circle*{0.8}} 
\put(  22.84,    8.95){\circle*{0.8}} 
\put(  23.05,    8.98){\circle*{0.8}} 
\put(  23.25,    9.01){\circle*{0.8}} 
\put(  23.45,    9.05){\circle*{0.8}} 
\put(  23.65,    9.08){\circle*{0.8}} 
\put(  23.85,    9.12){\circle*{0.8}} 
\put(  24.05,    9.15){\circle*{0.8}} 
\put(  24.25,    9.19){\circle*{0.8}} 
\put(  24.45,    9.23){\circle*{0.8}} 
\put(  24.66,    9.27){\circle*{0.8}} 
\put(  24.86,    9.31){\circle*{0.8}} 
\put(  25.06,    9.35){\circle*{0.8}} 
\put(  25.26,    9.39){\circle*{0.8}} 
\put(  25.46,    9.44){\circle*{0.8}} 
\put(  25.67,    9.48){\circle*{0.8}} 
\put(  25.87,    9.53){\circle*{0.8}} 
\put(  26.07,    9.57){\circle*{0.8}} 
\put(  26.27,    9.62){\circle*{0.8}} 
\put(  26.47,    9.67){\circle*{0.8}} 
\put(  26.68,    9.72){\circle*{0.8}} 
\put(  26.88,    9.77){\circle*{0.8}} 
\put(  27.08,    9.82){\circle*{0.8}} 
\put(  27.28,    9.87){\circle*{0.8}} 
\put(  27.48,    9.92){\circle*{0.8}} 
\put(  27.68,    9.98){\circle*{0.8}} 
\put(  27.89,   10.03){\circle*{0.8}} 
\put(  28.09,   10.09){\circle*{0.8}} 
\put(  28.29,   10.15){\circle*{0.8}} 
\put(  28.49,   10.21){\circle*{0.8}} 
\put(  28.69,   10.27){\circle*{0.8}} 
\put(  28.89,   10.33){\circle*{0.8}} 
\put(  29.09,   10.39){\circle*{0.8}} 
\put(  29.29,   10.45){\circle*{0.8}} 
\put(  29.49,   10.52){\circle*{0.8}} 
\put(  29.70,   10.58){\circle*{0.8}} 
\put(  29.90,   10.65){\circle*{0.8}} 
\put(  30.10,   10.72){\circle*{0.8}} 
\put(  30.30,   10.79){\circle*{0.8}} 
\put(  30.50,   10.86){\circle*{0.8}} 
\put(  30.70,   10.93){\circle*{0.8}} 
\put(  30.90,   11.01){\circle*{0.8}} 
\put(  31.10,   11.08){\circle*{0.8}} 
\put(  31.30,   11.16){\circle*{0.8}} 
\put(  31.51,   11.24){\circle*{0.8}} 
\put(  31.71,   11.31){\circle*{0.8}} 
\put(  31.91,   11.39){\circle*{0.8}} 
\put(  32.11,   11.47){\circle*{0.8}} 
\put(  32.31,   11.56){\circle*{0.8}} 
\put(  32.51,   11.64){\circle*{0.8}} 
\put(  32.71,   11.73){\circle*{0.8}} 
\put(  32.91,   11.81){\circle*{0.8}} 
\put(  33.11,   11.90){\circle*{0.8}} 
\put(  33.31,   11.99){\circle*{0.8}} 
\put(  33.51,   12.08){\circle*{0.8}} 
\put(  33.71,   12.17){\circle*{0.8}} 
\put(  33.91,   12.26){\circle*{0.8}} 
\put(  34.11,   12.36){\circle*{0.8}} 
\put(  34.32,   12.45){\circle*{0.8}} 
\put(  34.52,   12.55){\circle*{0.8}} 
\put(  34.72,   12.65){\circle*{0.8}} 
\put(  34.92,   12.75){\circle*{0.8}} 
\put(  35.12,   12.85){\circle*{0.8}} 
\put(  35.32,   12.95){\circle*{0.8}} 
\put(  35.52,   13.05){\circle*{0.8}} 
\put(  35.72,   13.16){\circle*{0.8}} 
\put(  35.92,   13.26){\circle*{0.8}} 
\put(  36.12,   13.37){\circle*{0.8}} 
\put(  36.32,   13.47){\circle*{0.8}} 
\put(  36.52,   13.58){\circle*{0.8}} 
\put(  36.72,   13.69){\circle*{0.8}} 
\put(  36.92,   13.80){\circle*{0.8}} 
\put(  37.12,   13.91){\circle*{0.8}} 
\put(  37.32,   14.03){\circle*{0.8}} 
\put(  37.52,   14.14){\circle*{0.8}} 
\put(  37.72,   14.25){\circle*{0.8}} 
\put(  37.92,   14.37){\circle*{0.8}} 
\put(  38.12,   14.49){\circle*{0.8}} 
\put(  38.32,   14.60){\circle*{0.8}} 
\put(  38.52,   14.72){\circle*{0.8}} 
\put(  38.72,   14.84){\circle*{0.8}} 
\put(  38.93,   14.96){\circle*{0.8}} 
\put(  39.13,   15.08){\circle*{0.8}} 
\put(  39.33,   15.20){\circle*{0.8}} 
\put(  39.53,   15.32){\circle*{0.8}} 
\put(  39.73,   15.45){\circle*{0.8}} 
\put(  39.93,   15.57){\circle*{0.8}} 
\put(  40.13,   15.69){\circle*{0.8}} 
\put(  40.33,   15.82){\circle*{0.8}} 
\put(  40.53,   15.94){\circle*{0.8}} 
\put(  40.73,   16.07){\circle*{0.8}} 
\put(  40.93,   16.19){\circle*{0.8}} 
\put(  41.13,   16.32){\circle*{0.8}} 
\put(  41.33,   16.45){\circle*{0.8}} 
\put(  41.53,   16.57){\circle*{0.8}} 
\put(  41.73,   16.70){\circle*{0.8}} 
\put(  41.93,   16.83){\circle*{0.8}} 
\put(  42.13,   16.95){\circle*{0.8}} 
\put(  42.33,   17.08){\circle*{0.8}} 
\put(  42.53,   17.21){\circle*{0.8}} 
\put(  42.73,   17.34){\circle*{0.8}} 
\put(  42.93,   17.46){\circle*{0.8}} 
\put(  43.13,   17.59){\circle*{0.8}} 
\put(  43.33,   17.72){\circle*{0.8}} 
\put(  43.53,   17.85){\circle*{0.8}} 
\put(  43.73,   17.98){\circle*{0.8}} 
\put(  43.93,   18.10){\circle*{0.8}} 
\put(  44.13,   18.23){\circle*{0.8}} 
\put(  44.33,   18.36){\circle*{0.8}} 
\put(  44.53,   18.48){\circle*{0.8}} 
\put(  44.73,   18.61){\circle*{0.8}} 
\put(  44.93,   18.74){\circle*{0.8}} 
\put(  45.13,   18.86){\circle*{0.8}} 
\put(  45.33,   18.99){\circle*{0.8}} 
\put(  45.53,   19.11){\circle*{0.8}} 
\put(  45.73,   19.24){\circle*{0.8}} 
\put(  45.93,   19.36){\circle*{0.8}} 
\put(  46.13,   19.49){\circle*{0.8}} 
\put(  46.33,   19.61){\circle*{0.8}} 
\put(  46.53,   19.73){\circle*{0.8}} 
\put(  46.73,   19.86){\circle*{0.8}} 
\put(  46.93,   19.98){\circle*{0.8}} 
\put(  47.13,   20.10){\circle*{0.8}} 
\put(  47.33,   20.22){\circle*{0.8}} 
\put(  47.53,   20.34){\circle*{0.8}} 
\put(  47.73,   20.46){\circle*{0.8}} 
\put(  47.94,   20.58){\circle*{0.8}} 
\put(  48.14,   20.70){\circle*{0.8}} 
\put(  48.34,   20.82){\circle*{0.8}} 
\put(  48.54,   20.94){\circle*{0.8}} 
\put(  48.74,   21.05){\circle*{0.8}} 
\put(  48.94,   21.17){\circle*{0.8}} 
\put(  49.14,   21.29){\circle*{0.8}} 
\put(  49.34,   21.40){\circle*{0.8}} 
\put(  49.54,   21.52){\circle*{0.8}} 
\put(  49.74,   21.64){\circle*{0.8}} 
\put(  49.94,   21.75){\circle*{0.8}} 
\put(  50.14,   21.87){\circle*{0.8}} 
\put(  50.34,   21.98){\circle*{0.8}} 
\put(  50.54,   22.10){\circle*{0.8}} 
\put(  50.74,   22.21){\circle*{0.8}} 
\put(  50.94,   22.32){\circle*{0.8}} 
\put(  51.14,   22.44){\circle*{0.8}} 
\put(  51.34,   22.55){\circle*{0.8}} 
\put(  51.54,   22.67){\circle*{0.8}} 
\put(  51.74,   22.78){\circle*{0.8}} 
\put(  51.94,   22.90){\circle*{0.8}} 
\put(  52.14,   23.01){\circle*{0.8}} 
\put(  52.34,   23.13){\circle*{0.8}} 
\put(  52.54,   23.25){\circle*{0.8}} 
\put(  52.74,   23.36){\circle*{0.8}} 
\put(  52.94,   23.48){\circle*{0.8}} 
\put(  53.14,   23.60){\circle*{0.8}} 
\put(  53.34,   23.72){\circle*{0.8}} 
\put(  53.54,   23.84){\circle*{0.8}} 
\put(  53.74,   23.96){\circle*{0.8}} 
\put(  53.94,   24.08){\circle*{0.8}} 
\put(  54.14,   24.20){\circle*{0.8}} 
\put(  54.34,   24.33){\circle*{0.8}} 
\put(  54.54,   24.45){\circle*{0.8}} 
\put(  54.74,   24.58){\circle*{0.8}} 
\put(  54.94,   24.70){\circle*{0.8}} 
\put(  55.14,   24.83){\circle*{0.8}} 
\put(  55.34,   24.96){\circle*{0.8}} 
\put(  55.54,   25.10){\circle*{0.8}} 
\put(  55.74,   25.23){\circle*{0.8}} 
\put(  55.94,   25.36){\circle*{0.8}} 
\put(  56.14,   25.50){\circle*{0.8}} 
\put(  56.34,   25.64){\circle*{0.8}} 
\put(  56.54,   25.78){\circle*{0.8}} 
\put(  56.74,   25.92){\circle*{0.8}} 
\put(  56.94,   26.06){\circle*{0.8}} 
\put(  57.14,   26.21){\circle*{0.8}} 
\put(  57.34,   26.36){\circle*{0.8}} 
\put(  57.54,   26.50){\circle*{0.8}} 
\put(  57.74,   26.66){\circle*{0.8}} 
\put(  57.94,   26.81){\circle*{0.8}} 
\put(  58.14,   26.96){\circle*{0.8}} 
\put(  58.34,   27.12){\circle*{0.8}} 
\put(  58.54,   27.28){\circle*{0.8}} 
\put(  58.74,   27.44){\circle*{0.8}} 
\put(  58.94,   27.60){\circle*{0.8}} 
\put(  59.14,   27.77){\circle*{0.8}} 
\put(  59.34,   27.93){\circle*{0.8}} 
\put(  59.54,   28.10){\circle*{0.8}} 
\put(  59.74,   28.27){\circle*{0.8}} 
\put(  59.94,   28.44){\circle*{0.8}} 
\put(  60.14,   28.62){\circle*{0.8}} 
\put(  60.34,   28.79){\circle*{0.8}} 
\put(  60.54,   28.97){\circle*{0.8}} 
\put(  60.74,   29.15){\circle*{0.8}} 
\put(  60.94,   29.33){\circle*{0.8}} 
\put(  61.14,   29.52){\circle*{0.8}} 
\put(  61.34,   29.70){\circle*{0.8}} 
\put(  61.54,   29.89){\circle*{0.8}} 
\put(  61.74,   30.08){\circle*{0.8}} 
\put(  61.94,   30.27){\circle*{0.8}} 
\put(  62.14,   30.47){\circle*{0.8}} 
\put(  62.34,   30.66){\circle*{0.8}} 
\put(  62.54,   30.86){\circle*{0.8}} 
\put(  62.74,   31.06){\circle*{0.8}} 
\put(  62.94,   31.26){\circle*{0.8}} 
\put(  63.14,   31.46){\circle*{0.8}} 
\put(  63.33,   31.66){\circle*{0.8}} 
\put(  63.53,   31.86){\circle*{0.8}} 
\put(  63.72,   32.06){\circle*{0.8}} 
\put(  63.91,   32.26){\circle*{0.8}} 
\put(  64.10,   32.46){\circle*{0.8}} 
\put(  64.29,   32.66){\circle*{0.8}} 
\put(  64.48,   32.86){\circle*{0.8}} 
\put(  64.67,   33.06){\circle*{0.8}} 
\put(  64.85,   33.26){\circle*{0.8}} 
\put(  65.04,   33.46){\circle*{0.8}} 
\put(  65.22,   33.66){\circle*{0.8}} 
\put(  65.40,   33.86){\circle*{0.8}} 
\put(  65.58,   34.06){\circle*{0.8}} 
\put(  65.76,   34.26){\circle*{0.8}} 
\put(  65.94,   34.46){\circle*{0.8}} 
\put(  66.12,   34.66){\circle*{0.8}} 
\put(  66.30,   34.86){\circle*{0.8}} 
\put(  66.48,   35.06){\circle*{0.8}} 
\put(  66.65,   35.26){\circle*{0.8}} 
\put(  66.83,   35.46){\circle*{0.8}} 
\put(  67.00,   35.66){\circle*{0.8}} 
\put(  67.17,   35.86){\circle*{0.8}} 
\put(  67.35,   36.06){\circle*{0.8}} 
\put(  67.52,   36.26){\circle*{0.8}} 
\put(  67.69,   36.46){\circle*{0.8}} 
\put(  67.86,   36.66){\circle*{0.8}} 
\put(  68.03,   36.86){\circle*{0.8}} 
\put(  68.20,   37.06){\circle*{0.8}} 
\put(  68.37,   37.26){\circle*{0.8}} 
\put(  68.54,   37.46){\circle*{0.8}} 
\put(  68.71,   37.66){\circle*{0.8}} 
\put(  68.87,   37.86){\circle*{0.8}} 
\put(  69.04,   38.06){\circle*{0.8}} 
\put(  69.21,   38.26){\circle*{0.8}} 
\put(  69.37,   38.46){\circle*{0.8}} 
\put(  69.54,   38.66){\circle*{0.8}} 
\put(  69.71,   38.86){\circle*{0.8}} 
\put(  69.87,   39.06){\circle*{0.8}} 
\put(  70.04,   39.26){\circle*{0.8}} 
\put(  70.20,   39.46){\circle*{0.8}} 
\put(  70.37,   39.66){\circle*{0.8}} 
\put(  70.53,   39.86){\circle*{0.8}} 
\put(  70.69,   40.06){\circle*{0.8}} 
\put(  70.86,   40.26){\circle*{0.8}} 
\put(  71.02,   40.46){\circle*{0.8}} 
\put(  71.18,   40.66){\circle*{0.8}} 
\put(  71.35,   40.86){\circle*{0.8}} 
\put(  71.51,   41.06){\circle*{0.8}} 
\put(  71.67,   41.26){\circle*{0.8}} 
\put(  71.84,   41.46){\circle*{0.8}} 
\put(  72.00,   41.66){\circle*{0.8}} 
\put(  72.16,   41.86){\circle*{0.8}} 
\put(  72.32,   42.06){\circle*{0.8}} 
\put(  72.49,   42.26){\circle*{0.8}} 
\put(  72.65,   42.46){\circle*{0.8}} 
\put(  72.81,   42.66){\circle*{0.8}} 
\put(  72.97,   42.86){\circle*{0.8}} 
\put(  73.14,   43.06){\circle*{0.8}} 
\put(  73.30,   43.26){\circle*{0.8}} 
\put(  73.46,   43.46){\circle*{0.8}} 
\put(  73.63,   43.66){\circle*{0.8}} 
\put(  73.79,   43.86){\circle*{0.8}} 
\put(  73.95,   44.06){\circle*{0.8}} 
\put(  74.12,   44.26){\circle*{0.8}} 
\put(  74.28,   44.46){\circle*{0.8}} 
\put(  74.45,   44.66){\circle*{0.8}} 
\put(  74.61,   44.86){\circle*{0.8}} 
\put(  74.78,   45.06){\circle*{0.8}} 
\put(  74.94,   45.26){\circle*{0.8}} 
\put(  75.11,   45.46){\circle*{0.8}} 
\put(  75.28,   45.66){\circle*{0.8}} 
\put(  75.44,   45.86){\circle*{0.8}} 
\put(  75.61,   46.06){\circle*{0.8}} 
\put(  75.78,   46.26){\circle*{0.8}} 
\put(  75.95,   46.46){\circle*{0.8}} 
\put(  76.11,   46.66){\circle*{0.8}} 
\put(  76.28,   46.86){\circle*{0.8}} 
\put(  76.45,   47.06){\circle*{0.8}} 
\put(  76.62,   47.26){\circle*{0.8}} 
\put(  76.80,   47.46){\circle*{0.8}} 
\put(  76.97,   47.66){\circle*{0.8}} 
\put(  77.14,   47.86){\circle*{0.8}} 
\put(  77.31,   48.06){\circle*{0.8}} 
\put(  77.49,   48.26){\circle*{0.8}} 
\put(  77.66,   48.46){\circle*{0.8}} 
\put(  77.84,   48.66){\circle*{0.8}} 
\put(  78.02,   48.86){\circle*{0.8}} 
\put(  78.19,   49.06){\circle*{0.8}} 
\put(  78.37,   49.26){\circle*{0.8}} 
\put(  78.55,   49.46){\circle*{0.8}} 
\put(  78.73,   49.66){\circle*{0.8}} 
\put(  78.91,   49.86){\circle*{0.8}} 
\put(  79.10,   50.06){\circle*{0.8}} 
\put(  79.28,   50.26){\circle*{0.8}} 
\put(  79.46,   50.46){\circle*{0.8}} 
\put(  79.65,   50.66){\circle*{0.8}} 
\put(  79.84,   50.86){\circle*{0.8}} 
\put(  80.03,   51.06){\circle*{0.8}} 
\put(  80.22,   51.26){\circle*{0.8}} 
\put(  80.41,   51.46){\circle*{0.8}} 
\put(  80.60,   51.66){\circle*{0.8}} 
\put(  80.80,   51.86){\circle*{0.8}} 
\put(  80.99,   52.06){\circle*{0.8}} 
\put(  81.19,   52.26){\circle*{0.8}} 
\put(  81.39,   52.46){\circle*{0.8}} 
\put(  81.59,   52.66){\circle*{0.8}} 
\put(  81.79,   52.86){\circle*{0.8}} 
\put(  81.99,   53.05){\circle*{0.8}} 
\put(  82.19,   53.25){\circle*{0.8}} 
\put(  82.39,   53.44){\circle*{0.8}} 
\put(  82.59,   53.63){\circle*{0.8}} 
\put(  82.79,   53.82){\circle*{0.8}} 
\put(  82.99,   54.01){\circle*{0.8}} 
\put(  83.19,   54.20){\circle*{0.8}} 
\put(  83.39,   54.39){\circle*{0.8}} 
\put(  83.59,   54.57){\circle*{0.8}} 
\put(  83.79,   54.75){\circle*{0.8}} 
\put(  83.99,   54.93){\circle*{0.8}} 
\put(  84.19,   55.12){\circle*{0.8}} 
\put(  84.39,   55.29){\circle*{0.8}} 
\put(  84.59,   55.47){\circle*{0.8}} 
\put(  84.79,   55.65){\circle*{0.8}} 
\put(  84.99,   55.82){\circle*{0.8}} 
\put(  85.19,   55.99){\circle*{0.8}} 
\put(  85.39,   56.17){\circle*{0.8}} 
\put(  85.59,   56.34){\circle*{0.8}} 
\put(  85.79,   56.50){\circle*{0.8}} 
\put(  85.99,   56.67){\circle*{0.8}} 
\put(  86.19,   56.84){\circle*{0.8}} 
\put(  86.39,   57.00){\circle*{0.8}} 
\put(  86.59,   57.17){\circle*{0.8}} 
\put(  86.79,   57.33){\circle*{0.8}} 
\put(  86.99,   57.49){\circle*{0.8}} 
\put(  87.19,   57.65){\circle*{0.8}} 
\put(  87.39,   57.81){\circle*{0.8}} 
\put(  87.59,   57.97){\circle*{0.8}} 
\put(  87.79,   58.13){\circle*{0.8}} 
\put(  87.99,   58.28){\circle*{0.8}} 
\put(  88.19,   58.44){\circle*{0.8}} 
\put(  88.39,   58.59){\circle*{0.8}} 
\put(  88.59,   58.74){\circle*{0.8}} 
\put(  88.79,   58.89){\circle*{0.8}} 
\put(  88.99,   59.04){\circle*{0.8}} 
\put(  89.19,   59.19){\circle*{0.8}} 
\put(  89.39,   59.34){\circle*{0.8}} 
\put(  89.59,   59.49){\circle*{0.8}} 
\put(  89.79,   59.64){\circle*{0.8}} 
\put(  89.99,   59.78){\circle*{0.8}} 
\put(  90.19,   59.93){\circle*{0.8}} 
\put(  90.39,   60.07){\circle*{0.8}} 
\put(  90.59,   60.21){\circle*{0.8}} 
\put(  90.79,   60.35){\circle*{0.8}} 
\put(  90.99,   60.50){\circle*{0.8}} 
\put(  91.19,   60.64){\circle*{0.8}} 
\put(  91.39,   60.78){\circle*{0.8}} 
\put(  91.59,   60.91){\circle*{0.8}} 
\put(  91.79,   61.05){\circle*{0.8}} 
\put(  91.99,   61.19){\circle*{0.8}} 
\put(  92.19,   61.33){\circle*{0.8}} 
\put(  92.39,   61.46){\circle*{0.8}} 
\put(  92.59,   61.60){\circle*{0.8}} 
\put(  92.79,   61.73){\circle*{0.8}} 
\put(  92.99,   61.87){\circle*{0.8}} 
\put(  93.19,   62.00){\circle*{0.8}} 
\put(  93.39,   62.13){\circle*{0.8}} 
\put(  93.59,   62.26){\circle*{0.8}} 
\put(  93.79,   62.39){\circle*{0.8}} 
\put(  93.99,   62.53){\circle*{0.8}} 
\put(  94.19,   62.66){\circle*{0.8}} 
\put(  94.39,   62.78){\circle*{0.8}} 
\put(  94.59,   62.91){\circle*{0.8}} 
\put(  94.79,   63.04){\circle*{0.8}} 
\put(  94.99,   63.17){\circle*{0.8}} 
\put(  95.19,   63.30){\circle*{0.8}} 
\put(  95.39,   63.42){\circle*{0.8}} 
\put(  95.59,   63.55){\circle*{0.8}} 
\put(  95.79,   63.67){\circle*{0.8}} 
\put(  95.99,   63.80){\circle*{0.8}} 
\put(  96.19,   63.92){\circle*{0.8}} 
\put(  96.39,   64.05){\circle*{0.8}} 
\put(  96.59,   64.17){\circle*{0.8}} 
\put(  96.79,   64.30){\circle*{0.8}} 
\put(  96.99,   64.42){\circle*{0.8}} 
\put(  97.19,   64.54){\circle*{0.8}} 
\put(  97.39,   64.66){\circle*{0.8}} 
\put(  97.59,   64.78){\circle*{0.8}} 
\put(  97.79,   64.90){\circle*{0.8}} 
\put(  97.99,   65.03){\circle*{0.8}} 
\put(  98.19,   65.15){\circle*{0.8}} 
\put(  98.39,   65.27){\circle*{0.8}} 
\put(  98.59,   65.38){\circle*{0.8}} 
\put(  98.79,   65.50){\circle*{0.8}} 
\put(  98.99,   65.62){\circle*{0.8}} 
\put(  99.19,   65.74){\circle*{0.8}} 
\put(  99.39,   65.86){\circle*{0.8}} 
\put(  99.59,   65.98){\circle*{0.8}} 
\put(  99.79,   66.09){\circle*{0.8}} 
\put(  99.99,   66.21){\circle*{0.8}} 

\put(   0.00,   10.00){\circle{1.8}} 
\put(   5.02,   10.49){\circle{1.8}} 
\put(  10.03,   11.02){\circle{1.8}} 
\put(  15.05,   11.83){\circle{1.8}} 
\put(  20.07,   13.46){\circle{1.8}} 
\put(  25.09,   15.30){\circle{1.8}} 
\put(  30.10,   17.64){\circle{1.8}} 
\put(  35.12,   20.28){\circle{1.8}} 
\put(  40.14,   23.92){\circle{1.8}} 
\put(  45.15,   28.07){\circle{1.8}} 
\put(  50.17,   32.32){\circle{1.8}} 
\put(  55.19,   37.10){\circle{1.8}} 
\put(  60.21,   42.38){\circle{1.8}} 
\put(  65.22,   48.01){\circle{1.8}} 
\put(  70.24,   53.83){\circle{1.8}} 
\put(  75.26,   59.65){\circle{1.8}} 
\put(  80.27,   65.21){\circle{1.8}} 
\put(  85.29,   70.42){\circle{1.8}} 
\put(  90.31,   75.10){\circle{1.8}} 

\put(   0.00,   10.44){\circle*{0.8}} 
\put(   0.21,   10.45){\circle*{0.8}} 
\put(   0.42,   10.45){\circle*{0.8}} 
\put(   0.62,   10.45){\circle*{0.8}} 
\put(   0.83,   10.46){\circle*{0.8}} 
\put(   1.04,   10.46){\circle*{0.8}} 
\put(   1.25,   10.46){\circle*{0.8}} 
\put(   1.45,   10.47){\circle*{0.8}} 
\put(   1.66,   10.47){\circle*{0.8}} 
\put(   1.87,   10.48){\circle*{0.8}} 
\put(   2.08,   10.48){\circle*{0.8}} 
\put(   2.28,   10.48){\circle*{0.8}} 
\put(   2.49,   10.49){\circle*{0.8}} 
\put(   2.69,   10.49){\circle*{0.8}} 
\put(   2.90,   10.50){\circle*{0.8}} 
\put(   3.10,   10.50){\circle*{0.8}} 
\put(   3.30,   10.51){\circle*{0.8}} 
\put(   3.51,   10.51){\circle*{0.8}} 
\put(   3.71,   10.52){\circle*{0.8}} 
\put(   3.92,   10.52){\circle*{0.8}} 
\put(   4.12,   10.53){\circle*{0.8}} 
\put(   4.33,   10.53){\circle*{0.8}} 
\put(   4.53,   10.54){\circle*{0.8}} 
\put(   4.74,   10.54){\circle*{0.8}} 
\put(   4.94,   10.55){\circle*{0.8}} 
\put(   5.14,   10.56){\circle*{0.8}} 
\put(   5.34,   10.56){\circle*{0.8}} 
\put(   5.55,   10.57){\circle*{0.8}} 
\put(   5.75,   10.58){\circle*{0.8}} 
\put(   5.96,   10.58){\circle*{0.8}} 
\put(   6.16,   10.59){\circle*{0.8}} 
\put(   6.36,   10.60){\circle*{0.8}} 
\put(   6.56,   10.60){\circle*{0.8}} 
\put(   6.76,   10.61){\circle*{0.8}} 
\put(   6.97,   10.62){\circle*{0.8}} 
\put(   7.17,   10.63){\circle*{0.8}} 
\put(   7.37,   10.64){\circle*{0.8}} 
\put(   7.57,   10.64){\circle*{0.8}} 
\put(   7.77,   10.65){\circle*{0.8}} 
\put(   7.97,   10.66){\circle*{0.8}} 
\put(   8.18,   10.67){\circle*{0.8}} 
\put(   8.38,   10.68){\circle*{0.8}} 
\put(   8.58,   10.69){\circle*{0.8}} 
\put(   8.78,   10.70){\circle*{0.8}} 
\put(   8.98,   10.71){\circle*{0.8}} 
\put(   9.19,   10.72){\circle*{0.8}} 
\put(   9.39,   10.73){\circle*{0.8}} 
\put(   9.59,   10.74){\circle*{0.8}} 
\put(   9.79,   10.75){\circle*{0.8}} 
\put(   9.99,   10.77){\circle*{0.8}} 
\put(  10.20,   10.78){\circle*{0.8}} 
\put(  10.40,   10.79){\circle*{0.8}} 
\put(  10.60,   10.80){\circle*{0.8}} 
\put(  10.80,   10.82){\circle*{0.8}} 
\put(  11.00,   10.83){\circle*{0.8}} 
\put(  11.20,   10.84){\circle*{0.8}} 
\put(  11.41,   10.86){\circle*{0.8}} 
\put(  11.61,   10.87){\circle*{0.8}} 
\put(  11.81,   10.89){\circle*{0.8}} 
\put(  12.01,   10.90){\circle*{0.8}} 
\put(  12.21,   10.92){\circle*{0.8}} 
\put(  12.41,   10.93){\circle*{0.8}} 
\put(  12.61,   10.95){\circle*{0.8}} 
\put(  12.81,   10.97){\circle*{0.8}} 
\put(  13.01,   10.98){\circle*{0.8}} 
\put(  13.21,   11.00){\circle*{0.8}} 
\put(  13.41,   11.02){\circle*{0.8}} 
\put(  13.62,   11.04){\circle*{0.8}} 
\put(  13.82,   11.06){\circle*{0.8}} 
\put(  14.02,   11.08){\circle*{0.8}} 
\put(  14.22,   11.10){\circle*{0.8}} 
\put(  14.42,   11.12){\circle*{0.8}} 
\put(  14.62,   11.14){\circle*{0.8}} 
\put(  14.82,   11.16){\circle*{0.8}} 
\put(  15.02,   11.18){\circle*{0.8}} 
\put(  15.22,   11.20){\circle*{0.8}} 
\put(  15.42,   11.23){\circle*{0.8}} 
\put(  15.62,   11.25){\circle*{0.8}} 
\put(  15.82,   11.28){\circle*{0.8}} 
\put(  16.02,   11.30){\circle*{0.8}} 
\put(  16.22,   11.33){\circle*{0.8}} 
\put(  16.43,   11.35){\circle*{0.8}} 
\put(  16.63,   11.38){\circle*{0.8}} 
\put(  16.67,   11.39){\circle*{0.8}} 
\put(  16.95,   11.43){\circle*{0.8}} 
\put(  17.22,   11.47){\circle*{0.8}} 
\put(  17.49,   11.51){\circle*{0.8}} 
\put(  17.74,   11.55){\circle*{0.8}} 
\put(  17.99,   11.59){\circle*{0.8}} 
\put(  18.22,   11.62){\circle*{0.8}} 
\put(  18.45,   11.66){\circle*{0.8}} 
\put(  18.68,   11.70){\circle*{0.8}} 
\put(  18.89,   11.74){\circle*{0.8}} 
\put(  19.10,   11.78){\circle*{0.8}} 
\put(  19.31,   11.82){\circle*{0.8}} 
\put(  19.60,   11.87){\circle*{0.8}} 
\put(  19.89,   11.93){\circle*{0.8}} 
\put(  20.16,   11.99){\circle*{0.8}} 
\put(  20.42,   12.04){\circle*{0.8}} 
\put(  20.68,   12.10){\circle*{0.8}} 
\put(  20.92,   12.16){\circle*{0.8}} 
\put(  21.16,   12.21){\circle*{0.8}} 
\put(  21.39,   12.27){\circle*{0.8}} 
\put(  21.61,   12.32){\circle*{0.8}} 
\put(  21.83,   12.37){\circle*{0.8}} 
\put(  22.04,   12.43){\circle*{0.8}} 
\put(  22.24,   12.48){\circle*{0.8}} 
\put(  22.50,   12.55){\circle*{0.8}} 
\put(  22.76,   12.62){\circle*{0.8}} 
\put(  23.00,   12.69){\circle*{0.8}} 
\put(  23.24,   12.76){\circle*{0.8}} 
\put(  23.47,   12.83){\circle*{0.8}} 
\put(  23.69,   12.90){\circle*{0.8}} 
\put(  23.91,   12.97){\circle*{0.8}} 
\put(  24.12,   13.04){\circle*{0.8}} 
\put(  24.32,   13.10){\circle*{0.8}} 
\put(  24.57,   13.19){\circle*{0.8}} 
\put(  24.81,   13.27){\circle*{0.8}} 
\put(  25.04,   13.35){\circle*{0.8}} 
\put(  25.26,   13.43){\circle*{0.8}} 
\put(  25.48,   13.51){\circle*{0.8}} 
\put(  25.69,   13.59){\circle*{0.8}} 
\put(  25.90,   13.67){\circle*{0.8}} 
\put(  26.14,   13.77){\circle*{0.8}} 
\put(  26.37,   13.86){\circle*{0.8}} 
\put(  26.59,   13.95){\circle*{0.8}} 
\put(  26.81,   14.04){\circle*{0.8}} 
\put(  27.02,   14.13){\circle*{0.8}} 
\put(  27.22,   14.22){\circle*{0.8}} 
\put(  27.46,   14.33){\circle*{0.8}} 
\put(  27.68,   14.43){\circle*{0.8}} 
\put(  27.90,   14.53){\circle*{0.8}} 
\put(  28.11,   14.63){\circle*{0.8}} 
\put(  28.32,   14.73){\circle*{0.8}} 
\put(  28.54,   14.84){\circle*{0.8}} 
\put(  28.77,   14.95){\circle*{0.8}} 
\put(  28.98,   15.06){\circle*{0.8}} 
\put(  29.19,   15.17){\circle*{0.8}} 
\put(  29.39,   15.28){\circle*{0.8}} 
\put(  29.61,   15.40){\circle*{0.8}} 
\put(  29.83,   15.51){\circle*{0.8}} 
\put(  30.03,   15.63){\circle*{0.8}} 
\put(  30.24,   15.74){\circle*{0.8}} 
\put(  30.46,   15.87){\circle*{0.8}} 
\put(  30.67,   15.99){\circle*{0.8}} 
\put(  30.87,   16.11){\circle*{0.8}} 
\put(  31.08,   16.23){\circle*{0.8}} 
\put(  31.29,   16.36){\circle*{0.8}} 
\put(  31.50,   16.49){\circle*{0.8}} 
\put(  31.70,   16.62){\circle*{0.8}} 
\put(  31.91,   16.76){\circle*{0.8}} 
\put(  32.12,   16.89){\circle*{0.8}} 
\put(  32.33,   17.02){\circle*{0.8}} 
\put(  32.54,   17.17){\circle*{0.8}} 
\put(  32.75,   17.30){\circle*{0.8}} 
\put(  32.95,   17.44){\circle*{0.8}} 
\put(  33.16,   17.59){\circle*{0.8}} 
\put(  33.36,   17.73){\circle*{0.8}} 
\put(  33.58,   17.88){\circle*{0.8}} 
\put(  33.78,   18.03){\circle*{0.8}} 
\put(  33.98,   18.17){\circle*{0.8}} 
\put(  34.19,   18.33){\circle*{0.8}} 
\put(  34.40,   18.48){\circle*{0.8}} 
\put(  34.60,   18.63){\circle*{0.8}} 
\put(  34.81,   18.79){\circle*{0.8}} 
\put(  35.02,   18.95){\circle*{0.8}} 
\put(  35.22,   19.11){\circle*{0.8}} 
\put(  35.43,   19.27){\circle*{0.8}} 
\put(  35.63,   19.43){\circle*{0.8}} 
\put(  35.84,   19.59){\circle*{0.8}} 
\put(  36.04,   19.76){\circle*{0.8}} 
\put(  36.25,   19.92){\circle*{0.8}} 
\put(  36.45,   20.09){\circle*{0.8}} 
\put(  36.65,   20.25){\circle*{0.8}} 
\put(  36.86,   20.43){\circle*{0.8}} 
\put(  37.06,   20.60){\circle*{0.8}} 
\put(  37.27,   20.77){\circle*{0.8}} 
\put(  37.47,   20.94){\circle*{0.8}} 
\put(  37.68,   21.12){\circle*{0.8}} 
\put(  37.88,   21.29){\circle*{0.8}} 
\put(  38.09,   21.47){\circle*{0.8}} 
\put(  38.29,   21.65){\circle*{0.8}} 
\put(  38.49,   21.83){\circle*{0.8}} 
\put(  38.70,   22.01){\circle*{0.8}} 
\put(  38.90,   22.19){\circle*{0.8}} 
\put(  39.11,   22.37){\circle*{0.8}} 
\put(  39.31,   22.56){\circle*{0.8}} 
\put(  39.51,   22.74){\circle*{0.8}} 
\put(  39.71,   22.92){\circle*{0.8}} 
\put(  39.91,   23.11){\circle*{0.8}} 
\put(  40.11,   23.29){\circle*{0.8}} 
\put(  40.32,   23.47){\circle*{0.8}} 
\put(  40.52,   23.66){\circle*{0.8}} 
\put(  40.72,   23.85){\circle*{0.8}} 
\put(  40.92,   24.03){\circle*{0.8}} 
\put(  41.12,   24.22){\circle*{0.8}} 
\put(  41.32,   24.41){\circle*{0.8}} 
\put(  41.53,   24.60){\circle*{0.8}} 
\put(  41.73,   24.79){\circle*{0.8}} 
\put(  41.93,   24.98){\circle*{0.8}} 
\put(  42.13,   25.17){\circle*{0.8}} 
\put(  42.33,   25.37){\circle*{0.8}} 
\put(  42.54,   25.56){\circle*{0.8}} 
\put(  42.74,   25.75){\circle*{0.8}} 
\put(  42.94,   25.94){\circle*{0.8}} 
\put(  43.14,   26.13){\circle*{0.8}} 
\put(  43.34,   26.32){\circle*{0.8}} 
\put(  43.54,   26.51){\circle*{0.8}} 
\put(  43.74,   26.71){\circle*{0.8}} 
\put(  43.95,   26.90){\circle*{0.8}} 
\put(  44.15,   27.09){\circle*{0.8}} 
\put(  44.35,   27.29){\circle*{0.8}} 
\put(  44.55,   27.48){\circle*{0.8}} 
\put(  44.76,   27.67){\circle*{0.8}} 
\put(  44.96,   27.86){\circle*{0.8}} 
\put(  45.16,   28.05){\circle*{0.8}} 
\put(  45.36,   28.25){\circle*{0.8}} 
\put(  45.56,   28.44){\circle*{0.8}} 
\put(  45.76,   28.63){\circle*{0.8}} 
\put(  45.96,   28.82){\circle*{0.8}} 
\put(  46.16,   29.01){\circle*{0.8}} 
\put(  46.36,   29.20){\circle*{0.8}} 
\put(  46.56,   29.39){\circle*{0.8}} 
\put(  46.77,   29.58){\circle*{0.8}} 
\put(  46.97,   29.77){\circle*{0.8}} 
\put(  47.17,   29.96){\circle*{0.8}} 
\put(  47.37,   30.14){\circle*{0.8}} 
\put(  47.57,   30.33){\circle*{0.8}} 
\put(  47.77,   30.52){\circle*{0.8}} 
\put(  47.97,   30.70){\circle*{0.8}} 
\put(  48.17,   30.89){\circle*{0.8}} 
\put(  48.37,   31.07){\circle*{0.8}} 
\put(  48.57,   31.26){\circle*{0.8}} 
\put(  48.77,   31.44){\circle*{0.8}} 
\put(  48.98,   31.63){\circle*{0.8}} 
\put(  49.18,   31.81){\circle*{0.8}} 
\put(  49.38,   32.00){\circle*{0.8}} 
\put(  49.58,   32.18){\circle*{0.8}} 
\put(  49.78,   32.36){\circle*{0.8}} 
\put(  49.98,   32.54){\circle*{0.8}} 
\put(  50.18,   32.72){\circle*{0.8}} 
\put(  50.38,   32.90){\circle*{0.8}} 
\put(  50.58,   33.08){\circle*{0.8}} 
\put(  50.78,   33.26){\circle*{0.8}} 
\put(  50.98,   33.44){\circle*{0.8}} 
\put(  51.18,   33.62){\circle*{0.8}} 
\put(  51.38,   33.80){\circle*{0.8}} 
\put(  51.58,   33.98){\circle*{0.8}} 
\put(  51.78,   34.15){\circle*{0.8}} 
\put(  51.99,   34.33){\circle*{0.8}} 
\put(  52.19,   34.51){\circle*{0.8}} 
\put(  52.39,   34.69){\circle*{0.8}} 
\put(  52.59,   34.86){\circle*{0.8}} 
\put(  52.79,   35.04){\circle*{0.8}} 
\put(  52.99,   35.22){\circle*{0.8}} 
\put(  53.19,   35.40){\circle*{0.8}} 
\put(  53.39,   35.57){\circle*{0.8}} 
\put(  53.59,   35.75){\circle*{0.8}} 
\put(  53.79,   35.93){\circle*{0.8}} 
\put(  53.99,   36.11){\circle*{0.8}} 
\put(  54.19,   36.29){\circle*{0.8}} 
\put(  54.39,   36.47){\circle*{0.8}} 
\put(  54.59,   36.64){\circle*{0.8}} 
\put(  54.79,   36.82){\circle*{0.8}} 
\put(  54.99,   37.01){\circle*{0.8}} 
\put(  55.19,   37.19){\circle*{0.8}} 
\put(  55.39,   37.37){\circle*{0.8}} 
\put(  55.59,   37.55){\circle*{0.8}} 
\put(  55.79,   37.73){\circle*{0.8}} 
\put(  55.99,   37.92){\circle*{0.8}} 
\put(  56.19,   38.10){\circle*{0.8}} 
\put(  56.39,   38.29){\circle*{0.8}} 
\put(  56.59,   38.48){\circle*{0.8}} 
\put(  56.79,   38.67){\circle*{0.8}} 
\put(  56.99,   38.86){\circle*{0.8}} 
\put(  57.19,   39.05){\circle*{0.8}} 
\put(  57.40,   39.24){\circle*{0.8}} 
\put(  57.60,   39.43){\circle*{0.8}} 
\put(  57.80,   39.63){\circle*{0.8}} 
\put(  58.00,   39.82){\circle*{0.8}} 
\put(  58.20,   40.02){\circle*{0.8}} 
\put(  58.40,   40.22){\circle*{0.8}} 
\put(  58.60,   40.42){\circle*{0.8}} 
\put(  58.80,   40.62){\circle*{0.8}} 
\put(  58.99,   40.82){\circle*{0.8}} 
\put(  59.19,   41.02){\circle*{0.8}} 
\put(  59.38,   41.22){\circle*{0.8}} 
\put(  59.58,   41.42){\circle*{0.8}} 
\put(  59.77,   41.62){\circle*{0.8}} 
\put(  59.96,   41.82){\circle*{0.8}} 
\put(  60.15,   42.02){\circle*{0.8}} 
\put(  60.34,   42.22){\circle*{0.8}} 
\put(  60.52,   42.42){\circle*{0.8}} 
\put(  60.71,   42.62){\circle*{0.8}} 
\put(  60.89,   42.82){\circle*{0.8}} 
\put(  61.08,   43.02){\circle*{0.8}} 
\put(  61.26,   43.22){\circle*{0.8}} 
\put(  61.44,   43.42){\circle*{0.8}} 
\put(  61.62,   43.62){\circle*{0.8}} 
\put(  61.80,   43.82){\circle*{0.8}} 
\put(  61.98,   44.02){\circle*{0.8}} 
\put(  62.15,   44.22){\circle*{0.8}} 
\put(  62.33,   44.42){\circle*{0.8}} 
\put(  62.50,   44.62){\circle*{0.8}} 
\put(  62.68,   44.82){\circle*{0.8}} 
\put(  62.85,   45.02){\circle*{0.8}} 
\put(  63.02,   45.22){\circle*{0.8}} 
\put(  63.20,   45.42){\circle*{0.8}} 
\put(  63.37,   45.62){\circle*{0.8}} 
\put(  63.54,   45.82){\circle*{0.8}} 
\put(  63.71,   46.02){\circle*{0.8}} 
\put(  63.87,   46.22){\circle*{0.8}} 
\put(  64.04,   46.42){\circle*{0.8}} 
\put(  64.21,   46.62){\circle*{0.8}} 
\put(  64.38,   46.82){\circle*{0.8}} 
\put(  64.54,   47.02){\circle*{0.8}} 
\put(  64.71,   47.22){\circle*{0.8}} 
\put(  64.87,   47.42){\circle*{0.8}} 
\put(  65.04,   47.62){\circle*{0.8}} 
\put(  65.20,   47.82){\circle*{0.8}} 
\put(  65.36,   48.02){\circle*{0.8}} 
\put(  65.53,   48.22){\circle*{0.8}} 
\put(  65.69,   48.42){\circle*{0.8}} 
\put(  65.85,   48.62){\circle*{0.8}} 
\put(  66.01,   48.82){\circle*{0.8}} 
\put(  66.17,   49.02){\circle*{0.8}} 
\put(  66.33,   49.23){\circle*{0.8}} 
\put(  66.49,   49.43){\circle*{0.8}} 
\put(  66.65,   49.63){\circle*{0.8}} 
\put(  66.81,   49.83){\circle*{0.8}} 
\put(  66.97,   50.03){\circle*{0.8}} 
\put(  67.13,   50.23){\circle*{0.8}} 
\put(  67.29,   50.43){\circle*{0.8}} 
\put(  67.45,   50.63){\circle*{0.8}} 
\put(  67.61,   50.83){\circle*{0.8}} 
\put(  67.76,   51.03){\circle*{0.8}} 
\put(  67.92,   51.23){\circle*{0.8}} 
\put(  68.08,   51.43){\circle*{0.8}} 
\put(  68.23,   51.63){\circle*{0.8}} 
\put(  68.39,   51.83){\circle*{0.8}} 
\put(  68.55,   52.03){\circle*{0.8}} 
\put(  68.70,   52.23){\circle*{0.8}} 
\put(  68.86,   52.43){\circle*{0.8}} 
\put(  69.02,   52.63){\circle*{0.8}} 
\put(  69.17,   52.83){\circle*{0.8}} 
\put(  69.33,   53.03){\circle*{0.8}} 
\put(  69.48,   53.23){\circle*{0.8}} 
\put(  69.64,   53.43){\circle*{0.8}} 
\put(  69.79,   53.63){\circle*{0.8}} 
\put(  69.95,   53.83){\circle*{0.8}} 
\put(  70.11,   54.03){\circle*{0.8}} 
\put(  70.26,   54.23){\circle*{0.8}} 
\put(  70.42,   54.43){\circle*{0.8}} 
\put(  70.57,   54.63){\circle*{0.8}} 
\put(  70.73,   54.83){\circle*{0.8}} 
\put(  70.88,   55.03){\circle*{0.8}} 
\put(  71.04,   55.23){\circle*{0.8}} 
\put(  71.19,   55.43){\circle*{0.8}} 
\put(  71.35,   55.63){\circle*{0.8}} 
\put(  71.51,   55.83){\circle*{0.8}} 
\put(  71.66,   56.03){\circle*{0.8}} 
\put(  71.82,   56.23){\circle*{0.8}} 
\put(  71.97,   56.43){\circle*{0.8}} 
\put(  72.13,   56.63){\circle*{0.8}} 
\put(  72.29,   56.83){\circle*{0.8}} 
\put(  72.44,   57.03){\circle*{0.8}} 
\put(  72.60,   57.23){\circle*{0.8}} 
\put(  72.76,   57.43){\circle*{0.8}} 
\put(  72.92,   57.63){\circle*{0.8}} 
\put(  73.07,   57.83){\circle*{0.8}} 
\put(  73.23,   58.03){\circle*{0.8}} 
\put(  73.39,   58.23){\circle*{0.8}} 
\put(  73.55,   58.43){\circle*{0.8}} 
\put(  73.71,   58.63){\circle*{0.8}} 
\put(  73.87,   58.83){\circle*{0.8}} 
\put(  74.03,   59.03){\circle*{0.8}} 
\put(  74.19,   59.23){\circle*{0.8}} 
\put(  74.35,   59.43){\circle*{0.8}} 
\put(  74.51,   59.63){\circle*{0.8}} 
\put(  74.67,   59.83){\circle*{0.8}} 
\put(  74.84,   60.03){\circle*{0.8}} 
\put(  75.00,   60.23){\circle*{0.8}} 
\put(  75.16,   60.43){\circle*{0.8}} 
\put(  75.33,   60.63){\circle*{0.8}} 
\put(  75.49,   60.83){\circle*{0.8}} 
\put(  75.66,   61.03){\circle*{0.8}} 
\put(  75.83,   61.23){\circle*{0.8}} 
\put(  75.99,   61.43){\circle*{0.8}} 
\put(  76.16,   61.63){\circle*{0.8}} 
\put(  76.33,   61.83){\circle*{0.8}} 
\put(  76.50,   62.03){\circle*{0.8}} 
\put(  76.67,   62.23){\circle*{0.8}} 
\put(  76.84,   62.43){\circle*{0.8}} 
\put(  77.01,   62.63){\circle*{0.8}} 
\put(  77.19,   62.83){\circle*{0.8}} 
\put(  77.36,   63.03){\circle*{0.8}} 
\put(  77.54,   63.23){\circle*{0.8}} 
\put(  77.71,   63.43){\circle*{0.8}} 
\put(  77.89,   63.63){\circle*{0.8}} 
\put(  78.07,   63.83){\circle*{0.8}} 
\put(  78.25,   64.03){\circle*{0.8}} 
\put(  78.43,   64.23){\circle*{0.8}} 
\put(  78.61,   64.43){\circle*{0.8}} 
\put(  78.79,   64.63){\circle*{0.8}} 
\put(  78.98,   64.83){\circle*{0.8}} 
\put(  79.16,   65.03){\circle*{0.8}} 
\put(  79.35,   65.23){\circle*{0.8}} 
\put(  79.54,   65.43){\circle*{0.8}} 
\put(  79.73,   65.63){\circle*{0.8}} 
\put(  79.92,   65.83){\circle*{0.8}} 
\put(  80.11,   66.03){\circle*{0.8}} 
\put(  80.31,   66.23){\circle*{0.8}} 
\put(  80.50,   66.43){\circle*{0.8}} 
\put(  80.70,   66.63){\circle*{0.8}} 
\put(  80.90,   66.83){\circle*{0.8}} 
\put(  81.10,   67.03){\circle*{0.8}} 
\put(  81.30,   67.23){\circle*{0.8}} 
\put(  81.50,   67.42){\circle*{0.8}} 
\put(  81.70,   67.62){\circle*{0.8}} 
\put(  81.90,   67.81){\circle*{0.8}} 
\put(  82.10,   68.00){\circle*{0.8}} 
\put(  82.30,   68.19){\circle*{0.8}} 
\put(  82.50,   68.38){\circle*{0.8}} 
\put(  82.70,   68.56){\circle*{0.8}} 
\put(  82.90,   68.75){\circle*{0.8}} 
\put(  83.10,   68.93){\circle*{0.8}} 
\put(  83.30,   69.11){\circle*{0.8}} 
\put(  83.50,   69.29){\circle*{0.8}} 
\put(  83.70,   69.47){\circle*{0.8}} 
\put(  83.90,   69.65){\circle*{0.8}} 
\put(  84.10,   69.82){\circle*{0.8}} 
\put(  84.30,   70.00){\circle*{0.8}} 
\put(  84.50,   70.17){\circle*{0.8}} 
\put(  84.70,   70.34){\circle*{0.8}} 
\put(  84.90,   70.51){\circle*{0.8}} 
\put(  85.10,   70.68){\circle*{0.8}} 
\put(  85.30,   70.85){\circle*{0.8}} 
\put(  85.50,   71.01){\circle*{0.8}} 
\put(  85.70,   71.18){\circle*{0.8}} 
\put(  85.90,   71.34){\circle*{0.8}} 
\put(  86.10,   71.50){\circle*{0.8}} 
\put(  86.30,   71.66){\circle*{0.8}} 
\put(  86.50,   71.82){\circle*{0.8}} 
\put(  86.70,   71.98){\circle*{0.8}} 
\put(  86.90,   72.14){\circle*{0.8}} 
\put(  87.10,   72.30){\circle*{0.8}} 
\put(  87.30,   72.45){\circle*{0.8}} 
\put(  87.50,   72.61){\circle*{0.8}} 
\put(  87.70,   72.76){\circle*{0.8}} 
\put(  87.90,   72.91){\circle*{0.8}} 
\put(  88.10,   73.06){\circle*{0.8}} 
\put(  88.30,   73.21){\circle*{0.8}} 
\put(  88.50,   73.36){\circle*{0.8}} 
\put(  88.70,   73.51){\circle*{0.8}} 
\put(  88.90,   73.66){\circle*{0.8}} 
\put(  89.10,   73.80){\circle*{0.8}} 
\put(  89.30,   73.95){\circle*{0.8}} 
\put(  89.50,   74.09){\circle*{0.8}} 
\put(  89.70,   74.23){\circle*{0.8}} 
\put(  89.90,   74.38){\circle*{0.8}} 
\put(  90.10,   74.52){\circle*{0.8}} 
\put(  90.30,   74.66){\circle*{0.8}} 
\put(  90.50,   74.80){\circle*{0.8}} 
\put(  90.70,   74.94){\circle*{0.8}} 
\put(  90.90,   75.08){\circle*{0.8}} 
\put(  91.10,   75.21){\circle*{0.8}} 
\put(  91.30,   75.35){\circle*{0.8}} 
\put(  91.50,   75.49){\circle*{0.8}} 
\put(  91.70,   75.62){\circle*{0.8}} 
\put(  91.90,   75.76){\circle*{0.8}} 
\put(  92.10,   75.89){\circle*{0.8}} 
\put(  92.30,   76.02){\circle*{0.8}} 
\put(  92.50,   76.16){\circle*{0.8}} 
\put(  92.70,   76.29){\circle*{0.8}} 
\put(  92.90,   76.42){\circle*{0.8}} 
\put(  93.10,   76.55){\circle*{0.8}} 
\put(  93.30,   76.68){\circle*{0.8}} 
\put(  93.50,   76.81){\circle*{0.8}} 
\put(  93.70,   76.94){\circle*{0.8}} 
\put(  93.90,   77.07){\circle*{0.8}} 
\put(  94.10,   77.20){\circle*{0.8}} 
\put(  94.30,   77.32){\circle*{0.8}} 
\put(  94.50,   77.45){\circle*{0.8}} 
\put(  94.70,   77.58){\circle*{0.8}} 
\put(  94.90,   77.70){\circle*{0.8}} 
\put(  95.10,   77.83){\circle*{0.8}} 
\put(  95.30,   77.95){\circle*{0.8}} 
\put(  95.50,   78.08){\circle*{0.8}} 
\put(  95.70,   78.20){\circle*{0.8}} 
\put(  95.90,   78.32){\circle*{0.8}} 
\put(  96.10,   78.45){\circle*{0.8}} 
\put(  96.30,   78.57){\circle*{0.8}} 
\put(  96.50,   78.69){\circle*{0.8}} 
\put(  96.70,   78.81){\circle*{0.8}} 
\put(  96.90,   78.93){\circle*{0.8}} 
\put(  97.10,   79.05){\circle*{0.8}} 
\put(  97.30,   79.17){\circle*{0.8}} 
\put(  97.50,   79.29){\circle*{0.8}} 
\put(  97.70,   79.41){\circle*{0.8}} 
\put(  97.90,   79.53){\circle*{0.8}} 
\put(  98.10,   79.65){\circle*{0.8}} 
\put(  98.30,   79.77){\circle*{0.8}} 
\put(  98.50,   79.89){\circle*{0.8}} 
\put(  98.70,   80.00){\circle*{0.8}} 
\put(  98.90,   80.12){\circle*{0.8}} 
\put(  99.10,   80.24){\circle*{0.8}} 
\put(  99.30,   80.35){\circle*{0.8}} 
\put(  99.50,   80.47){\circle*{0.8}} 
\put(  99.70,   80.59){\circle*{0.8}} 
\put(  99.90,   80.70){\circle*{0.8}} 

\put(   0.00,   15.11){\circle{1.8}} 
\put(   5.02,   16.08){\circle{1.8}} 
\put(  10.03,   17.35){\circle{1.8}} 
\put(  15.05,   19.27){\circle{1.8}} 
\put(  20.07,   21.87){\circle{1.8}} 
\put(  25.09,   25.32){\circle{1.8}} 
\put(  30.10,   29.74){\circle{1.8}} 
\put(  35.12,   33.96){\circle{1.8}} 
\put(  40.14,   38.72){\circle{1.8}} 
\put(  45.15,   43.95){\circle{1.8}} 
\put(  50.17,   49.52){\circle{1.8}} 
\put(  55.19,   55.28){\circle{1.8}} 
\put(  60.21,   60.95){\circle{1.8}} 
\put(  65.22,   66.24){\circle{1.8}} 
\put(  70.24,   70.91){\circle{1.8}} 
\put(  75.26,   75.11){\circle{1.8}} 
\put(  80.27,   78.39){\circle{1.8}} 
\put(  85.29,   81.12){\circle{1.8}} 
\put(  90.31,   83.73){\circle{1.8}} 

\put(   0.00,   15.81){\circle*{0.8}} 
\put(   0.21,   15.82){\circle*{0.8}} 
\put(   0.42,   15.83){\circle*{0.8}} 
\put(   0.62,   15.84){\circle*{0.8}} 
\put(   0.83,   15.86){\circle*{0.8}} 
\put(   1.04,   15.87){\circle*{0.8}} 
\put(   1.25,   15.88){\circle*{0.8}} 
\put(   1.45,   15.89){\circle*{0.8}} 
\put(   1.66,   15.91){\circle*{0.8}} 
\put(   1.87,   15.92){\circle*{0.8}} 
\put(   2.08,   15.93){\circle*{0.8}} 
\put(   2.28,   15.95){\circle*{0.8}} 
\put(   2.49,   15.96){\circle*{0.8}} 
\put(   2.69,   15.98){\circle*{0.8}} 
\put(   2.90,   15.99){\circle*{0.8}} 
\put(   3.10,   16.01){\circle*{0.8}} 
\put(   3.30,   16.03){\circle*{0.8}} 
\put(   3.51,   16.04){\circle*{0.8}} 
\put(   3.71,   16.06){\circle*{0.8}} 
\put(   3.92,   16.08){\circle*{0.8}} 
\put(   4.12,   16.09){\circle*{0.8}} 
\put(   4.33,   16.11){\circle*{0.8}} 
\put(   4.53,   16.13){\circle*{0.8}} 
\put(   4.74,   16.15){\circle*{0.8}} 
\put(   4.94,   16.17){\circle*{0.8}} 
\put(   5.14,   16.19){\circle*{0.8}} 
\put(   5.34,   16.21){\circle*{0.8}} 
\put(   5.55,   16.23){\circle*{0.8}} 
\put(   5.75,   16.26){\circle*{0.8}} 
\put(   5.96,   16.28){\circle*{0.8}} 
\put(   6.16,   16.30){\circle*{0.8}} 
\put(   6.36,   16.33){\circle*{0.8}} 
\put(   6.56,   16.35){\circle*{0.8}} 
\put(   6.76,   16.38){\circle*{0.8}} 
\put(   6.97,   16.40){\circle*{0.8}} 
\put(   7.17,   16.43){\circle*{0.8}} 
\put(   7.37,   16.46){\circle*{0.8}} 
\put(   7.57,   16.48){\circle*{0.8}} 
\put(   7.77,   16.51){\circle*{0.8}} 
\put(   7.97,   16.54){\circle*{0.8}} 
\put(   8.18,   16.57){\circle*{0.8}} 
\put(   8.38,   16.60){\circle*{0.8}} 
\put(   8.58,   16.63){\circle*{0.8}} 
\put(   8.78,   16.66){\circle*{0.8}} 
\put(   8.98,   16.70){\circle*{0.8}} 
\put(   9.19,   16.73){\circle*{0.8}} 
\put(   9.39,   16.77){\circle*{0.8}} 
\put(   9.59,   16.80){\circle*{0.8}} 
\put(   9.79,   16.84){\circle*{0.8}} 
\put(   9.99,   16.88){\circle*{0.8}} 
\put(  10.20,   16.91){\circle*{0.8}} 
\put(  10.40,   16.95){\circle*{0.8}} 
\put(  10.60,   16.99){\circle*{0.8}} 
\put(  10.80,   17.03){\circle*{0.8}} 
\put(  11.00,   17.08){\circle*{0.8}} 
\put(  11.20,   17.12){\circle*{0.8}} 
\put(  11.41,   17.16){\circle*{0.8}} 
\put(  11.61,   17.21){\circle*{0.8}} 
\put(  11.81,   17.25){\circle*{0.8}} 
\put(  12.01,   17.30){\circle*{0.8}} 
\put(  12.21,   17.35){\circle*{0.8}} 
\put(  12.41,   17.40){\circle*{0.8}} 
\put(  12.61,   17.45){\circle*{0.8}} 
\put(  12.81,   17.50){\circle*{0.8}} 
\put(  13.01,   17.55){\circle*{0.8}} 
\put(  13.21,   17.61){\circle*{0.8}} 
\put(  13.41,   17.66){\circle*{0.8}} 
\put(  13.62,   17.72){\circle*{0.8}} 
\put(  13.82,   17.78){\circle*{0.8}} 
\put(  14.02,   17.83){\circle*{0.8}} 
\put(  14.22,   17.89){\circle*{0.8}} 
\put(  14.42,   17.96){\circle*{0.8}} 
\put(  14.62,   18.02){\circle*{0.8}} 
\put(  14.82,   18.08){\circle*{0.8}} 
\put(  15.02,   18.15){\circle*{0.8}} 
\put(  15.22,   18.22){\circle*{0.8}} 
\put(  15.42,   18.28){\circle*{0.8}} 
\put(  15.62,   18.35){\circle*{0.8}} 
\put(  15.82,   18.43){\circle*{0.8}} 
\put(  16.02,   18.50){\circle*{0.8}} 
\put(  16.22,   18.57){\circle*{0.8}} 
\put(  16.43,   18.65){\circle*{0.8}} 
\put(  16.63,   18.73){\circle*{0.8}}

\put(  16.67,   18.76){\circle*{0.8}} 
\put(  16.95,   18.87){\circle*{0.8}} 
\put(  17.22,   18.98){\circle*{0.8}} 
\put(  17.49,   19.09){\circle*{0.8}} 
\put(  17.74,   19.20){\circle*{0.8}} 
\put(  17.99,   19.31){\circle*{0.8}} 
\put(  18.22,   19.42){\circle*{0.8}} 
\put(  18.45,   19.52){\circle*{0.8}} 
\put(  18.68,   19.63){\circle*{0.8}} 
\put(  18.89,   19.73){\circle*{0.8}} 
\put(  19.10,   19.83){\circle*{0.8}} 
\put(  19.31,   19.93){\circle*{0.8}} 
\put(  19.60,   20.09){\circle*{0.8}} 
\put(  19.89,   20.23){\circle*{0.8}} 
\put(  20.16,   20.38){\circle*{0.8}} 
\put(  20.42,   20.52){\circle*{0.8}} 
\put(  20.68,   20.67){\circle*{0.8}} 
\put(  20.92,   20.81){\circle*{0.8}} 
\put(  21.16,   20.95){\circle*{0.8}} 
\put(  21.39,   21.08){\circle*{0.8}} 
\put(  21.61,   21.22){\circle*{0.8}} 
\put(  21.83,   21.35){\circle*{0.8}} 
\put(  22.04,   21.48){\circle*{0.8}} 
\put(  22.24,   21.61){\circle*{0.8}} 
\put(  22.50,   21.78){\circle*{0.8}} 
\put(  22.76,   21.95){\circle*{0.8}} 
\put(  23.00,   22.11){\circle*{0.8}} 
\put(  23.24,   22.27){\circle*{0.8}} 
\put(  23.47,   22.43){\circle*{0.8}} 
\put(  23.69,   22.59){\circle*{0.8}} 
\put(  23.91,   22.74){\circle*{0.8}} 
\put(  24.12,   22.90){\circle*{0.8}} 
\put(  24.32,   23.04){\circle*{0.8}} 
\put(  24.57,   23.23){\circle*{0.8}} 
\put(  24.81,   23.41){\circle*{0.8}} 
\put(  25.04,   23.59){\circle*{0.8}} 
\put(  25.26,   23.76){\circle*{0.8}} 
\put(  25.48,   23.93){\circle*{0.8}} 
\put(  25.69,   24.10){\circle*{0.8}} 
\put(  25.90,   24.26){\circle*{0.8}} 
\put(  26.14,   24.46){\circle*{0.8}} 
\put(  26.37,   24.65){\circle*{0.8}} 
\put(  26.59,   24.84){\circle*{0.8}} 
\put(  26.81,   25.02){\circle*{0.8}} 
\put(  27.02,   25.20){\circle*{0.8}} 
\put(  27.22,   25.38){\circle*{0.8}} 
\put(  27.46,   25.58){\circle*{0.8}} 
\put(  27.68,   25.78){\circle*{0.8}} 
\put(  27.90,   25.97){\circle*{0.8}} 
\put(  28.11,   26.16){\circle*{0.8}} 
\put(  28.32,   26.35){\circle*{0.8}} 
\put(  28.54,   26.56){\circle*{0.8}} 
\put(  28.77,   26.76){\circle*{0.8}} 
\put(  28.98,   26.96){\circle*{0.8}} 
\put(  29.19,   27.16){\circle*{0.8}} 
\put(  29.39,   27.35){\circle*{0.8}} 
\put(  29.61,   27.56){\circle*{0.8}} 
\put(  29.83,   27.77){\circle*{0.8}} 
\put(  30.03,   27.97){\circle*{0.8}} 
\put(  30.24,   28.17){\circle*{0.8}} 
\put(  30.46,   28.39){\circle*{0.8}} 
\put(  30.67,   28.60){\circle*{0.8}} 
\put(  30.87,   28.80){\circle*{0.8}} 
\put(  31.08,   29.01){\circle*{0.8}} 
\put(  31.29,   29.22){\circle*{0.8}} 
\put(  31.50,   29.43){\circle*{0.8}} 
\put(  31.70,   29.64){\circle*{0.8}} 
\put(  31.90,   29.84){\circle*{0.8}} 
\put(  32.11,   30.06){\circle*{0.8}} 
\put(  32.31,   30.27){\circle*{0.8}} 
\put(  32.51,   30.48){\circle*{0.8}} 
\put(  32.70,   30.68){\circle*{0.8}} 
\put(  32.90,   30.89){\circle*{0.8}} 
\put(  33.10,   31.10){\circle*{0.8}} 
\put(  33.29,   31.30){\circle*{0.8}} 
\put(  33.49,   31.52){\circle*{0.8}} 
\put(  33.69,   31.73){\circle*{0.8}} 
\put(  33.88,   31.93){\circle*{0.8}} 
\put(  34.08,   32.15){\circle*{0.8}} 
\put(  34.27,   32.35){\circle*{0.8}} 
\put(  34.46,   32.56){\circle*{0.8}} 
\put(  34.65,   32.77){\circle*{0.8}} 
\put(  34.84,   32.98){\circle*{0.8}} 
\put(  35.03,   33.18){\circle*{0.8}} 
\put(  35.22,   33.39){\circle*{0.8}} 
\put(  35.41,   33.60){\circle*{0.8}} 
\put(  35.59,   33.80){\circle*{0.8}} 
\put(  35.78,   34.01){\circle*{0.8}} 
\put(  35.96,   34.21){\circle*{0.8}} 
\put(  36.15,   34.42){\circle*{0.8}} 
\put(  36.34,   34.62){\circle*{0.8}} 
\put(  36.52,   34.83){\circle*{0.8}} 
\put(  36.71,   35.03){\circle*{0.8}} 
\put(  36.90,   35.24){\circle*{0.8}} 
\put(  37.08,   35.45){\circle*{0.8}} 
\put(  37.27,   35.65){\circle*{0.8}} 
\put(  37.45,   35.86){\circle*{0.8}} 
\put(  37.64,   36.06){\circle*{0.8}} 
\put(  37.82,   36.27){\circle*{0.8}} 
\put(  38.00,   36.47){\circle*{0.8}} 
\put(  38.18,   36.67){\circle*{0.8}} 
\put(  38.36,   36.88){\circle*{0.8}} 
\put(  38.55,   37.08){\circle*{0.8}} 
\put(  38.73,   37.28){\circle*{0.8}} 
\put(  38.91,   37.49){\circle*{0.8}} 
\put(  39.10,   37.69){\circle*{0.8}} 
\put(  39.28,   37.90){\circle*{0.8}} 
\put(  39.46,   38.10){\circle*{0.8}} 
\put(  39.65,   38.30){\circle*{0.8}} 
\put(  39.83,   38.51){\circle*{0.8}} 
\put(  40.01,   38.71){\circle*{0.8}} 
\put(  40.19,   38.91){\circle*{0.8}} 
\put(  40.38,   39.11){\circle*{0.8}} 
\put(  40.56,   39.32){\circle*{0.8}} 
\put(  40.74,   39.52){\circle*{0.8}} 
\put(  40.93,   39.72){\circle*{0.8}} 
\put(  41.11,   39.93){\circle*{0.8}} 
\put(  41.30,   40.13){\circle*{0.8}} 
\put(  41.49,   40.34){\circle*{0.8}} 
\put(  41.67,   40.54){\circle*{0.8}} 
\put(  41.86,   40.74){\circle*{0.8}} 
\put(  42.04,   40.94){\circle*{0.8}} 
\put(  42.23,   41.15){\circle*{0.8}} 
\put(  42.41,   41.35){\circle*{0.8}} 
\put(  42.60,   41.55){\circle*{0.8}} 
\put(  42.78,   41.75){\circle*{0.8}} 
\put(  42.97,   41.96){\circle*{0.8}} 
\put(  43.15,   42.16){\circle*{0.8}} 
\put(  43.34,   42.36){\circle*{0.8}} 
\put(  43.53,   42.56){\circle*{0.8}} 
\put(  43.72,   42.76){\circle*{0.8}} 
\put(  43.90,   42.96){\circle*{0.8}} 
\put(  44.09,   43.17){\circle*{0.8}} 
\put(  44.28,   43.37){\circle*{0.8}} 
\put(  44.47,   43.57){\circle*{0.8}} 
\put(  44.66,   43.77){\circle*{0.8}} 
\put(  44.85,   43.97){\circle*{0.8}} 
\put(  45.04,   44.17){\circle*{0.8}} 
\put(  45.23,   44.37){\circle*{0.8}} 
\put(  45.42,   44.58){\circle*{0.8}} 
\put(  45.61,   44.78){\circle*{0.8}} 
\put(  45.80,   44.98){\circle*{0.8}} 
\put(  45.99,   45.18){\circle*{0.8}} 
\put(  46.18,   45.38){\circle*{0.8}} 
\put(  46.37,   45.58){\circle*{0.8}} 
\put(  46.57,   45.78){\circle*{0.8}} 
\put(  46.76,   45.99){\circle*{0.8}} 
\put(  46.95,   46.19){\circle*{0.8}} 
\put(  47.14,   46.39){\circle*{0.8}} 
\put(  47.34,   46.59){\circle*{0.8}} 
\put(  47.53,   46.79){\circle*{0.8}} 
\put(  47.72,   46.99){\circle*{0.8}} 
\put(  47.91,   47.19){\circle*{0.8}} 
\put(  48.10,   47.39){\circle*{0.8}} 
\put(  48.30,   47.60){\circle*{0.8}} 
\put(  48.49,   47.80){\circle*{0.8}} 
\put(  48.68,   48.00){\circle*{0.8}} 
\put(  48.87,   48.20){\circle*{0.8}} 
\put(  49.06,   48.40){\circle*{0.8}} 
\put(  49.26,   48.60){\circle*{0.8}} 
\put(  49.45,   48.80){\circle*{0.8}} 
\put(  49.64,   49.00){\circle*{0.8}} 
\put(  49.83,   49.20){\circle*{0.8}} 
\put(  50.02,   49.40){\circle*{0.8}} 
\put(  50.21,   49.60){\circle*{0.8}} 
\put(  50.40,   49.80){\circle*{0.8}} 
\put(  50.59,   50.01){\circle*{0.8}} 
\put(  50.78,   50.21){\circle*{0.8}} 
\put(  50.97,   50.41){\circle*{0.8}} 
\put(  51.15,   50.61){\circle*{0.8}} 
\put(  51.34,   50.81){\circle*{0.8}} 
\put(  51.53,   51.01){\circle*{0.8}} 
\put(  51.71,   51.21){\circle*{0.8}} 
\put(  51.90,   51.41){\circle*{0.8}} 
\put(  52.08,   51.61){\circle*{0.8}} 
\put(  52.27,   51.81){\circle*{0.8}} 
\put(  52.45,   52.01){\circle*{0.8}} 
\put(  52.64,   52.21){\circle*{0.8}} 
\put(  52.82,   52.41){\circle*{0.8}} 
\put(  53.00,   52.61){\circle*{0.8}} 
\put(  53.18,   52.81){\circle*{0.8}} 
\put(  53.36,   53.01){\circle*{0.8}} 
\put(  53.54,   53.21){\circle*{0.8}} 
\put(  53.72,   53.41){\circle*{0.8}} 
\put(  53.90,   53.61){\circle*{0.8}} 
\put(  54.08,   53.81){\circle*{0.8}} 
\put(  54.26,   54.01){\circle*{0.8}} 
\put(  54.44,   54.22){\circle*{0.8}} 
\put(  54.62,   54.42){\circle*{0.8}} 
\put(  54.79,   54.62){\circle*{0.8}} 
\put(  54.97,   54.82){\circle*{0.8}} 
\put(  55.14,   55.02){\circle*{0.8}} 
\put(  55.32,   55.22){\circle*{0.8}} 
\put(  55.50,   55.42){\circle*{0.8}} 
\put(  55.67,   55.62){\circle*{0.8}} 
\put(  55.84,   55.82){\circle*{0.8}} 
\put(  56.02,   56.02){\circle*{0.8}} 
\put(  56.19,   56.22){\circle*{0.8}} 
\put(  56.37,   56.42){\circle*{0.8}} 
\put(  56.54,   56.62){\circle*{0.8}} 
\put(  56.71,   56.82){\circle*{0.8}} 
\put(  56.88,   57.02){\circle*{0.8}} 
\put(  57.06,   57.22){\circle*{0.8}} 
\put(  57.23,   57.42){\circle*{0.8}} 
\put(  57.40,   57.62){\circle*{0.8}} 
\put(  57.57,   57.82){\circle*{0.8}} 
\put(  57.74,   58.02){\circle*{0.8}} 
\put(  57.92,   58.22){\circle*{0.8}} 
\put(  58.09,   58.42){\circle*{0.8}} 
\put(  58.26,   58.62){\circle*{0.8}} 
\put(  58.43,   58.82){\circle*{0.8}} 
\put(  58.60,   59.02){\circle*{0.8}} 
\put(  58.77,   59.22){\circle*{0.8}} 
\put(  58.95,   59.42){\circle*{0.8}} 
\put(  59.12,   59.62){\circle*{0.8}} 
\put(  59.29,   59.82){\circle*{0.8}} 
\put(  59.46,   60.02){\circle*{0.8}} 
\put(  59.63,   60.22){\circle*{0.8}} 
\put(  59.81,   60.43){\circle*{0.8}} 
\put(  59.98,   60.63){\circle*{0.8}} 
\put(  60.15,   60.83){\circle*{0.8}} 
\put(  60.33,   61.03){\circle*{0.8}} 
\put(  60.50,   61.23){\circle*{0.8}} 
\put(  60.67,   61.43){\circle*{0.8}} 
\put(  60.85,   61.63){\circle*{0.8}} 
\put(  61.02,   61.83){\circle*{0.8}} 
\put(  61.20,   62.03){\circle*{0.8}} 
\put(  61.37,   62.23){\circle*{0.8}} 
\put(  61.55,   62.43){\circle*{0.8}} 
\put(  61.73,   62.63){\circle*{0.8}} 
\put(  61.91,   62.83){\circle*{0.8}} 
\put(  62.08,   63.03){\circle*{0.8}} 
\put(  62.26,   63.23){\circle*{0.8}} 
\put(  62.44,   63.43){\circle*{0.8}} 
\put(  62.62,   63.63){\circle*{0.8}} 
\put(  62.80,   63.83){\circle*{0.8}} 
\put(  62.99,   64.03){\circle*{0.8}} 
\put(  63.17,   64.23){\circle*{0.8}} 
\put(  63.35,   64.43){\circle*{0.8}} 
\put(  63.54,   64.63){\circle*{0.8}} 
\put(  63.72,   64.83){\circle*{0.8}} 
\put(  63.91,   65.03){\circle*{0.8}} 
\put(  64.10,   65.23){\circle*{0.8}} 
\put(  64.29,   65.43){\circle*{0.8}} 
\put(  64.48,   65.63){\circle*{0.8}} 
\put(  64.67,   65.83){\circle*{0.8}} 
\put(  64.86,   66.03){\circle*{0.8}} 
\put(  65.05,   66.23){\circle*{0.8}} 
\put(  65.25,   66.43){\circle*{0.8}} 
\put(  65.44,   66.63){\circle*{0.8}} 
\put(  65.64,   66.83){\circle*{0.8}} 
\put(  65.84,   67.03){\circle*{0.8}} 
\put(  66.04,   67.23){\circle*{0.8}} 
\put(  66.24,   67.43){\circle*{0.8}} 
\put(  66.44,   67.62){\circle*{0.8}} 
\put(  66.64,   67.82){\circle*{0.8}} 
\put(  66.84,   68.01){\circle*{0.8}} 
\put(  67.04,   68.21){\circle*{0.8}} 
\put(  67.24,   68.40){\circle*{0.8}} 
\put(  67.44,   68.59){\circle*{0.8}} 
\put(  67.64,   68.78){\circle*{0.8}} 
\put(  67.84,   68.96){\circle*{0.8}} 
\put(  68.04,   69.15){\circle*{0.8}} 
\put(  68.24,   69.33){\circle*{0.8}} 
\put(  68.44,   69.52){\circle*{0.8}} 
\put(  68.64,   69.70){\circle*{0.8}} 
\put(  68.84,   69.88){\circle*{0.8}} 
\put(  69.04,   70.06){\circle*{0.8}} 
\put(  69.24,   70.23){\circle*{0.8}} 
\put(  69.44,   70.41){\circle*{0.8}} 
\put(  69.64,   70.59){\circle*{0.8}} 
\put(  69.84,   70.76){\circle*{0.8}} 
\put(  70.04,   70.93){\circle*{0.8}} 
\put(  70.24,   71.10){\circle*{0.8}} 
\put(  70.44,   71.27){\circle*{0.8}} 
\put(  70.64,   71.44){\circle*{0.8}} 
\put(  70.84,   71.61){\circle*{0.8}} 
\put(  71.04,   71.77){\circle*{0.8}} 
\put(  71.24,   71.94){\circle*{0.8}} 
\put(  71.44,   72.10){\circle*{0.8}} 
\put(  71.64,   72.26){\circle*{0.8}} 
\put(  71.84,   72.42){\circle*{0.8}} 
\put(  72.04,   72.58){\circle*{0.8}} 
\put(  72.24,   72.74){\circle*{0.8}} 
\put(  72.44,   72.90){\circle*{0.8}} 
\put(  72.64,   73.05){\circle*{0.8}} 
\put(  72.84,   73.21){\circle*{0.8}} 
\put(  73.04,   73.36){\circle*{0.8}} 
\put(  73.24,   73.52){\circle*{0.8}} 
\put(  73.44,   73.67){\circle*{0.8}} 
\put(  73.64,   73.82){\circle*{0.8}} 
\put(  73.84,   73.97){\circle*{0.8}} 
\put(  74.04,   74.12){\circle*{0.8}} 
\put(  74.24,   74.27){\circle*{0.8}} 
\put(  74.44,   74.41){\circle*{0.8}} 
\put(  74.64,   74.56){\circle*{0.8}} 
\put(  74.84,   74.71){\circle*{0.8}} 
\put(  75.04,   74.85){\circle*{0.8}} 
\put(  75.24,   74.99){\circle*{0.8}} 
\put(  75.44,   75.14){\circle*{0.8}} 
\put(  75.64,   75.28){\circle*{0.8}} 
\put(  75.84,   75.42){\circle*{0.8}} 
\put(  76.04,   75.56){\circle*{0.8}} 
\put(  76.24,   75.70){\circle*{0.8}} 
\put(  76.44,   75.84){\circle*{0.8}} 
\put(  76.64,   75.98){\circle*{0.8}} 
\put(  76.84,   76.11){\circle*{0.8}} 
\put(  77.04,   76.25){\circle*{0.8}} 
\put(  77.24,   76.39){\circle*{0.8}} 
\put(  77.44,   76.52){\circle*{0.8}} 
\put(  77.64,   76.66){\circle*{0.8}} 
\put(  77.84,   76.79){\circle*{0.8}} 
\put(  78.04,   76.92){\circle*{0.8}} 
\put(  78.24,   77.06){\circle*{0.8}} 
\put(  78.44,   77.19){\circle*{0.8}} 
\put(  78.64,   77.32){\circle*{0.8}} 
\put(  78.84,   77.45){\circle*{0.8}} 
\put(  79.04,   77.58){\circle*{0.8}} 
\put(  79.24,   77.71){\circle*{0.8}} 
\put(  79.44,   77.84){\circle*{0.8}} 
\put(  79.64,   77.97){\circle*{0.8}} 
\put(  79.84,   78.09){\circle*{0.8}} 
\put(  80.04,   78.22){\circle*{0.8}} 
\put(  80.24,   78.35){\circle*{0.8}} 
\put(  80.44,   78.47){\circle*{0.8}} 
\put(  80.64,   78.60){\circle*{0.8}} 
\put(  80.84,   78.72){\circle*{0.8}} 
\put(  81.04,   78.85){\circle*{0.8}} 
\put(  81.24,   78.97){\circle*{0.8}} 
\put(  81.44,   79.10){\circle*{0.8}} 
\put(  81.64,   79.22){\circle*{0.8}} 
\put(  81.84,   79.34){\circle*{0.8}} 
\put(  82.04,   79.47){\circle*{0.8}} 
\put(  82.24,   79.59){\circle*{0.8}} 
\put(  82.44,   79.71){\circle*{0.8}} 
\put(  82.64,   79.83){\circle*{0.8}} 
\put(  82.84,   79.95){\circle*{0.8}} 
\put(  83.04,   80.07){\circle*{0.8}} 
\put(  83.24,   80.19){\circle*{0.8}} 
\put(  83.44,   80.31){\circle*{0.8}} 
\put(  83.64,   80.43){\circle*{0.8}} 
\put(  83.84,   80.55){\circle*{0.8}} 
\put(  84.04,   80.67){\circle*{0.8}} 
\put(  84.24,   80.79){\circle*{0.8}} 
\put(  84.44,   80.90){\circle*{0.8}} 
\put(  84.64,   81.02){\circle*{0.8}} 
\put(  84.84,   81.14){\circle*{0.8}} 
\put(  85.04,   81.25){\circle*{0.8}} 
\put(  85.24,   81.37){\circle*{0.8}} 
\put(  85.44,   81.49){\circle*{0.8}} 
\put(  85.64,   81.60){\circle*{0.8}} 
\put(  85.84,   81.72){\circle*{0.8}} 
\put(  86.04,   81.83){\circle*{0.8}} 
\put(  86.24,   81.95){\circle*{0.8}} 
\put(  86.44,   82.06){\circle*{0.8}} 
\put(  86.64,   82.18){\circle*{0.8}} 
\put(  86.84,   82.29){\circle*{0.8}} 
\put(  87.04,   82.40){\circle*{0.8}} 
\put(  87.24,   82.52){\circle*{0.8}} 
\put(  87.44,   82.63){\circle*{0.8}} 
\put(  87.64,   82.74){\circle*{0.8}} 
\put(  87.84,   82.86){\circle*{0.8}} 
\put(  88.04,   82.97){\circle*{0.8}} 
\put(  88.24,   83.08){\circle*{0.8}} 
\put(  88.44,   83.19){\circle*{0.8}} 
\put(  88.64,   83.31){\circle*{0.8}} 
\put(  88.84,   83.42){\circle*{0.8}} 
\put(  89.04,   83.53){\circle*{0.8}} 
\put(  89.24,   83.64){\circle*{0.8}} 
\put(  89.44,   83.75){\circle*{0.8}} 
\put(  89.64,   83.86){\circle*{0.8}} 
\put(  89.84,   83.97){\circle*{0.8}} 
\put(  90.04,   84.08){\circle*{0.8}} 
\put(  90.24,   84.19){\circle*{0.8}} 
\put(  90.44,   84.30){\circle*{0.8}} 
\put(  90.64,   84.41){\circle*{0.8}} 
\put(  90.84,   84.52){\circle*{0.8}} 
\put(  91.04,   84.63){\circle*{0.8}} 
\put(  91.24,   84.74){\circle*{0.8}} 
\put(  91.44,   84.85){\circle*{0.8}} 
\put(  91.64,   84.96){\circle*{0.8}} 
\put(  91.84,   85.07){\circle*{0.8}} 
\put(  92.04,   85.18){\circle*{0.8}} 
\put(  92.24,   85.28){\circle*{0.8}} 
\put(  92.44,   85.39){\circle*{0.8}} 
\put(  92.64,   85.50){\circle*{0.8}} 
\put(  92.84,   85.61){\circle*{0.8}} 
\put(  93.04,   85.72){\circle*{0.8}} 
\put(  93.24,   85.82){\circle*{0.8}} 
\put(  93.44,   85.93){\circle*{0.8}} 
\put(  93.64,   86.04){\circle*{0.8}} 
\put(  93.84,   86.15){\circle*{0.8}} 
\put(  94.04,   86.25){\circle*{0.8}} 
\put(  94.24,   86.36){\circle*{0.8}} 
\put(  94.44,   86.47){\circle*{0.8}} 
\put(  94.64,   86.57){\circle*{0.8}} 
\put(  94.84,   86.68){\circle*{0.8}} 
\put(  95.04,   86.79){\circle*{0.8}} 
\put(  95.24,   86.89){\circle*{0.8}} 
\put(  95.44,   87.00){\circle*{0.8}} 
\put(  95.64,   87.10){\circle*{0.8}} 
\put(  95.84,   87.21){\circle*{0.8}} 
\put(  96.04,   87.32){\circle*{0.8}} 
\put(  96.24,   87.42){\circle*{0.8}} 
\put(  96.44,   87.53){\circle*{0.8}} 
\put(  96.64,   87.63){\circle*{0.8}} 
\put(  96.84,   87.74){\circle*{0.8}} 
\put(  97.04,   87.84){\circle*{0.8}} 
\put(  97.24,   87.95){\circle*{0.8}} 
\put(  97.44,   88.05){\circle*{0.8}} 
\put(  97.64,   88.16){\circle*{0.8}} 
\put(  97.84,   88.26){\circle*{0.8}} 
\put(  98.04,   88.37){\circle*{0.8}} 
\put(  98.24,   88.47){\circle*{0.8}} 
\put(  98.44,   88.58){\circle*{0.8}} 
\put(  98.64,   88.68){\circle*{0.8}} 
\put(  98.84,   88.79){\circle*{0.8}} 
\put(  99.04,   88.89){\circle*{0.8}} 
\put(  99.24,   89.00){\circle*{0.8}} 
\put(  99.44,   89.10){\circle*{0.8}} 
\put(  99.64,   89.21){\circle*{0.8}} 
\put(  99.84,   89.31){\circle*{0.8}} 

\put(   0.00,   18.94){\circle{1.8}} 
\put(   5.02,   21.67){\circle{1.8}} 
\put(  10.03,   24.92){\circle{1.8}} 
\put(  15.05,   28.66){\circle{1.8}} 
\put(  20.07,   32.76){\circle{1.8}} 
\put(  25.09,   37.50){\circle{1.8}} 
\put(  30.10,   42.73){\circle{1.8}} 
\put(  35.12,   48.13){\circle{1.8}} 
\put(  40.14,   53.72){\circle{1.8}} 
\put(  45.15,   59.27){\circle{1.8}} 
\put(  50.17,   64.52){\circle{1.8}} 
\put(  55.19,   69.24){\circle{1.8}} 
\put(  60.21,   73.27){\circle{1.8}} 
\put(  65.22,   76.59){\circle{1.8}} 
\put(  70.24,   79.20){\circle{1.8}} 
\put(  75.26,   81.14){\circle{1.8}} 

\put(   0.00,   19.96){\circle*{0.8}} 
\put(   0.21,   20.00){\circle*{0.8}} 
\put(   0.42,   20.05){\circle*{0.8}} 
\put(   0.62,   20.10){\circle*{0.8}} 
\put(   0.83,   20.14){\circle*{0.8}} 
\put(   1.04,   20.19){\circle*{0.8}} 
\put(   1.25,   20.24){\circle*{0.8}} 
\put(   1.45,   20.29){\circle*{0.8}} 
\put(   1.66,   20.35){\circle*{0.8}} 
\put(   1.87,   20.40){\circle*{0.8}} 
\put(   2.08,   20.45){\circle*{0.8}} 
\put(   2.28,   20.51){\circle*{0.8}} 
\put(   2.49,   20.57){\circle*{0.8}} 
\put(   2.69,   20.62){\circle*{0.8}} 
\put(   2.90,   20.68){\circle*{0.8}} 
\put(   3.10,   20.74){\circle*{0.8}} 
\put(   3.30,   20.81){\circle*{0.8}} 
\put(   3.51,   20.87){\circle*{0.8}} 
\put(   3.71,   20.93){\circle*{0.8}} 
\put(   3.92,   21.00){\circle*{0.8}} 
\put(   4.12,   21.07){\circle*{0.8}} 
\put(   4.33,   21.14){\circle*{0.8}} 
\put(   4.53,   21.21){\circle*{0.8}} 
\put(   4.74,   21.28){\circle*{0.8}} 
\put(   4.94,   21.35){\circle*{0.8}} 
\put(   5.14,   21.43){\circle*{0.8}} 
\put(   5.34,   21.50){\circle*{0.8}} 
\put(   5.55,   21.58){\circle*{0.8}} 
\put(   5.75,   21.66){\circle*{0.8}} 
\put(   5.96,   21.75){\circle*{0.8}} 
\put(   6.16,   21.83){\circle*{0.8}} 
\put(   6.36,   21.91){\circle*{0.8}} 
\put(   6.56,   22.00){\circle*{0.8}} 
\put(   6.76,   22.08){\circle*{0.8}} 
\put(   6.97,   22.17){\circle*{0.8}} 
\put(   7.17,   22.26){\circle*{0.8}} 
\put(   7.37,   22.36){\circle*{0.8}} 
\put(   7.57,   22.45){\circle*{0.8}} 
\put(   7.77,   22.55){\circle*{0.8}} 
\put(   7.97,   22.64){\circle*{0.8}} 
\put(   8.18,   22.75){\circle*{0.8}} 
\put(   8.38,   22.85){\circle*{0.8}} 
\put(   8.58,   22.95){\circle*{0.8}} 
\put(   8.78,   23.06){\circle*{0.8}} 
\put(   8.98,   23.16){\circle*{0.8}} 
\put(   9.19,   23.27){\circle*{0.8}} 
\put(   9.39,   23.38){\circle*{0.8}} 
\put(   9.59,   23.50){\circle*{0.8}} 
\put(   9.79,   23.61){\circle*{0.8}} 
\put(   9.99,   23.73){\circle*{0.8}} 
\put(  10.20,   23.85){\circle*{0.8}} 
\put(  10.40,   23.97){\circle*{0.8}} 
\put(  10.60,   24.09){\circle*{0.8}} 
\put(  10.80,   24.21){\circle*{0.8}} 
\put(  11.00,   24.34){\circle*{0.8}} 
\put(  11.20,   24.47){\circle*{0.8}} 
\put(  11.41,   24.60){\circle*{0.8}} 
\put(  11.61,   24.73){\circle*{0.8}} 
\put(  11.81,   24.86){\circle*{0.8}} 
\put(  12.01,   25.00){\circle*{0.8}} 
\put(  12.21,   25.14){\circle*{0.8}} 
\put(  12.41,   25.28){\circle*{0.8}} 
\put(  12.61,   25.42){\circle*{0.8}} 
\put(  12.81,   25.56){\circle*{0.8}} 
\put(  13.01,   25.71){\circle*{0.8}} 
\put(  13.21,   25.86){\circle*{0.8}} 
\put(  13.41,   26.00){\circle*{0.8}} 
\put(  13.62,   26.16){\circle*{0.8}} 
\put(  13.82,   26.31){\circle*{0.8}} 
\put(  14.02,   26.46){\circle*{0.8}} 
\put(  14.22,   26.62){\circle*{0.8}} 
\put(  14.42,   26.78){\circle*{0.8}} 
\put(  14.62,   26.94){\circle*{0.8}} 
\put(  14.82,   27.10){\circle*{0.8}} 
\put(  15.02,   27.27){\circle*{0.8}} 
\put(  15.22,   27.44){\circle*{0.8}} 
\put(  15.42,   27.60){\circle*{0.8}} 
\put(  15.62,   27.77){\circle*{0.8}} 
\put(  15.82,   27.95){\circle*{0.8}} 
\put(  16.02,   28.12){\circle*{0.8}} 
\put(  16.22,   28.30){\circle*{0.8}} 
\put(  16.43,   28.47){\circle*{0.8}} 
\put(  16.63,   28.65){\circle*{0.8}} 
\put(  16.67,   28.69){\circle*{0.8}} 
\put(  16.95,   28.95){\circle*{0.8}} 
\put(  17.22,   29.20){\circle*{0.8}} 
\put(  17.49,   29.44){\circle*{0.8}} 
\put(  17.74,   29.68){\circle*{0.8}} 
\put(  17.99,   29.91){\circle*{0.8}} 
\put(  18.22,   30.14){\circle*{0.8}} 
\put(  18.45,   30.36){\circle*{0.8}} 
\put(  18.68,   30.58){\circle*{0.8}} 
\put(  18.89,   30.79){\circle*{0.8}} 
\put(  19.10,   31.00){\circle*{0.8}} 
\put(  19.31,   31.21){\circle*{0.8}} 
\put(  19.60,   31.50){\circle*{0.8}} 
\put(  19.89,   31.79){\circle*{0.8}} 
\put(  20.16,   32.07){\circle*{0.8}} 
\put(  20.42,   32.35){\circle*{0.8}} 
\put(  20.68,   32.61){\circle*{0.8}} 
\put(  20.92,   32.87){\circle*{0.8}} 
\put(  21.16,   33.12){\circle*{0.8}} 
\put(  21.39,   33.37){\circle*{0.8}} 
\put(  21.61,   33.61){\circle*{0.8}} 
\put(  21.83,   33.84){\circle*{0.8}} 
\put(  22.04,   34.07){\circle*{0.8}} 
\put(  22.24,   34.29){\circle*{0.8}} 
\put(  22.44,   34.51){\circle*{0.8}} 
\put(  22.63,   34.72){\circle*{0.8}} 
\put(  22.82,   34.93){\circle*{0.8}} 
\put(  23.00,   35.13){\circle*{0.8}} 
\put(  23.24,   35.39){\circle*{0.8}} 
\put(  23.47,   35.65){\circle*{0.8}} 
\put(  23.69,   35.90){\circle*{0.8}} 
\put(  23.91,   36.14){\circle*{0.8}} 
\put(  24.12,   36.38){\circle*{0.8}} 
\put(  24.32,   36.61){\circle*{0.8}} 
\put(  24.52,   36.83){\circle*{0.8}} 
\put(  24.71,   37.05){\circle*{0.8}} 
\put(  24.90,   37.27){\circle*{0.8}} 
\put(  25.09,   37.48){\circle*{0.8}} 
\put(  25.26,   37.68){\circle*{0.8}} 
\put(  25.44,   37.88){\circle*{0.8}} 
\put(  25.65,   38.13){\circle*{0.8}} 
\put(  25.86,   38.36){\circle*{0.8}} 
\put(  26.06,   38.60){\circle*{0.8}} 
\put(  26.25,   38.82){\circle*{0.8}} 
\put(  26.44,   39.04){\circle*{0.8}} 
\put(  26.63,   39.25){\circle*{0.8}} 
\put(  26.81,   39.46){\circle*{0.8}} 
\put(  26.98,   39.67){\circle*{0.8}} 
\put(  27.19,   39.91){\circle*{0.8}} 
\put(  27.39,   40.14){\circle*{0.8}} 
\put(  27.59,   40.37){\circle*{0.8}} 
\put(  27.78,   40.59){\circle*{0.8}} 
\put(  27.96,   40.80){\circle*{0.8}} 
\put(  28.14,   41.01){\circle*{0.8}} 
\put(  28.32,   41.22){\circle*{0.8}} 
\put(  28.52,   41.45){\circle*{0.8}} 
\put(  28.71,   41.67){\circle*{0.8}} 
\put(  28.90,   41.89){\circle*{0.8}} 
\put(  29.08,   42.11){\circle*{0.8}} 
\put(  29.26,   42.32){\circle*{0.8}} 
\put(  29.44,   42.52){\circle*{0.8}} 
\put(  29.64,   42.75){\circle*{0.8}} 
\put(  29.83,   42.97){\circle*{0.8}} 
\put(  30.01,   43.18){\circle*{0.8}} 
\put(  30.19,   43.39){\circle*{0.8}} 
\put(  30.37,   43.59){\circle*{0.8}} 
\put(  30.56,   43.82){\circle*{0.8}} 
\put(  30.75,   44.03){\circle*{0.8}} 
\put(  30.94,   44.24){\circle*{0.8}} 
\put(  31.11,   44.45){\circle*{0.8}} 
\put(  31.31,   44.67){\circle*{0.8}} 
\put(  31.50,   44.89){\circle*{0.8}} 
\put(  31.68,   45.10){\circle*{0.8}} 
\put(  31.86,   45.30){\circle*{0.8}} 
\put(  32.05,   45.52){\circle*{0.8}} 
\put(  32.24,   45.73){\circle*{0.8}} 
\put(  32.42,   45.93){\circle*{0.8}} 
\put(  32.60,   46.13){\circle*{0.8}} 
\put(  32.79,   46.35){\circle*{0.8}} 
\put(  32.98,   46.55){\circle*{0.8}} 
\put(  33.16,   46.75){\circle*{0.8}} 
\put(  33.35,   46.97){\circle*{0.8}} 
\put(  33.53,   47.17){\circle*{0.8}} 
\put(  33.73,   47.38){\circle*{0.8}} 
\put(  33.92,   47.59){\circle*{0.8}} 
\put(  34.10,   47.79){\circle*{0.8}} 
\put(  34.29,   48.01){\circle*{0.8}} 
\put(  34.48,   48.21){\circle*{0.8}} 
\put(  34.68,   48.42){\circle*{0.8}} 
\put(  34.87,   48.62){\circle*{0.8}} 
\put(  35.06,   48.84){\circle*{0.8}} 
\put(  35.25,   49.04){\circle*{0.8}} 
\put(  35.45,   49.25){\circle*{0.8}} 
\put(  35.64,   49.45){\circle*{0.8}} 
\put(  35.84,   49.66){\circle*{0.8}} 
\put(  36.03,   49.86){\circle*{0.8}} 
\put(  36.23,   50.07){\circle*{0.8}} 
\put(  36.43,   50.28){\circle*{0.8}} 
\put(  36.63,   50.48){\circle*{0.8}} 
\put(  36.83,   50.69){\circle*{0.8}} 
\put(  37.03,   50.90){\circle*{0.8}} 
\put(  37.23,   51.10){\circle*{0.8}} 
\put(  37.43,   51.30){\circle*{0.8}} 
\put(  37.63,   51.51){\circle*{0.8}} 
\put(  37.83,   51.71){\circle*{0.8}} 
\put(  38.03,   51.91){\circle*{0.8}} 
\put(  38.23,   52.12){\circle*{0.8}} 
\put(  38.44,   52.32){\circle*{0.8}} 
\put(  38.64,   52.52){\circle*{0.8}} 
\put(  38.85,   52.72){\circle*{0.8}} 
\put(  39.05,   52.93){\circle*{0.8}} 
\put(  39.25,   53.12){\circle*{0.8}} 
\put(  39.46,   53.32){\circle*{0.8}} 
\put(  39.66,   53.52){\circle*{0.8}} 
\put(  39.86,   53.71){\circle*{0.8}} 
\put(  40.06,   53.91){\circle*{0.8}} 
\put(  40.27,   54.10){\circle*{0.8}} 
\put(  40.47,   54.30){\circle*{0.8}} 
\put(  40.67,   54.49){\circle*{0.8}} 
\put(  40.87,   54.68){\circle*{0.8}} 
\put(  41.07,   54.87){\circle*{0.8}} 
\put(  41.28,   55.07){\circle*{0.8}} 
\put(  41.48,   55.25){\circle*{0.8}} 
\put(  41.68,   55.45){\circle*{0.8}} 
\put(  41.88,   55.64){\circle*{0.8}} 
\put(  42.08,   55.83){\circle*{0.8}} 
\put(  42.28,   56.02){\circle*{0.8}} 
\put(  42.49,   56.21){\circle*{0.8}} 
\put(  42.69,   56.40){\circle*{0.8}} 
\put(  42.89,   56.59){\circle*{0.8}} 
\put(  43.09,   56.78){\circle*{0.8}} 
\put(  43.29,   56.96){\circle*{0.8}} 
\put(  43.50,   57.15){\circle*{0.8}} 
\put(  43.70,   57.34){\circle*{0.8}} 
\put(  43.90,   57.53){\circle*{0.8}} 
\put(  44.10,   57.72){\circle*{0.8}} 
\put(  44.31,   57.91){\circle*{0.8}} 
\put(  44.51,   58.10){\circle*{0.8}} 
\put(  44.71,   58.29){\circle*{0.8}} 
\put(  44.91,   58.48){\circle*{0.8}} 
\put(  45.11,   58.67){\circle*{0.8}} 
\put(  45.31,   58.86){\circle*{0.8}} 
\put(  45.52,   59.05){\circle*{0.8}} 
\put(  45.72,   59.24){\circle*{0.8}} 
\put(  45.92,   59.43){\circle*{0.8}} 
\put(  46.12,   59.62){\circle*{0.8}} 
\put(  46.32,   59.81){\circle*{0.8}} 
\put(  46.52,   60.00){\circle*{0.8}} 
\put(  46.72,   60.19){\circle*{0.8}} 
\put(  46.92,   60.39){\circle*{0.8}} 
\put(  47.12,   60.58){\circle*{0.8}} 
\put(  47.33,   60.77){\circle*{0.8}} 
\put(  47.53,   60.96){\circle*{0.8}} 
\put(  47.73,   61.15){\circle*{0.8}} 
\put(  47.93,   61.35){\circle*{0.8}} 
\put(  48.13,   61.54){\circle*{0.8}} 
\put(  48.33,   61.73){\circle*{0.8}} 
\put(  48.53,   61.93){\circle*{0.8}} 
\put(  48.73,   62.12){\circle*{0.8}} 
\put(  48.94,   62.31){\circle*{0.8}} 
\put(  49.14,   62.50){\circle*{0.8}} 
\put(  49.34,   62.70){\circle*{0.8}} 
\put(  49.54,   62.89){\circle*{0.8}} 
\put(  49.74,   63.08){\circle*{0.8}} 
\put(  49.94,   63.27){\circle*{0.8}} 
\put(  50.14,   63.46){\circle*{0.8}} 
\put(  50.34,   63.66){\circle*{0.8}} 
\put(  50.54,   63.85){\circle*{0.8}} 
\put(  50.74,   64.04){\circle*{0.8}} 
\put(  50.94,   64.23){\circle*{0.8}} 
\put(  51.14,   64.42){\circle*{0.8}} 
\put(  51.34,   64.61){\circle*{0.8}} 
\put(  51.54,   64.80){\circle*{0.8}} 
\put(  51.74,   64.98){\circle*{0.8}} 
\put(  51.94,   65.17){\circle*{0.8}} 
\put(  52.15,   65.36){\circle*{0.8}} 
\put(  52.35,   65.55){\circle*{0.8}} 
\put(  52.55,   65.73){\circle*{0.8}} 
\put(  52.75,   65.92){\circle*{0.8}} 
\put(  52.95,   66.10){\circle*{0.8}} 
\put(  53.15,   66.28){\circle*{0.8}} 
\put(  53.35,   66.47){\circle*{0.8}} 
\put(  53.55,   66.65){\circle*{0.8}} 
\put(  53.75,   66.83){\circle*{0.8}} 
\put(  53.95,   67.01){\circle*{0.8}} 
\put(  54.15,   67.19){\circle*{0.8}} 
\put(  54.35,   67.37){\circle*{0.8}} 
\put(  54.55,   67.55){\circle*{0.8}} 
\put(  54.75,   67.72){\circle*{0.8}} 
\put(  54.95,   67.90){\circle*{0.8}} 
\put(  55.15,   68.07){\circle*{0.8}} 
\put(  55.35,   68.25){\circle*{0.8}} 
\put(  55.55,   68.42){\circle*{0.8}} 
\put(  55.75,   68.59){\circle*{0.8}} 
\put(  55.95,   68.76){\circle*{0.8}} 
\put(  56.15,   68.93){\circle*{0.8}} 
\put(  56.35,   69.10){\circle*{0.8}} 
\put(  56.55,   69.27){\circle*{0.8}} 
\put(  56.75,   69.44){\circle*{0.8}} 
\put(  56.95,   69.60){\circle*{0.8}} 
\put(  57.15,   69.77){\circle*{0.8}} 
\put(  57.36,   69.93){\circle*{0.8}} 
\put(  57.56,   70.10){\circle*{0.8}} 
\put(  57.76,   70.26){\circle*{0.8}} 
\put(  57.96,   70.42){\circle*{0.8}} 
\put(  58.16,   70.58){\circle*{0.8}} 
\put(  58.36,   70.74){\circle*{0.8}} 
\put(  58.56,   70.90){\circle*{0.8}} 
\put(  58.76,   71.06){\circle*{0.8}} 
\put(  58.96,   71.21){\circle*{0.8}} 
\put(  59.16,   71.37){\circle*{0.8}} 
\put(  59.36,   71.52){\circle*{0.8}} 
\put(  59.56,   71.68){\circle*{0.8}} 
\put(  59.76,   71.83){\circle*{0.8}} 
\put(  59.96,   71.98){\circle*{0.8}} 
\put(  60.16,   72.14){\circle*{0.8}} 
\put(  60.36,   72.29){\circle*{0.8}} 
\put(  60.56,   72.43){\circle*{0.8}} 
\put(  60.76,   72.58){\circle*{0.8}} 
\put(  60.96,   72.73){\circle*{0.8}} 
\put(  61.16,   72.88){\circle*{0.8}} 
\put(  61.36,   73.02){\circle*{0.8}} 
\put(  61.56,   73.17){\circle*{0.8}} 
\put(  61.76,   73.31){\circle*{0.8}} 
\put(  61.96,   73.46){\circle*{0.8}} 
\put(  62.16,   73.60){\circle*{0.8}} 
\put(  62.36,   73.74){\circle*{0.8}} 
\put(  62.56,   73.89){\circle*{0.8}} 
\put(  62.76,   74.03){\circle*{0.8}} 
\put(  62.96,   74.17){\circle*{0.8}} 
\put(  63.16,   74.31){\circle*{0.8}} 
\put(  63.36,   74.44){\circle*{0.8}} 
\put(  63.56,   74.58){\circle*{0.8}} 
\put(  63.76,   74.72){\circle*{0.8}} 
\put(  63.96,   74.86){\circle*{0.8}} 
\put(  64.16,   74.99){\circle*{0.8}} 
\put(  64.36,   75.13){\circle*{0.8}} 
\put(  64.56,   75.26){\circle*{0.8}} 
\put(  64.76,   75.40){\circle*{0.8}} 
\put(  64.96,   75.53){\circle*{0.8}} 
\put(  65.16,   75.66){\circle*{0.8}} 
\put(  65.36,   75.79){\circle*{0.8}} 
\put(  65.56,   75.92){\circle*{0.8}} 
\put(  65.76,   76.06){\circle*{0.8}} 
\put(  65.96,   76.19){\circle*{0.8}} 
\put(  66.16,   76.32){\circle*{0.8}} 
\put(  66.36,   76.45){\circle*{0.8}} 
\put(  66.56,   76.57){\circle*{0.8}} 
\put(  66.76,   76.70){\circle*{0.8}} 
\put(  66.96,   76.83){\circle*{0.8}} 
\put(  67.16,   76.96){\circle*{0.8}} 
\put(  67.36,   77.08){\circle*{0.8}} 
\put(  67.56,   77.21){\circle*{0.8}} 
\put(  67.76,   77.34){\circle*{0.8}} 
\put(  67.96,   77.46){\circle*{0.8}} 
\put(  68.16,   77.59){\circle*{0.8}} 
\put(  68.36,   77.71){\circle*{0.8}} 
\put(  68.56,   77.83){\circle*{0.8}} 
\put(  68.76,   77.96){\circle*{0.8}} 
\put(  68.96,   78.08){\circle*{0.8}} 
\put(  69.16,   78.20){\circle*{0.8}} 
\put(  69.36,   78.32){\circle*{0.8}} 
\put(  69.56,   78.45){\circle*{0.8}} 
\put(  69.76,   78.57){\circle*{0.8}} 
\put(  69.96,   78.69){\circle*{0.8}} 
\put(  70.16,   78.81){\circle*{0.8}} 
\put(  70.36,   78.93){\circle*{0.8}} 
\put(  70.56,   79.05){\circle*{0.8}} 
\put(  70.76,   79.17){\circle*{0.8}} 
\put(  70.96,   79.29){\circle*{0.8}} 
\put(  71.16,   79.41){\circle*{0.8}} 
\put(  71.36,   79.52){\circle*{0.8}} 
\put(  71.56,   79.64){\circle*{0.8}} 
\put(  71.76,   79.76){\circle*{0.8}} 
\put(  71.96,   79.88){\circle*{0.8}} 
\put(  72.16,   79.99){\circle*{0.8}} 
\put(  72.36,   80.11){\circle*{0.8}} 
\put(  72.56,   80.23){\circle*{0.8}} 
\put(  72.76,   80.34){\circle*{0.8}} 
\put(  72.96,   80.46){\circle*{0.8}} 
\put(  73.16,   80.57){\circle*{0.8}} 
\put(  73.36,   80.69){\circle*{0.8}} 
\put(  73.56,   80.80){\circle*{0.8}} 
\put(  73.76,   80.92){\circle*{0.8}} 
\put(  73.96,   81.03){\circle*{0.8}} 
\put(  74.16,   81.15){\circle*{0.8}} 
\put(  74.36,   81.26){\circle*{0.8}} 
\put(  74.56,   81.38){\circle*{0.8}} 
\put(  74.76,   81.49){\circle*{0.8}} 
\put(  74.96,   81.60){\circle*{0.8}} 
\put(  75.16,   81.71){\circle*{0.8}} 
\put(  75.36,   81.83){\circle*{0.8}} 
\put(  75.56,   81.94){\circle*{0.8}} 
\put(  75.76,   82.05){\circle*{0.8}} 
\put(  75.96,   82.16){\circle*{0.8}} 
\put(  76.16,   82.28){\circle*{0.8}} 
\put(  76.36,   82.39){\circle*{0.8}} 
\put(  76.56,   82.50){\circle*{0.8}} 
\put(  76.76,   82.61){\circle*{0.8}} 
\put(  76.96,   82.72){\circle*{0.8}} 
\put(  77.16,   82.83){\circle*{0.8}} 
\put(  77.36,   82.94){\circle*{0.8}} 
\put(  77.56,   83.05){\circle*{0.8}} 
\put(  77.76,   83.16){\circle*{0.8}} 
\put(  77.96,   83.27){\circle*{0.8}} 
\put(  78.16,   83.38){\circle*{0.8}} 
\put(  78.36,   83.49){\circle*{0.8}} 
\put(  78.56,   83.60){\circle*{0.8}} 
\put(  78.76,   83.71){\circle*{0.8}} 
\put(  78.96,   83.82){\circle*{0.8}} 
\put(  79.16,   83.93){\circle*{0.8}} 
\put(  79.36,   84.04){\circle*{0.8}} 
\put(  79.56,   84.14){\circle*{0.8}} 
\put(  79.76,   84.25){\circle*{0.8}} 
\put(  79.96,   84.36){\circle*{0.8}} 
\put(  80.16,   84.47){\circle*{0.8}} 
\put(  80.36,   84.58){\circle*{0.8}} 
\put(  80.56,   84.68){\circle*{0.8}} 
\put(  80.76,   84.79){\circle*{0.8}} 
\put(  80.96,   84.90){\circle*{0.8}} 
\put(  81.16,   85.01){\circle*{0.8}} 
\put(  81.36,   85.11){\circle*{0.8}} 
\put(  81.56,   85.22){\circle*{0.8}} 
\put(  81.76,   85.33){\circle*{0.8}} 
\put(  81.96,   85.43){\circle*{0.8}} 
\put(  82.16,   85.54){\circle*{0.8}} 
\put(  82.36,   85.65){\circle*{0.8}} 
\put(  82.56,   85.75){\circle*{0.8}} 
\put(  82.76,   85.86){\circle*{0.8}} 
\put(  82.96,   85.97){\circle*{0.8}} 
\put(  83.16,   86.07){\circle*{0.8}} 
\put(  83.36,   86.18){\circle*{0.8}} 
\put(  83.56,   86.28){\circle*{0.8}} 
\put(  83.76,   86.39){\circle*{0.8}} 
\put(  83.96,   86.50){\circle*{0.8}} 
\put(  84.16,   86.60){\circle*{0.8}} 
\put(  84.36,   86.71){\circle*{0.8}} 
\put(  84.56,   86.81){\circle*{0.8}} 
\put(  84.76,   86.92){\circle*{0.8}} 
\put(  84.96,   87.02){\circle*{0.8}} 
\put(  85.16,   87.13){\circle*{0.8}} 
\put(  85.36,   87.23){\circle*{0.8}} 
\put(  85.56,   87.34){\circle*{0.8}} 
\put(  85.76,   87.44){\circle*{0.8}} 
\put(  85.96,   87.55){\circle*{0.8}} 
\put(  86.16,   87.65){\circle*{0.8}} 
\put(  86.36,   87.76){\circle*{0.8}} 
\put(  86.56,   87.86){\circle*{0.8}} 
\put(  86.76,   87.97){\circle*{0.8}} 
\put(  86.96,   88.07){\circle*{0.8}} 
\put(  87.16,   88.17){\circle*{0.8}} 
\put(  87.36,   88.28){\circle*{0.8}} 
\put(  87.56,   88.38){\circle*{0.8}} 
\put(  87.76,   88.49){\circle*{0.8}} 
\put(  87.96,   88.59){\circle*{0.8}} 
\put(  88.16,   88.69){\circle*{0.8}} 
\put(  88.36,   88.80){\circle*{0.8}} 
\put(  88.56,   88.90){\circle*{0.8}} 
\put(  88.76,   89.01){\circle*{0.8}} 
\put(  88.96,   89.11){\circle*{0.8}} 
\put(  89.16,   89.21){\circle*{0.8}} 
\put(  89.36,   89.32){\circle*{0.8}} 
\put(  89.56,   89.42){\circle*{0.8}} 
\put(  89.76,   89.52){\circle*{0.8}} 
\put(  89.96,   89.63){\circle*{0.8}} 
\put(  90.16,   89.73){\circle*{0.8}} 
\put(  90.36,   89.83){\circle*{0.8}} 
\put(  90.56,   89.94){\circle*{0.8}} 
\put(  90.76,   90.04){\circle*{0.8}} 
\put(  90.96,   90.14){\circle*{0.8}} 
\put(  91.16,   90.24){\circle*{0.8}} 
\put(  91.36,   90.35){\circle*{0.8}} 
\put(  91.56,   90.45){\circle*{0.8}} 
\put(  91.76,   90.55){\circle*{0.8}} 
\put(  91.96,   90.66){\circle*{0.8}} 
\put(  92.16,   90.76){\circle*{0.8}} 
\put(  92.36,   90.86){\circle*{0.8}} 
\put(  92.56,   90.96){\circle*{0.8}} 
\put(  92.76,   91.07){\circle*{0.8}} 
\put(  92.96,   91.17){\circle*{0.8}} 
\put(  93.16,   91.27){\circle*{0.8}} 
\put(  93.36,   91.37){\circle*{0.8}} 
\put(  93.56,   91.48){\circle*{0.8}} 
\put(  93.76,   91.58){\circle*{0.8}} 
\put(  93.96,   91.68){\circle*{0.8}} 
\put(  94.16,   91.78){\circle*{0.8}} 
\put(  94.36,   91.88){\circle*{0.8}} 
\put(  94.56,   91.99){\circle*{0.8}} 
\put(  94.76,   92.09){\circle*{0.8}} 
\put(  94.96,   92.19){\circle*{0.8}} 
\put(  95.16,   92.29){\circle*{0.8}} 
\put(  95.36,   92.39){\circle*{0.8}} 
\put(  95.56,   92.50){\circle*{0.8}} 
\put(  95.76,   92.60){\circle*{0.8}} 
\put(  95.96,   92.70){\circle*{0.8}} 
\put(  96.16,   92.80){\circle*{0.8}} 
\put(  96.36,   92.90){\circle*{0.8}} 
\put(  96.56,   93.01){\circle*{0.8}} 
\put(  96.76,   93.11){\circle*{0.8}} 
\put(  96.96,   93.21){\circle*{0.8}} 
\put(  97.16,   93.31){\circle*{0.8}} 
\put(  97.36,   93.41){\circle*{0.8}} 
\put(  97.56,   93.51){\circle*{0.8}} 
\put(  97.76,   93.62){\circle*{0.8}} 
\put(  97.96,   93.72){\circle*{0.8}} 
\put(  98.16,   93.82){\circle*{0.8}} 
\put(  98.36,   93.92){\circle*{0.8}} 
\put(  98.56,   94.02){\circle*{0.8}} 
\put(  98.76,   94.12){\circle*{0.8}} 
\put(  98.96,   94.22){\circle*{0.8}} 
\put(  99.16,   94.33){\circle*{0.8}} 
\put(  99.36,   94.43){\circle*{0.8}} 
\put(  99.56,   94.53){\circle*{0.8}} 
\put(  99.76,   94.63){\circle*{0.8}} 
\put(  99.96,   94.73){\circle*{0.8}} 

\put(   0.00,   24.45){\circle{1.8}} 
\put(   5.02,   28.61){\circle{1.8}} 
\put(  10.03,   33.24){\circle{1.8}} 
\put(  15.05,   38.16){\circle{1.8}} 
\put(  20.07,   43.37){\circle{1.8}} 
\put(  25.09,   48.56){\circle{1.8}} 
\put(  30.10,   54.12){\circle{1.8}} 
\put(  35.12,   59.21){\circle{1.8}} 
\put(  40.14,   64.14){\circle{1.8}} 
\put(  45.15,   68.64){\circle{1.8}} 
\put(  50.17,   72.59){\circle{1.8}} 
\put(  55.19,   75.74){\circle{1.8}} 
\put(  60.21,   78.25){\circle{1.8}} 
\put(  65.22,   80.51){\circle{1.8}} 
\put(  70.24,   82.67){\circle{1.8}} 
\put(  75.26,   84.25){\circle{1.8}} 
\put(  80.27,   86.75){\circle{1.8}} 
\put(  85.29,   89.25){\circle{1.8}} 
\put(  90.31,   92.25){\circle{1.8}} 

\put(   0.00,   25.22){\circle*{0.8}} 
\put(   0.28,   25.35){\circle*{0.8}} 
\put(   0.56,   25.47){\circle*{0.8}} 
\put(   0.82,   25.60){\circle*{0.8}} 
\put(   1.07,   25.72){\circle*{0.8}} 
\put(   1.32,   25.84){\circle*{0.8}} 
\put(   1.56,   25.96){\circle*{0.8}} 
\put(   1.79,   26.08){\circle*{0.8}} 
\put(   2.01,   26.19){\circle*{0.8}} 
\put(   2.23,   26.31){\circle*{0.8}} 
\put(   2.44,   26.42){\circle*{0.8}} 
\put(   2.64,   26.54){\circle*{0.8}} 
\put(   2.93,   26.70){\circle*{0.8}} 
\put(   3.22,   26.87){\circle*{0.8}} 
\put(   3.49,   27.03){\circle*{0.8}} 
\put(   3.76,   27.19){\circle*{0.8}} 
\put(   4.01,   27.35){\circle*{0.8}} 
\put(   4.25,   27.50){\circle*{0.8}} 
\put(   4.49,   27.65){\circle*{0.8}} 
\put(   4.72,   27.80){\circle*{0.8}} 
\put(   4.94,   27.95){\circle*{0.8}} 
\put(   5.16,   28.10){\circle*{0.8}} 
\put(   5.37,   28.24){\circle*{0.8}} 
\put(   5.57,   28.38){\circle*{0.8}} 
\put(   5.84,   28.57){\circle*{0.8}} 
\put(   6.09,   28.75){\circle*{0.8}} 
\put(   6.34,   28.93){\circle*{0.8}} 
\put(   6.57,   29.11){\circle*{0.8}} 
\put(   6.80,   29.28){\circle*{0.8}} 
\put(   7.03,   29.45){\circle*{0.8}} 
\put(   7.24,   29.62){\circle*{0.8}} 
\put(   7.45,   29.79){\circle*{0.8}} 
\put(   7.66,   29.95){\circle*{0.8}} 
\put(   7.90,   30.15){\circle*{0.8}} 
\put(   8.14,   30.35){\circle*{0.8}} 
\put(   8.37,   30.54){\circle*{0.8}} 
\put(   8.60,   30.73){\circle*{0.8}} 
\put(   8.82,   30.91){\circle*{0.8}} 
\put(   9.03,   31.10){\circle*{0.8}} 
\put(   9.23,   31.28){\circle*{0.8}} 
\put(   9.47,   31.49){\circle*{0.8}} 
\put(   9.70,   31.69){\circle*{0.8}} 
\put(   9.92,   31.90){\circle*{0.8}} 
\put(  10.14,   32.09){\circle*{0.8}} 
\put(  10.35,   32.29){\circle*{0.8}} 
\put(  10.56,   32.48){\circle*{0.8}} 
\put(  10.79,   32.70){\circle*{0.8}} 
\put(  11.01,   32.91){\circle*{0.8}} 
\put(  11.23,   33.12){\circle*{0.8}} 
\put(  11.44,   33.33){\circle*{0.8}} 
\put(  11.65,   33.53){\circle*{0.8}} 
\put(  11.88,   33.75){\circle*{0.8}} 
\put(  12.10,   33.97){\circle*{0.8}} 
\put(  12.31,   34.19){\circle*{0.8}} 
\put(  12.52,   34.40){\circle*{0.8}} 
\put(  12.72,   34.61){\circle*{0.8}} 
\put(  12.92,   34.81){\circle*{0.8}} 
\put(  13.14,   35.03){\circle*{0.8}} 
\put(  13.35,   35.25){\circle*{0.8}} 
\put(  13.55,   35.46){\circle*{0.8}} 
\put(  13.75,   35.67){\circle*{0.8}} 
\put(  13.94,   35.88){\circle*{0.8}} 
\put(  14.13,   36.08){\circle*{0.8}} 
\put(  14.33,   36.30){\circle*{0.8}} 
\put(  14.53,   36.51){\circle*{0.8}} 
\put(  14.72,   36.72){\circle*{0.8}} 
\put(  14.91,   36.92){\circle*{0.8}} 
\put(  15.09,   37.12){\circle*{0.8}} 
\put(  15.28,   37.34){\circle*{0.8}} 
\put(  15.47,   37.55){\circle*{0.8}} 
\put(  15.66,   37.76){\circle*{0.8}} 
\put(  15.84,   37.96){\circle*{0.8}} 
\put(  16.03,   38.18){\circle*{0.8}} 
\put(  16.22,   38.39){\circle*{0.8}} 
\put(  16.40,   38.59){\circle*{0.8}} 
\put(  16.58,   38.80){\circle*{0.8}} 
\put(  16.77,   39.01){\circle*{0.8}} 
\put(  16.95,   39.22){\circle*{0.8}} 
\put(  17.13,   39.43){\circle*{0.8}} 
\put(  17.30,   39.63){\circle*{0.8}} 
\put(  17.49,   39.84){\circle*{0.8}} 
\put(  17.67,   40.05){\circle*{0.8}} 
\put(  17.84,   40.25){\circle*{0.8}} 
\put(  18.02,   40.46){\circle*{0.8}} 
\put(  18.20,   40.67){\circle*{0.8}} 
\put(  18.37,   40.88){\circle*{0.8}} 
\put(  18.55,   41.09){\circle*{0.8}} 
\put(  18.73,   41.30){\circle*{0.8}} 
\put(  18.90,   41.50){\circle*{0.8}} 
\put(  19.08,   41.71){\circle*{0.8}} 
\put(  19.26,   41.92){\circle*{0.8}} 
\put(  19.43,   42.12){\circle*{0.8}} 
\put(  19.60,   42.33){\circle*{0.8}} 
\put(  19.77,   42.53){\circle*{0.8}} 
\put(  19.94,   42.73){\circle*{0.8}} 
\put(  20.11,   42.94){\circle*{0.8}} 
\put(  20.28,   43.14){\circle*{0.8}} 
\put(  20.46,   43.35){\circle*{0.8}} 
\put(  20.63,   43.55){\circle*{0.8}} 
\put(  20.80,   43.76){\circle*{0.8}} 
\put(  20.97,   43.97){\circle*{0.8}} 
\put(  21.14,   44.17){\circle*{0.8}} 
\put(  21.31,   44.38){\circle*{0.8}} 
\put(  21.49,   44.59){\circle*{0.8}} 
\put(  21.65,   44.79){\circle*{0.8}} 
\put(  21.83,   45.00){\circle*{0.8}} 
\put(  22.00,   45.20){\circle*{0.8}} 
\put(  22.17,   45.41){\circle*{0.8}} 
\put(  22.33,   45.61){\circle*{0.8}} 
\put(  22.50,   45.82){\circle*{0.8}} 
\put(  22.67,   46.02){\circle*{0.8}} 
\put(  22.84,   46.22){\circle*{0.8}} 
\put(  23.01,   46.42){\circle*{0.8}} 
\put(  23.18,   46.63){\circle*{0.8}} 
\put(  23.35,   46.83){\circle*{0.8}} 
\put(  23.52,   47.03){\circle*{0.8}} 
\put(  23.68,   47.23){\circle*{0.8}} 
\put(  23.85,   47.44){\circle*{0.8}} 
\put(  24.02,   47.64){\circle*{0.8}} 
\put(  24.19,   47.84){\circle*{0.8}} 
\put(  24.36,   48.05){\circle*{0.8}} 
\put(  24.53,   48.25){\circle*{0.8}} 
\put(  24.70,   48.45){\circle*{0.8}} 
\put(  24.87,   48.66){\circle*{0.8}} 
\put(  25.04,   48.86){\circle*{0.8}} 
\put(  25.21,   49.06){\circle*{0.8}} 
\put(  25.38,   49.27){\circle*{0.8}} 
\put(  25.55,   49.47){\circle*{0.8}} 
\put(  25.73,   49.67){\circle*{0.8}} 
\put(  25.90,   49.87){\circle*{0.8}} 
\put(  26.07,   50.08){\circle*{0.8}} 
\put(  26.24,   50.28){\circle*{0.8}} 
\put(  26.41,   50.48){\circle*{0.8}} 
\put(  26.58,   50.68){\circle*{0.8}} 
\put(  26.76,   50.88){\circle*{0.8}} 
\put(  26.93,   51.08){\circle*{0.8}} 
\put(  27.11,   51.29){\circle*{0.8}} 
\put(  27.28,   51.49){\circle*{0.8}} 
\put(  27.46,   51.69){\circle*{0.8}} 
\put(  27.63,   51.89){\circle*{0.8}} 
\put(  27.81,   52.09){\circle*{0.8}} 
\put(  27.99,   52.30){\circle*{0.8}} 
\put(  28.16,   52.50){\circle*{0.8}} 
\put(  28.34,   52.70){\circle*{0.8}} 
\put(  28.52,   52.90){\circle*{0.8}} 
\put(  28.70,   53.10){\circle*{0.8}} 
\put(  28.88,   53.31){\circle*{0.8}} 
\put(  29.06,   53.51){\circle*{0.8}} 
\put(  29.25,   53.71){\circle*{0.8}} 
\put(  29.43,   53.91){\circle*{0.8}} 
\put(  29.61,   54.11){\circle*{0.8}} 
\put(  29.80,   54.32){\circle*{0.8}} 
\put(  29.98,   54.52){\circle*{0.8}} 
\put(  30.17,   54.72){\circle*{0.8}} 
\put(  30.36,   54.92){\circle*{0.8}} 
\put(  30.55,   55.12){\circle*{0.8}} 
\put(  30.74,   55.32){\circle*{0.8}} 
\put(  30.93,   55.52){\circle*{0.8}} 
\put(  31.12,   55.72){\circle*{0.8}} 
\put(  31.31,   55.92){\circle*{0.8}} 
\put(  31.50,   56.13){\circle*{0.8}} 
\put(  31.70,   56.33){\circle*{0.8}} 
\put(  31.90,   56.53){\circle*{0.8}} 
\put(  32.09,   56.73){\circle*{0.8}} 
\put(  32.29,   56.93){\circle*{0.8}} 
\put(  32.49,   57.13){\circle*{0.8}} 
\put(  32.70,   57.33){\circle*{0.8}} 
\put(  32.90,   57.53){\circle*{0.8}} 
\put(  33.10,   57.73){\circle*{0.8}} 
\put(  33.30,   57.92){\circle*{0.8}} 
\put(  33.50,   58.11){\circle*{0.8}} 
\put(  33.70,   58.31){\circle*{0.8}} 
\put(  33.90,   58.50){\circle*{0.8}} 
\put(  34.10,   58.69){\circle*{0.8}} 
\put(  34.30,   58.87){\circle*{0.8}} 
\put(  34.50,   59.06){\circle*{0.8}} 
\put(  34.70,   59.24){\circle*{0.8}} 
\put(  34.90,   59.43){\circle*{0.8}} 
\put(  35.10,   59.61){\circle*{0.8}} 
\put(  35.30,   59.79){\circle*{0.8}} 
\put(  35.50,   59.97){\circle*{0.8}} 
\put(  35.71,   60.15){\circle*{0.8}} 
\put(  35.91,   60.32){\circle*{0.8}} 
\put(  36.11,   60.50){\circle*{0.8}} 
\put(  36.31,   60.67){\circle*{0.8}} 
\put(  36.51,   60.84){\circle*{0.8}} 
\put(  36.71,   61.02){\circle*{0.8}} 
\put(  36.91,   61.19){\circle*{0.8}} 
\put(  37.11,   61.35){\circle*{0.8}} 
\put(  37.31,   61.52){\circle*{0.8}} 
\put(  37.51,   61.69){\circle*{0.8}} 
\put(  37.71,   61.85){\circle*{0.8}} 
\put(  37.91,   62.02){\circle*{0.8}} 
\put(  38.11,   62.18){\circle*{0.8}} 
\put(  38.31,   62.35){\circle*{0.8}} 
\put(  38.51,   62.51){\circle*{0.8}} 
\put(  38.71,   62.67){\circle*{0.8}} 
\put(  38.91,   62.83){\circle*{0.8}} 
\put(  39.11,   62.99){\circle*{0.8}} 
\put(  39.31,   63.15){\circle*{0.8}} 
\put(  39.51,   63.31){\circle*{0.8}} 
\put(  39.71,   63.46){\circle*{0.8}} 
\put(  39.92,   63.62){\circle*{0.8}} 
\put(  40.12,   63.78){\circle*{0.8}} 
\put(  40.32,   63.93){\circle*{0.8}} 
\put(  40.52,   64.09){\circle*{0.8}} 
\put(  40.72,   64.24){\circle*{0.8}} 
\put(  40.92,   64.39){\circle*{0.8}} 
\put(  41.12,   64.55){\circle*{0.8}} 
\put(  41.32,   64.70){\circle*{0.8}} 
\put(  41.52,   64.85){\circle*{0.8}} 
\put(  41.72,   65.01){\circle*{0.8}} 
\put(  41.92,   65.16){\circle*{0.8}} 
\put(  42.12,   65.31){\circle*{0.8}} 
\put(  42.32,   65.46){\circle*{0.8}} 
\put(  42.52,   65.61){\circle*{0.8}} 
\put(  42.72,   65.76){\circle*{0.8}} 
\put(  42.92,   65.91){\circle*{0.8}} 
\put(  43.12,   66.06){\circle*{0.8}} 
\put(  43.32,   66.21){\circle*{0.8}} 
\put(  43.52,   66.36){\circle*{0.8}} 
\put(  43.72,   66.51){\circle*{0.8}} 
\put(  43.92,   66.65){\circle*{0.8}} 
\put(  44.12,   66.80){\circle*{0.8}} 
\put(  44.32,   66.95){\circle*{0.8}} 
\put(  44.52,   67.10){\circle*{0.8}} 
\put(  44.72,   67.24){\circle*{0.8}} 
\put(  44.92,   67.39){\circle*{0.8}} 
\put(  45.12,   67.53){\circle*{0.8}} 
\put(  45.32,   67.68){\circle*{0.8}} 
\put(  45.52,   67.82){\circle*{0.8}} 
\put(  45.72,   67.97){\circle*{0.8}} 
\put(  45.92,   68.11){\circle*{0.8}} 
\put(  46.12,   68.25){\circle*{0.8}} 
\put(  46.32,   68.40){\circle*{0.8}} 
\put(  46.52,   68.54){\circle*{0.8}} 
\put(  46.72,   68.68){\circle*{0.8}} 
\put(  46.92,   68.82){\circle*{0.8}} 
\put(  47.12,   68.96){\circle*{0.8}} 
\put(  47.32,   69.10){\circle*{0.8}} 
\put(  47.52,   69.24){\circle*{0.8}} 
\put(  47.72,   69.38){\circle*{0.8}} 
\put(  47.92,   69.52){\circle*{0.8}} 
\put(  48.12,   69.66){\circle*{0.8}} 
\put(  48.32,   69.80){\circle*{0.8}} 
\put(  48.52,   69.93){\circle*{0.8}} 
\put(  48.72,   70.07){\circle*{0.8}} 
\put(  48.92,   70.21){\circle*{0.8}} 
\put(  49.12,   70.34){\circle*{0.8}} 
\put(  49.32,   70.48){\circle*{0.8}} 
\put(  49.52,   70.61){\circle*{0.8}} 
\put(  49.72,   70.75){\circle*{0.8}} 
\put(  49.92,   70.88){\circle*{0.8}} 
\put(  50.12,   71.02){\circle*{0.8}} 
\put(  50.32,   71.15){\circle*{0.8}} 
\put(  50.52,   71.28){\circle*{0.8}} 
\put(  50.72,   71.41){\circle*{0.8}} 
\put(  50.92,   71.55){\circle*{0.8}} 
\put(  51.12,   71.68){\circle*{0.8}} 
\put(  51.32,   71.81){\circle*{0.8}} 
\put(  51.52,   71.94){\circle*{0.8}} 
\put(  51.72,   72.07){\circle*{0.8}} 
\put(  51.92,   72.20){\circle*{0.8}} 
\put(  52.12,   72.33){\circle*{0.8}} 
\put(  52.32,   72.46){\circle*{0.8}} 
\put(  52.52,   72.58){\circle*{0.8}} 
\put(  52.72,   72.71){\circle*{0.8}} 
\put(  52.92,   72.84){\circle*{0.8}} 
\put(  53.12,   72.97){\circle*{0.8}} 
\put(  53.32,   73.09){\circle*{0.8}} 
\put(  53.52,   73.22){\circle*{0.8}} 
\put(  53.72,   73.34){\circle*{0.8}} 
\put(  53.92,   73.47){\circle*{0.8}} 
\put(  54.12,   73.59){\circle*{0.8}} 
\put(  54.32,   73.72){\circle*{0.8}} 
\put(  54.52,   73.84){\circle*{0.8}} 
\put(  54.72,   73.96){\circle*{0.8}} 
\put(  54.92,   74.09){\circle*{0.8}} 
\put(  55.12,   74.21){\circle*{0.8}} 
\put(  55.32,   74.33){\circle*{0.8}} 
\put(  55.52,   74.46){\circle*{0.8}} 
\put(  55.72,   74.58){\circle*{0.8}} 
\put(  55.92,   74.70){\circle*{0.8}} 
\put(  56.12,   74.82){\circle*{0.8}} 
\put(  56.32,   74.94){\circle*{0.8}} 
\put(  56.52,   75.06){\circle*{0.8}} 
\put(  56.72,   75.18){\circle*{0.8}} 
\put(  56.92,   75.30){\circle*{0.8}} 
\put(  57.12,   75.42){\circle*{0.8}} 
\put(  57.33,   75.54){\circle*{0.8}} 
\put(  57.53,   75.66){\circle*{0.8}} 
\put(  57.73,   75.77){\circle*{0.8}} 
\put(  57.93,   75.89){\circle*{0.8}} 
\put(  58.13,   76.01){\circle*{0.8}} 
\put(  58.33,   76.13){\circle*{0.8}} 
\put(  58.53,   76.24){\circle*{0.8}} 
\put(  58.73,   76.36){\circle*{0.8}} 
\put(  58.93,   76.48){\circle*{0.8}} 
\put(  59.13,   76.59){\circle*{0.8}} 
\put(  59.33,   76.71){\circle*{0.8}} 
\put(  59.53,   76.83){\circle*{0.8}} 
\put(  59.73,   76.94){\circle*{0.8}} 
\put(  59.93,   77.06){\circle*{0.8}} 
\put(  60.13,   77.17){\circle*{0.8}} 
\put(  60.33,   77.29){\circle*{0.8}} 
\put(  60.53,   77.40){\circle*{0.8}} 
\put(  60.73,   77.51){\circle*{0.8}} 
\put(  60.93,   77.63){\circle*{0.8}} 
\put(  61.13,   77.74){\circle*{0.8}} 
\put(  61.33,   77.86){\circle*{0.8}} 
\put(  61.53,   77.97){\circle*{0.8}} 
\put(  61.73,   78.08){\circle*{0.8}} 
\put(  61.93,   78.19){\circle*{0.8}} 
\put(  62.13,   78.31){\circle*{0.8}} 
\put(  62.33,   78.42){\circle*{0.8}} 
\put(  62.53,   78.53){\circle*{0.8}} 
\put(  62.73,   78.64){\circle*{0.8}} 
\put(  62.93,   78.76){\circle*{0.8}} 
\put(  63.13,   78.87){\circle*{0.8}} 
\put(  63.33,   78.98){\circle*{0.8}} 
\put(  63.53,   79.09){\circle*{0.8}} 
\put(  63.73,   79.20){\circle*{0.8}} 
\put(  63.93,   79.31){\circle*{0.8}} 
\put(  64.13,   79.42){\circle*{0.8}} 
\put(  64.33,   79.53){\circle*{0.8}} 
\put(  64.53,   79.64){\circle*{0.8}} 
\put(  64.73,   79.75){\circle*{0.8}} 
\put(  64.93,   79.86){\circle*{0.8}} 
\put(  65.13,   79.97){\circle*{0.8}} 
\put(  65.33,   80.08){\circle*{0.8}} 
\put(  65.53,   80.19){\circle*{0.8}} 
\put(  65.73,   80.30){\circle*{0.8}} 
\put(  65.93,   80.41){\circle*{0.8}} 
\put(  66.13,   80.52){\circle*{0.8}} 
\put(  66.33,   80.63){\circle*{0.8}} 
\put(  66.53,   80.73){\circle*{0.8}} 
\put(  66.73,   80.84){\circle*{0.8}} 
\put(  66.93,   80.95){\circle*{0.8}} 
\put(  67.13,   81.06){\circle*{0.8}} 
\put(  67.33,   81.17){\circle*{0.8}} 
\put(  67.53,   81.27){\circle*{0.8}} 
\put(  67.73,   81.38){\circle*{0.8}} 
\put(  67.93,   81.49){\circle*{0.8}} 
\put(  68.13,   81.60){\circle*{0.8}} 
\put(  68.33,   81.70){\circle*{0.8}} 
\put(  68.53,   81.81){\circle*{0.8}} 
\put(  68.73,   81.92){\circle*{0.8}} 
\put(  68.93,   82.02){\circle*{0.8}} 
\put(  69.13,   82.13){\circle*{0.8}} 
\put(  69.33,   82.24){\circle*{0.8}} 
\put(  69.53,   82.34){\circle*{0.8}} 
\put(  69.73,   82.45){\circle*{0.8}} 
\put(  69.93,   82.56){\circle*{0.8}} 
\put(  70.13,   82.66){\circle*{0.8}} 
\put(  70.33,   82.77){\circle*{0.8}} 
\put(  70.53,   82.88){\circle*{0.8}} 
\put(  70.73,   82.98){\circle*{0.8}} 
\put(  70.93,   83.09){\circle*{0.8}} 
\put(  71.13,   83.19){\circle*{0.8}} 
\put(  71.33,   83.30){\circle*{0.8}} 
\put(  71.53,   83.40){\circle*{0.8}} 
\put(  71.73,   83.51){\circle*{0.8}} 
\put(  71.93,   83.61){\circle*{0.8}} 
\put(  72.13,   83.72){\circle*{0.8}} 
\put(  72.33,   83.82){\circle*{0.8}} 
\put(  72.53,   83.93){\circle*{0.8}} 
\put(  72.73,   84.03){\circle*{0.8}} 
\put(  72.93,   84.14){\circle*{0.8}} 
\put(  73.13,   84.24){\circle*{0.8}} 
\put(  73.33,   84.35){\circle*{0.8}} 
\put(  73.53,   84.45){\circle*{0.8}} 
\put(  73.73,   84.56){\circle*{0.8}} 
\put(  73.93,   84.66){\circle*{0.8}} 
\put(  74.13,   84.77){\circle*{0.8}} 
\put(  74.33,   84.87){\circle*{0.8}} 
\put(  74.53,   84.97){\circle*{0.8}} 
\put(  74.73,   85.08){\circle*{0.8}} 
\put(  74.93,   85.18){\circle*{0.8}} 
\put(  75.13,   85.29){\circle*{0.8}} 
\put(  75.33,   85.39){\circle*{0.8}} 
\put(  75.53,   85.49){\circle*{0.8}} 
\put(  75.73,   85.60){\circle*{0.8}} 
\put(  75.93,   85.70){\circle*{0.8}} 
\put(  76.13,   85.80){\circle*{0.8}} 
\put(  76.33,   85.91){\circle*{0.8}} 
\put(  76.53,   86.01){\circle*{0.8}} 
\put(  76.73,   86.12){\circle*{0.8}} 
\put(  76.93,   86.22){\circle*{0.8}} 
\put(  77.13,   86.32){\circle*{0.8}} 
\put(  77.33,   86.42){\circle*{0.8}} 
\put(  77.53,   86.53){\circle*{0.8}} 
\put(  77.73,   86.63){\circle*{0.8}} 
\put(  77.93,   86.73){\circle*{0.8}} 
\put(  78.13,   86.84){\circle*{0.8}} 
\put(  78.33,   86.94){\circle*{0.8}} 
\put(  78.53,   87.04){\circle*{0.8}} 
\put(  78.73,   87.15){\circle*{0.8}} 
\put(  78.93,   87.25){\circle*{0.8}} 
\put(  79.13,   87.35){\circle*{0.8}} 
\put(  79.33,   87.45){\circle*{0.8}} 
\put(  79.53,   87.56){\circle*{0.8}} 
\put(  79.73,   87.66){\circle*{0.8}} 
\put(  79.93,   87.76){\circle*{0.8}} 
\put(  80.13,   87.86){\circle*{0.8}} 
\put(  80.33,   87.97){\circle*{0.8}} 
\put(  80.53,   88.07){\circle*{0.8}} 
\put(  80.73,   88.17){\circle*{0.8}} 
\put(  80.93,   88.27){\circle*{0.8}} 
\put(  81.13,   88.38){\circle*{0.8}} 
\put(  81.33,   88.48){\circle*{0.8}} 
\put(  81.53,   88.58){\circle*{0.8}} 
\put(  81.73,   88.68){\circle*{0.8}} 
\put(  81.93,   88.79){\circle*{0.8}} 
\put(  82.13,   88.89){\circle*{0.8}} 
\put(  82.33,   88.99){\circle*{0.8}} 
\put(  82.53,   89.09){\circle*{0.8}} 
\put(  82.73,   89.19){\circle*{0.8}} 
\put(  82.93,   89.30){\circle*{0.8}} 
\put(  83.13,   89.40){\circle*{0.8}} 
\put(  83.33,   89.50){\circle*{0.8}} 
\put(  83.53,   89.60){\circle*{0.8}} 
\put(  83.73,   89.70){\circle*{0.8}} 
\put(  83.93,   89.80){\circle*{0.8}} 
\put(  84.13,   89.91){\circle*{0.8}} 
\put(  84.33,   90.01){\circle*{0.8}} 
\put(  84.53,   90.11){\circle*{0.8}} 
\put(  84.73,   90.21){\circle*{0.8}} 
\put(  84.93,   90.31){\circle*{0.8}} 
\put(  85.13,   90.41){\circle*{0.8}} 
\put(  85.33,   90.52){\circle*{0.8}} 
\put(  85.53,   90.62){\circle*{0.8}} 
\put(  85.73,   90.72){\circle*{0.8}} 
\put(  85.93,   90.82){\circle*{0.8}} 
\put(  86.13,   90.92){\circle*{0.8}} 
\put(  86.33,   91.02){\circle*{0.8}} 
\put(  86.53,   91.12){\circle*{0.8}} 
\put(  86.73,   91.23){\circle*{0.8}} 
\put(  86.93,   91.33){\circle*{0.8}} 
\put(  87.13,   91.43){\circle*{0.8}} 
\put(  87.33,   91.53){\circle*{0.8}} 
\put(  87.53,   91.63){\circle*{0.8}} 
\put(  87.73,   91.73){\circle*{0.8}} 
\put(  87.93,   91.83){\circle*{0.8}} 
\put(  88.13,   91.94){\circle*{0.8}} 
\put(  88.33,   92.04){\circle*{0.8}} 
\put(  88.53,   92.14){\circle*{0.8}} 
\put(  88.73,   92.24){\circle*{0.8}} 
\put(  88.93,   92.34){\circle*{0.8}} 
\put(  89.13,   92.44){\circle*{0.8}} 
\put(  89.33,   92.54){\circle*{0.8}} 
\put(  89.53,   92.64){\circle*{0.8}} 
\put(  89.73,   92.74){\circle*{0.8}} 
\put(  89.93,   92.85){\circle*{0.8}} 
\put(  90.13,   92.95){\circle*{0.8}} 
\put(  90.33,   93.05){\circle*{0.8}} 
\put(  90.53,   93.15){\circle*{0.8}} 
\put(  90.73,   93.25){\circle*{0.8}} 
\put(  90.93,   93.35){\circle*{0.8}} 
\put(  91.13,   93.45){\circle*{0.8}} 
\put(  91.33,   93.55){\circle*{0.8}} 
\put(  91.53,   93.65){\circle*{0.8}} 
\put(  91.73,   93.75){\circle*{0.8}} 
\put(  91.93,   93.85){\circle*{0.8}} 
\put(  92.13,   93.96){\circle*{0.8}} 
\put(  92.33,   94.06){\circle*{0.8}} 
\put(  92.53,   94.16){\circle*{0.8}} 
\put(  92.73,   94.26){\circle*{0.8}} 
\put(  92.93,   94.36){\circle*{0.8}} 
\put(  93.13,   94.46){\circle*{0.8}} 
\put(  93.33,   94.56){\circle*{0.8}} 
\put(  93.53,   94.66){\circle*{0.8}} 
\put(  93.73,   94.76){\circle*{0.8}} 
\put(  93.93,   94.86){\circle*{0.8}} 
\put(  94.13,   94.96){\circle*{0.8}} 
\put(  94.33,   95.06){\circle*{0.8}} 
\put(  94.53,   95.16){\circle*{0.8}} 
\put(  94.73,   95.27){\circle*{0.8}} 
\put(  94.93,   95.37){\circle*{0.8}} 
\put(  95.13,   95.47){\circle*{0.8}} 
\put(  95.33,   95.57){\circle*{0.8}} 
\put(  95.53,   95.67){\circle*{0.8}} 
\put(  95.73,   95.77){\circle*{0.8}} 
\put(  95.93,   95.87){\circle*{0.8}} 
\put(  96.13,   95.97){\circle*{0.8}} 
\put(  96.33,   96.07){\circle*{0.8}} 
\put(  96.53,   96.17){\circle*{0.8}} 
\put(  96.73,   96.27){\circle*{0.8}} 
\put(  96.93,   96.37){\circle*{0.8}} 
\put(  97.13,   96.47){\circle*{0.8}} 
\put(  97.33,   96.57){\circle*{0.8}} 
\put(  97.53,   96.67){\circle*{0.8}} 
\put(  97.73,   96.77){\circle*{0.8}} 
\put(  97.93,   96.87){\circle*{0.8}} 
\put(  98.13,   96.97){\circle*{0.8}} 
\put(  98.33,   97.08){\circle*{0.8}} 
\put(  98.53,   97.18){\circle*{0.8}} 
\put(  98.73,   97.28){\circle*{0.8}} 
\put(  98.93,   97.38){\circle*{0.8}} 
\put(  99.13,   97.48){\circle*{0.8}} 
\put(  99.33,   97.58){\circle*{0.8}} 
\put(  99.53,   97.68){\circle*{0.8}} 
\put(  99.73,   97.78){\circle*{0.8}} 
\put(  99.93,   97.88){\circle*{0.8}} 

\put(   0.00,   29.33){\circle{1.8}} 
\put(   5.02,   34.18){\circle{1.8}} 
\put(  10.03,   39.28){\circle{1.8}} 
\put(  15.05,   44.72){\circle{1.8}} 
\put(  20.07,   50.36){\circle{1.8}} 
\put(  25.09,   55.91){\circle{1.8}} 
\put(  30.10,   61.35){\circle{1.8}} 
\put(  35.12,   66.07){\circle{1.8}} 
\put(  40.14,   70.28){\circle{1.8}} 
\put(  45.15,   73.79){\circle{1.8}} 
\put(  50.17,   76.56){\circle{1.8}} 
\put(  55.19,   78.81){\circle{1.8}} 
\put(  60.21,   80.99){\circle{1.8}} 
\put(  65.22,   83.12){\circle{1.8}} 
\put(  70.24,   85.25){\circle{1.8}} 
\put(  75.26,   87.34){\circle{1.8}} 
\put(  80.27,   89.63){\circle{1.8}} 
\put(  85.29,   92.19){\circle{1.8}} 

\put(   0.00,   30.03){\circle*{0.8}} 
\put(   0.28,   30.18){\circle*{0.8}} 
\put(   0.56,   30.33){\circle*{0.8}} 
\put(   0.82,   30.47){\circle*{0.8}} 
\put(   1.07,   30.62){\circle*{0.8}} 
\put(   1.32,   30.76){\circle*{0.8}} 
\put(   1.56,   30.90){\circle*{0.8}} 
\put(   1.79,   31.03){\circle*{0.8}} 
\put(   2.01,   31.17){\circle*{0.8}} 
\put(   2.23,   31.30){\circle*{0.8}} 
\put(   2.44,   31.44){\circle*{0.8}} 
\put(   2.64,   31.57){\circle*{0.8}} 
\put(   2.93,   31.76){\circle*{0.8}} 
\put(   3.22,   31.95){\circle*{0.8}} 
\put(   3.49,   32.14){\circle*{0.8}} 
\put(   3.76,   32.32){\circle*{0.8}} 
\put(   4.01,   32.50){\circle*{0.8}} 
\put(   4.25,   32.68){\circle*{0.8}} 
\put(   4.49,   32.85){\circle*{0.8}} 
\put(   4.72,   33.03){\circle*{0.8}} 
\put(   4.94,   33.19){\circle*{0.8}} 
\put(   5.16,   33.36){\circle*{0.8}} 
\put(   5.37,   33.53){\circle*{0.8}} 
\put(   5.57,   33.69){\circle*{0.8}} 
\put(   5.84,   33.90){\circle*{0.8}} 
\put(   6.09,   34.11){\circle*{0.8}} 
\put(   6.34,   34.31){\circle*{0.8}} 
\put(   6.57,   34.51){\circle*{0.8}} 
\put(   6.80,   34.71){\circle*{0.8}} 
\put(   7.03,   34.90){\circle*{0.8}} 
\put(   7.24,   35.09){\circle*{0.8}} 
\put(   7.45,   35.28){\circle*{0.8}} 
\put(   7.66,   35.46){\circle*{0.8}} 
\put(   7.90,   35.68){\circle*{0.8}} 
\put(   8.14,   35.90){\circle*{0.8}} 
\put(   8.37,   36.12){\circle*{0.8}} 
\put(   8.60,   36.33){\circle*{0.8}} 
\put(   8.82,   36.54){\circle*{0.8}} 
\put(   9.03,   36.74){\circle*{0.8}} 
\put(   9.23,   36.94){\circle*{0.8}} 
\put(   9.47,   37.17){\circle*{0.8}} 
\put(   9.70,   37.40){\circle*{0.8}} 
\put(   9.92,   37.63){\circle*{0.8}} 
\put(  10.14,   37.85){\circle*{0.8}} 
\put(  10.35,   38.07){\circle*{0.8}} 
\put(  10.56,   38.28){\circle*{0.8}} 
\put(  10.76,   38.48){\circle*{0.8}} 
\put(  10.95,   38.69){\circle*{0.8}} 
\put(  11.17,   38.92){\circle*{0.8}} 
\put(  11.38,   39.15){\circle*{0.8}} 
\put(  11.59,   39.37){\circle*{0.8}} 
\put(  11.79,   39.59){\circle*{0.8}} 
\put(  11.99,   39.80){\circle*{0.8}} 
\put(  12.18,   40.01){\circle*{0.8}} 
\put(  12.37,   40.22){\circle*{0.8}} 
\put(  12.55,   40.42){\circle*{0.8}} 
\put(  12.75,   40.65){\circle*{0.8}} 
\put(  12.95,   40.87){\circle*{0.8}} 
\put(  13.14,   41.09){\circle*{0.8}} 
\put(  13.32,   41.30){\circle*{0.8}} 
\put(  13.50,   41.51){\circle*{0.8}} 
\put(  13.68,   41.71){\circle*{0.8}} 
\put(  13.85,   41.91){\circle*{0.8}} 
\put(  14.04,   42.14){\circle*{0.8}} 
\put(  14.23,   42.35){\circle*{0.8}} 
\put(  14.41,   42.57){\circle*{0.8}} 
\put(  14.58,   42.77){\circle*{0.8}} 
\put(  14.76,   42.98){\circle*{0.8}} 
\put(  14.92,   43.18){\circle*{0.8}} 
\put(  15.11,   43.40){\circle*{0.8}} 
\put(  15.28,   43.61){\circle*{0.8}} 
\put(  15.46,   43.82){\circle*{0.8}} 
\put(  15.63,   44.03){\circle*{0.8}} 
\put(  15.79,   44.23){\circle*{0.8}} 
\put(  15.97,   44.45){\circle*{0.8}} 
\put(  16.14,   44.66){\circle*{0.8}} 
\put(  16.31,   44.87){\circle*{0.8}} 
\put(  16.48,   45.08){\circle*{0.8}} 
\put(  16.64,   45.28){\circle*{0.8}} 
\put(  16.81,   45.49){\circle*{0.8}} 
\put(  16.98,   45.70){\circle*{0.8}} 
\put(  17.14,   45.91){\circle*{0.8}} 
\put(  17.30,   46.11){\circle*{0.8}} 
\put(  17.47,   46.33){\circle*{0.8}} 
\put(  17.64,   46.54){\circle*{0.8}} 
\put(  17.80,   46.75){\circle*{0.8}} 
\put(  17.96,   46.95){\circle*{0.8}} 
\put(  18.13,   47.16){\circle*{0.8}} 
\put(  18.29,   47.37){\circle*{0.8}} 
\put(  18.45,   47.58){\circle*{0.8}} 
\put(  18.61,   47.78){\circle*{0.8}} 
\put(  18.77,   47.99){\circle*{0.8}} 
\put(  18.93,   48.20){\circle*{0.8}} 
\put(  19.09,   48.40){\circle*{0.8}} 
\put(  19.26,   48.61){\circle*{0.8}} 
\put(  19.42,   48.82){\circle*{0.8}} 
\put(  19.57,   49.03){\circle*{0.8}} 
\put(  19.73,   49.23){\circle*{0.8}} 
\put(  19.89,   49.44){\circle*{0.8}} 
\put(  20.04,   49.64){\circle*{0.8}} 
\put(  20.19,   49.84){\circle*{0.8}} 
\put(  20.35,   50.05){\circle*{0.8}} 
\put(  20.51,   50.25){\circle*{0.8}} 
\put(  20.67,   50.46){\circle*{0.8}} 
\put(  20.82,   50.67){\circle*{0.8}} 
\put(  20.98,   50.87){\circle*{0.8}} 
\put(  21.14,   51.08){\circle*{0.8}} 
\put(  21.29,   51.28){\circle*{0.8}} 
\put(  21.44,   51.48){\circle*{0.8}} 
\put(  21.60,   51.69){\circle*{0.8}} 
\put(  21.75,   51.89){\circle*{0.8}} 
\put(  21.90,   52.10){\circle*{0.8}} 
\put(  22.06,   52.30){\circle*{0.8}} 
\put(  22.21,   52.51){\circle*{0.8}} 
\put(  22.37,   52.71){\circle*{0.8}} 
\put(  22.52,   52.92){\circle*{0.8}} 
\put(  22.68,   53.12){\circle*{0.8}} 
\put(  22.83,   53.33){\circle*{0.8}} 
\put(  22.99,   53.53){\circle*{0.8}} 
\put(  23.14,   53.74){\circle*{0.8}} 
\put(  23.29,   53.94){\circle*{0.8}} 
\put(  23.45,   54.14){\circle*{0.8}} 
\put(  23.60,   54.34){\circle*{0.8}} 
\put(  23.75,   54.55){\circle*{0.8}} 
\put(  23.91,   54.75){\circle*{0.8}} 
\put(  24.06,   54.95){\circle*{0.8}} 
\put(  24.22,   55.16){\circle*{0.8}} 
\put(  24.37,   55.36){\circle*{0.8}} 
\put(  24.53,   55.57){\circle*{0.8}} 
\put(  24.68,   55.77){\circle*{0.8}} 
\put(  24.84,   55.97){\circle*{0.8}} 
\put(  24.99,   56.17){\circle*{0.8}} 
\put(  25.14,   56.38){\circle*{0.8}} 
\put(  25.30,   56.58){\circle*{0.8}} 
\put(  25.46,   56.78){\circle*{0.8}} 
\put(  25.61,   56.99){\circle*{0.8}} 
\put(  25.77,   57.19){\circle*{0.8}} 
\put(  25.93,   57.40){\circle*{0.8}} 
\put(  26.09,   57.60){\circle*{0.8}} 
\put(  26.24,   57.80){\circle*{0.8}} 
\put(  26.40,   58.00){\circle*{0.8}} 
\put(  26.55,   58.20){\circle*{0.8}} 
\put(  26.71,   58.40){\circle*{0.8}} 
\put(  26.87,   58.60){\circle*{0.8}} 
\put(  27.03,   58.81){\circle*{0.8}} 
\put(  27.19,   59.01){\circle*{0.8}} 
\put(  27.35,   59.21){\circle*{0.8}} 
\put(  27.51,   59.41){\circle*{0.8}} 
\put(  27.68,   59.61){\circle*{0.8}} 
\put(  27.84,   59.81){\circle*{0.8}} 
\put(  28.01,   60.02){\circle*{0.8}} 
\put(  28.17,   60.22){\circle*{0.8}} 
\put(  28.34,   60.42){\circle*{0.8}} 
\put(  28.50,   60.62){\circle*{0.8}} 
\put(  28.67,   60.83){\circle*{0.8}} 
\put(  28.84,   61.03){\circle*{0.8}} 
\put(  29.01,   61.23){\circle*{0.8}} 
\put(  29.18,   61.43){\circle*{0.8}} 
\put(  29.35,   61.63){\circle*{0.8}} 
\put(  29.52,   61.83){\circle*{0.8}} 
\put(  29.69,   62.03){\circle*{0.8}} 
\put(  29.86,   62.23){\circle*{0.8}} 
\put(  30.04,   62.43){\circle*{0.8}} 
\put(  30.22,   62.64){\circle*{0.8}} 
\put(  30.40,   62.84){\circle*{0.8}} 
\put(  30.58,   63.04){\circle*{0.8}} 
\put(  30.76,   63.24){\circle*{0.8}} 
\put(  30.94,   63.44){\circle*{0.8}} 
\put(  31.13,   63.64){\circle*{0.8}} 
\put(  31.31,   63.85){\circle*{0.8}} 
\put(  31.50,   64.05){\circle*{0.8}} 
\put(  31.69,   64.25){\circle*{0.8}} 
\put(  31.88,   64.45){\circle*{0.8}} 
\put(  32.08,   64.65){\circle*{0.8}} 
\put(  32.27,   64.85){\circle*{0.8}} 
\put(  32.47,   65.05){\circle*{0.8}} 
\put(  32.67,   65.25){\circle*{0.8}} 
\put(  32.87,   65.45){\circle*{0.8}} 
\put(  33.07,   65.64){\circle*{0.8}} 
\put(  33.27,   65.84){\circle*{0.8}} 
\put(  33.47,   66.03){\circle*{0.8}} 
\put(  33.67,   66.22){\circle*{0.8}} 
\put(  33.87,   66.40){\circle*{0.8}} 
\put(  34.07,   66.58){\circle*{0.8}} 
\put(  34.28,   66.76){\circle*{0.8}} 
\put(  34.48,   66.94){\circle*{0.8}} 
\put(  34.68,   67.12){\circle*{0.8}} 
\put(  34.88,   67.29){\circle*{0.8}} 
\put(  35.08,   67.46){\circle*{0.8}} 
\put(  35.28,   67.62){\circle*{0.8}} 
\put(  35.48,   67.79){\circle*{0.8}} 
\put(  35.68,   67.95){\circle*{0.8}} 
\put(  35.88,   68.11){\circle*{0.8}} 
\put(  36.08,   68.27){\circle*{0.8}} 
\put(  36.28,   68.42){\circle*{0.8}} 
\put(  36.48,   68.57){\circle*{0.8}} 
\put(  36.68,   68.72){\circle*{0.8}} 
\put(  36.88,   68.86){\circle*{0.8}} 
\put(  37.08,   69.01){\circle*{0.8}} 
\put(  37.28,   69.15){\circle*{0.8}} 
\put(  37.48,   69.29){\circle*{0.8}} 
\put(  37.68,   69.42){\circle*{0.8}} 
\put(  37.88,   69.55){\circle*{0.8}} 
\put(  38.09,   69.68){\circle*{0.8}} 
\put(  38.29,   69.81){\circle*{0.8}} 
\put(  38.49,   69.94){\circle*{0.8}} 
\put(  38.69,   70.06){\circle*{0.8}} 
\put(  38.89,   70.18){\circle*{0.8}} 
\put(  39.09,   70.30){\circle*{0.8}} 
\put(  39.29,   70.42){\circle*{0.8}} 
\put(  39.49,   70.54){\circle*{0.8}} 
\put(  39.69,   70.65){\circle*{0.8}} 
\put(  39.89,   70.76){\circle*{0.8}} 
\put(  40.09,   70.87){\circle*{0.8}} 
\put(  40.29,   70.98){\circle*{0.8}} 
\put(  40.49,   71.09){\circle*{0.8}} 
\put(  40.69,   71.19){\circle*{0.8}} 
\put(  40.89,   71.29){\circle*{0.8}} 
\put(  41.09,   71.39){\circle*{0.8}} 
\put(  41.29,   71.50){\circle*{0.8}} 
\put(  41.49,   71.59){\circle*{0.8}} 
\put(  41.69,   71.69){\circle*{0.8}} 
\put(  41.89,   71.79){\circle*{0.8}} 
\put(  42.09,   71.88){\circle*{0.8}} 
\put(  42.29,   71.98){\circle*{0.8}} 
\put(  42.49,   72.07){\circle*{0.8}} 
\put(  42.69,   72.16){\circle*{0.8}} 
\put(  42.89,   72.26){\circle*{0.8}} 
\put(  43.09,   72.35){\circle*{0.8}} 
\put(  43.29,   72.44){\circle*{0.8}} 
\put(  43.49,   72.53){\circle*{0.8}} 
\put(  43.69,   72.62){\circle*{0.8}} 
\put(  43.89,   72.71){\circle*{0.8}} 
\put(  44.09,   72.79){\circle*{0.8}} 
\put(  44.29,   72.88){\circle*{0.8}} 
\put(  44.49,   72.97){\circle*{0.8}} 
\put(  44.69,   73.06){\circle*{0.8}} 
\put(  44.89,   73.15){\circle*{0.8}} 
\put(  45.09,   73.24){\circle*{0.8}} 
\put(  45.29,   73.32){\circle*{0.8}} 
\put(  45.49,   73.41){\circle*{0.8}} 
\put(  45.69,   73.50){\circle*{0.8}} 
\put(  45.89,   73.59){\circle*{0.8}} 
\put(  46.09,   73.68){\circle*{0.8}} 
\put(  46.29,   73.77){\circle*{0.8}} 
\put(  46.49,   73.85){\circle*{0.8}} 
\put(  46.69,   73.94){\circle*{0.8}} 
\put(  46.90,   74.03){\circle*{0.8}} 
\put(  47.10,   74.12){\circle*{0.8}} 
\put(  47.30,   74.21){\circle*{0.8}} 
\put(  47.50,   74.30){\circle*{0.8}} 
\put(  47.70,   74.39){\circle*{0.8}} 
\put(  47.90,   74.48){\circle*{0.8}} 
\put(  48.10,   74.57){\circle*{0.8}} 
\put(  48.30,   74.66){\circle*{0.8}} 
\put(  48.50,   74.76){\circle*{0.8}} 
\put(  48.70,   74.85){\circle*{0.8}} 
\put(  48.90,   74.94){\circle*{0.8}} 
\put(  49.10,   75.03){\circle*{0.8}} 
\put(  49.30,   75.12){\circle*{0.8}} 
\put(  49.50,   75.22){\circle*{0.8}} 
\put(  49.70,   75.31){\circle*{0.8}} 
\put(  49.90,   75.40){\circle*{0.8}} 
\put(  50.10,   75.50){\circle*{0.8}} 
\put(  50.30,   75.59){\circle*{0.8}} 
\put(  50.50,   75.69){\circle*{0.8}} 
\put(  50.70,   75.78){\circle*{0.8}} 
\put(  50.90,   75.87){\circle*{0.8}} 
\put(  51.10,   75.97){\circle*{0.8}} 
\put(  51.30,   76.06){\circle*{0.8}} 
\put(  51.50,   76.16){\circle*{0.8}} 
\put(  51.70,   76.26){\circle*{0.8}} 
\put(  51.90,   76.35){\circle*{0.8}} 
\put(  52.10,   76.45){\circle*{0.8}} 
\put(  52.30,   76.54){\circle*{0.8}} 
\put(  52.50,   76.64){\circle*{0.8}} 
\put(  52.70,   76.74){\circle*{0.8}} 
\put(  52.90,   76.83){\circle*{0.8}} 
\put(  53.10,   76.93){\circle*{0.8}} 
\put(  53.30,   77.03){\circle*{0.8}} 
\put(  53.50,   77.13){\circle*{0.8}} 
\put(  53.70,   77.22){\circle*{0.8}} 
\put(  53.90,   77.32){\circle*{0.8}} 
\put(  54.10,   77.42){\circle*{0.8}} 
\put(  54.30,   77.52){\circle*{0.8}} 
\put(  54.50,   77.61){\circle*{0.8}} 
\put(  54.70,   77.71){\circle*{0.8}} 
\put(  54.90,   77.81){\circle*{0.8}} 
\put(  55.10,   77.91){\circle*{0.8}} 
\put(  55.30,   78.01){\circle*{0.8}} 
\put(  55.50,   78.11){\circle*{0.8}} 
\put(  55.70,   78.20){\circle*{0.8}} 
\put(  55.90,   78.30){\circle*{0.8}} 
\put(  56.10,   78.40){\circle*{0.8}} 
\put(  56.30,   78.50){\circle*{0.8}} 
\put(  56.50,   78.60){\circle*{0.8}} 
\put(  56.70,   78.70){\circle*{0.8}} 
\put(  56.90,   78.80){\circle*{0.8}} 
\put(  57.10,   78.90){\circle*{0.8}} 
\put(  57.30,   79.00){\circle*{0.8}} 
\put(  57.50,   79.10){\circle*{0.8}} 
\put(  57.70,   79.20){\circle*{0.8}} 
\put(  57.90,   79.30){\circle*{0.8}} 
\put(  58.10,   79.40){\circle*{0.8}} 
\put(  58.30,   79.50){\circle*{0.8}} 
\put(  58.50,   79.60){\circle*{0.8}} 
\put(  58.70,   79.70){\circle*{0.8}} 
\put(  58.90,   79.80){\circle*{0.8}} 
\put(  59.10,   79.90){\circle*{0.8}} 
\put(  59.30,   80.00){\circle*{0.8}} 
\put(  59.50,   80.10){\circle*{0.8}} 
\put(  59.70,   80.20){\circle*{0.8}} 
\put(  59.90,   80.30){\circle*{0.8}} 
\put(  60.10,   80.40){\circle*{0.8}} 
\put(  60.30,   80.50){\circle*{0.8}} 
\put(  60.50,   80.60){\circle*{0.8}} 
\put(  60.70,   80.70){\circle*{0.8}} 
\put(  60.90,   80.80){\circle*{0.8}} 
\put(  61.10,   80.90){\circle*{0.8}} 
\put(  61.30,   81.00){\circle*{0.8}} 
\put(  61.50,   81.10){\circle*{0.8}} 
\put(  61.70,   81.20){\circle*{0.8}} 
\put(  61.90,   81.30){\circle*{0.8}} 
\put(  62.10,   81.40){\circle*{0.8}} 
\put(  62.30,   81.51){\circle*{0.8}} 
\put(  62.50,   81.61){\circle*{0.8}} 
\put(  62.70,   81.71){\circle*{0.8}} 
\put(  62.90,   81.81){\circle*{0.8}} 
\put(  63.10,   81.91){\circle*{0.8}} 
\put(  63.30,   82.01){\circle*{0.8}} 
\put(  63.50,   82.11){\circle*{0.8}} 
\put(  63.70,   82.21){\circle*{0.8}} 
\put(  63.90,   82.31){\circle*{0.8}} 
\put(  64.10,   82.41){\circle*{0.8}} 
\put(  64.30,   82.51){\circle*{0.8}} 
\put(  64.50,   82.61){\circle*{0.8}} 
\put(  64.70,   82.72){\circle*{0.8}} 
\put(  64.90,   82.82){\circle*{0.8}} 
\put(  65.10,   82.92){\circle*{0.8}} 
\put(  65.30,   83.02){\circle*{0.8}} 
\put(  65.50,   83.12){\circle*{0.8}} 
\put(  65.70,   83.22){\circle*{0.8}} 
\put(  65.90,   83.32){\circle*{0.8}} 
\put(  66.10,   83.42){\circle*{0.8}} 
\put(  66.30,   83.52){\circle*{0.8}} 
\put(  66.50,   83.62){\circle*{0.8}} 
\put(  66.70,   83.72){\circle*{0.8}} 
\put(  66.90,   83.83){\circle*{0.8}} 
\put(  67.10,   83.93){\circle*{0.8}} 
\put(  67.30,   84.03){\circle*{0.8}} 
\put(  67.50,   84.13){\circle*{0.8}} 
\put(  67.70,   84.23){\circle*{0.8}} 
\put(  67.90,   84.33){\circle*{0.8}} 
\put(  68.10,   84.43){\circle*{0.8}} 
\put(  68.30,   84.53){\circle*{0.8}} 
\put(  68.50,   84.63){\circle*{0.8}} 
\put(  68.70,   84.73){\circle*{0.8}} 
\put(  68.90,   84.84){\circle*{0.8}} 
\put(  69.10,   84.94){\circle*{0.8}} 
\put(  69.30,   85.04){\circle*{0.8}} 
\put(  69.50,   85.14){\circle*{0.8}} 
\put(  69.70,   85.24){\circle*{0.8}} 
\put(  69.90,   85.34){\circle*{0.8}} 
\put(  70.10,   85.44){\circle*{0.8}} 
\put(  70.30,   85.54){\circle*{0.8}} 
\put(  70.50,   85.64){\circle*{0.8}} 
\put(  70.70,   85.74){\circle*{0.8}} 
\put(  70.90,   85.84){\circle*{0.8}} 
\put(  71.10,   85.95){\circle*{0.8}} 
\put(  71.30,   86.05){\circle*{0.8}} 
\put(  71.50,   86.15){\circle*{0.8}} 
\put(  71.70,   86.25){\circle*{0.8}} 
\put(  71.90,   86.35){\circle*{0.8}} 
\put(  72.10,   86.45){\circle*{0.8}} 
\put(  72.30,   86.55){\circle*{0.8}} 
\put(  72.50,   86.65){\circle*{0.8}} 
\put(  72.70,   86.75){\circle*{0.8}} 
\put(  72.90,   86.85){\circle*{0.8}} 
\put(  73.10,   86.95){\circle*{0.8}} 
\put(  73.30,   87.06){\circle*{0.8}} 
\put(  73.50,   87.16){\circle*{0.8}} 
\put(  73.70,   87.26){\circle*{0.8}} 
\put(  73.90,   87.36){\circle*{0.8}} 
\put(  74.10,   87.46){\circle*{0.8}} 
\put(  74.30,   87.56){\circle*{0.8}} 
\put(  74.50,   87.66){\circle*{0.8}} 
\put(  74.70,   87.76){\circle*{0.8}} 
\put(  74.90,   87.86){\circle*{0.8}} 
\put(  75.10,   87.96){\circle*{0.8}} 
\put(  75.30,   88.06){\circle*{0.8}} 
\put(  75.50,   88.16){\circle*{0.8}} 
\put(  75.70,   88.26){\circle*{0.8}} 
\put(  75.90,   88.37){\circle*{0.8}} 
\put(  76.10,   88.47){\circle*{0.8}} 
\put(  76.30,   88.57){\circle*{0.8}} 
\put(  76.50,   88.67){\circle*{0.8}} 
\put(  76.70,   88.77){\circle*{0.8}} 
\put(  76.90,   88.87){\circle*{0.8}} 
\put(  77.10,   88.97){\circle*{0.8}} 
\put(  77.30,   89.07){\circle*{0.8}} 
\put(  77.50,   89.17){\circle*{0.8}} 
\put(  77.70,   89.27){\circle*{0.8}} 
\put(  77.90,   89.37){\circle*{0.8}} 
\put(  78.10,   89.47){\circle*{0.8}} 
\put(  78.30,   89.57){\circle*{0.8}} 
\put(  78.50,   89.67){\circle*{0.8}} 
\put(  78.70,   89.77){\circle*{0.8}} 
\put(  78.90,   89.88){\circle*{0.8}} 
\put(  79.10,   89.98){\circle*{0.8}} 
\put(  79.30,   90.08){\circle*{0.8}} 
\put(  79.50,   90.18){\circle*{0.8}} 
\put(  79.70,   90.28){\circle*{0.8}} 
\put(  79.90,   90.38){\circle*{0.8}} 
\put(  80.10,   90.48){\circle*{0.8}} 
\put(  80.30,   90.58){\circle*{0.8}} 
\put(  80.50,   90.68){\circle*{0.8}} 
\put(  80.70,   90.78){\circle*{0.8}} 
\put(  80.90,   90.88){\circle*{0.8}} 
\put(  81.10,   90.98){\circle*{0.8}} 
\put(  81.30,   91.08){\circle*{0.8}} 
\put(  81.50,   91.18){\circle*{0.8}} 
\put(  81.70,   91.28){\circle*{0.8}} 
\put(  81.90,   91.38){\circle*{0.8}} 
\put(  82.10,   91.48){\circle*{0.8}} 
\put(  82.30,   91.58){\circle*{0.8}} 
\put(  82.50,   91.69){\circle*{0.8}} 
\put(  82.70,   91.79){\circle*{0.8}} 
\put(  82.90,   91.89){\circle*{0.8}} 
\put(  83.10,   91.99){\circle*{0.8}} 
\put(  83.30,   92.09){\circle*{0.8}} 
\put(  83.50,   92.19){\circle*{0.8}} 
\put(  83.70,   92.29){\circle*{0.8}} 
\put(  83.90,   92.39){\circle*{0.8}} 
\put(  84.10,   92.49){\circle*{0.8}} 
\put(  84.30,   92.59){\circle*{0.8}} 
\put(  84.50,   92.69){\circle*{0.8}} 
\put(  84.70,   92.79){\circle*{0.8}} 
\put(  84.90,   92.89){\circle*{0.8}} 
\put(  85.10,   92.99){\circle*{0.8}} 
\put(  85.30,   93.09){\circle*{0.8}} 
\put(  85.50,   93.19){\circle*{0.8}} 
\put(  85.70,   93.29){\circle*{0.8}} 
\put(  85.90,   93.39){\circle*{0.8}} 
\put(  86.10,   93.49){\circle*{0.8}} 
\put(  86.30,   93.59){\circle*{0.8}} 
\put(  86.50,   93.69){\circle*{0.8}} 
\put(  86.70,   93.79){\circle*{0.8}} 
\put(  86.90,   93.89){\circle*{0.8}} 
\put(  87.10,   93.99){\circle*{0.8}} 
\put(  87.30,   94.09){\circle*{0.8}} 
\put(  87.50,   94.20){\circle*{0.8}} 
\put(  87.70,   94.30){\circle*{0.8}} 
\put(  87.90,   94.40){\circle*{0.8}} 
\put(  88.10,   94.50){\circle*{0.8}} 
\put(  88.30,   94.60){\circle*{0.8}} 
\put(  88.50,   94.70){\circle*{0.8}} 
\put(  88.70,   94.80){\circle*{0.8}} 
\put(  88.90,   94.90){\circle*{0.8}} 
\put(  89.10,   95.00){\circle*{0.8}} 
\put(  89.30,   95.10){\circle*{0.8}} 
\put(  89.50,   95.20){\circle*{0.8}} 
\put(  89.70,   95.30){\circle*{0.8}} 
\put(  89.90,   95.40){\circle*{0.8}} 
\put(  90.10,   95.50){\circle*{0.8}} 
\put(  90.30,   95.60){\circle*{0.8}} 
\put(  90.50,   95.70){\circle*{0.8}} 
\put(  90.70,   95.80){\circle*{0.8}} 
\put(  90.90,   95.90){\circle*{0.8}} 
\put(  91.10,   96.00){\circle*{0.8}} 
\put(  91.30,   96.10){\circle*{0.8}} 
\put(  91.50,   96.20){\circle*{0.8}} 
\put(  91.70,   96.30){\circle*{0.8}} 
\put(  91.90,   96.40){\circle*{0.8}} 
\put(  92.10,   96.50){\circle*{0.8}} 
\put(  92.30,   96.60){\circle*{0.8}} 
\put(  92.50,   96.70){\circle*{0.8}} 
\put(  92.70,   96.80){\circle*{0.8}} 
\put(  92.90,   96.90){\circle*{0.8}} 
\put(  93.10,   97.00){\circle*{0.8}} 
\put(  93.30,   97.10){\circle*{0.8}} 
\put(  93.50,   97.20){\circle*{0.8}} 
\put(  93.70,   97.30){\circle*{0.8}} 
\put(  93.90,   97.40){\circle*{0.8}} 
\put(  94.10,   97.50){\circle*{0.8}} 
\put(  94.30,   97.60){\circle*{0.8}} 
\put(  94.50,   97.70){\circle*{0.8}} 
\put(  94.70,   97.80){\circle*{0.8}} 
\put(  94.90,   97.90){\circle*{0.8}} 
\put(  95.10,   98.00){\circle*{0.8}} 
\put(  95.30,   98.11){\circle*{0.8}} 
\put(  95.50,   98.21){\circle*{0.8}} 
\put(  95.70,   98.31){\circle*{0.8}} 
\put(  95.90,   98.41){\circle*{0.8}} 
\put(  96.10,   98.51){\circle*{0.8}} 
\put(  96.30,   98.61){\circle*{0.8}} 
\put(  96.50,   98.71){\circle*{0.8}} 
\put(  96.70,   98.81){\circle*{0.8}} 
\put(  96.90,   98.91){\circle*{0.8}} 
\put(  97.10,   99.01){\circle*{0.8}} 
\put(  97.30,   99.11){\circle*{0.8}} 
\put(  97.50,   99.21){\circle*{0.8}} 
\put(  97.70,   99.31){\circle*{0.8}} 
\put(  97.90,   99.41){\circle*{0.8}} 
\put(  98.10,   99.51){\circle*{0.8}} 
\put(  98.30,   99.61){\circle*{0.8}} 
\put(  98.50,   99.71){\circle*{0.8}} 
\put(  98.70,   99.81){\circle*{0.8}} 
\put(  98.90,   99.91){\circle*{0.8}} 

\put(   0.00,   38.45){\circle{1.8}} 
\put(   5.02,   44.57){\circle{1.8}} 
\put(  10.03,   50.57){\circle{1.8}} 
\put(  15.05,   55.93){\circle{1.8}} 
\put(  20.07,   61.00){\circle{1.8}} 
\put(  25.09,   65.70){\circle{1.8}} 
\put(  30.10,   69.90){\circle{1.8}} 
\put(  35.12,   73.26){\circle{1.8}} 
\put(  40.14,   76.04){\circle{1.8}} 
\put(  45.15,   78.26){\circle{1.8}} 
\put(  50.17,   80.12){\circle{1.8}} 
\put(  55.19,   82.15){\circle{1.8}} 
\put(  60.21,   84.15){\circle{1.8}} 
\put(  65.22,   86.36){\circle{1.8}} 
\put(  70.24,   88.82){\circle{1.8}} 
\put(  75.26,   91.89){\circle{1.8}} 
\put(  80.27,   94.45){\circle{1.8}} 

\put(   0.00,   39.28){\circle*{0.8}} 
\put(   0.28,   39.50){\circle*{0.8}} 
\put(   0.56,   39.71){\circle*{0.8}} 
\put(   0.82,   39.92){\circle*{0.8}} 
\put(   1.07,   40.13){\circle*{0.8}} 
\put(   1.32,   40.33){\circle*{0.8}} 
\put(   1.56,   40.53){\circle*{0.8}} 
\put(   1.79,   40.73){\circle*{0.8}} 
\put(   2.01,   40.92){\circle*{0.8}} 
\put(   2.23,   41.11){\circle*{0.8}} 
\put(   2.44,   41.29){\circle*{0.8}} 
\put(   2.64,   41.47){\circle*{0.8}} 
\put(   2.93,   41.74){\circle*{0.8}} 
\put(   3.22,   42.00){\circle*{0.8}} 
\put(   3.49,   42.25){\circle*{0.8}} 
\put(   3.76,   42.50){\circle*{0.8}} 
\put(   4.01,   42.74){\circle*{0.8}} 
\put(   4.25,   42.98){\circle*{0.8}} 
\put(   4.49,   43.21){\circle*{0.8}} 
\put(   4.72,   43.44){\circle*{0.8}} 
\put(   4.94,   43.66){\circle*{0.8}} 
\put(   5.16,   43.88){\circle*{0.8}} 
\put(   5.37,   44.09){\circle*{0.8}} 
\put(   5.57,   44.30){\circle*{0.8}} 
\put(   5.77,   44.50){\circle*{0.8}} 
\put(   5.97,   44.71){\circle*{0.8}} 
\put(   6.22,   44.97){\circle*{0.8}} 
\put(   6.46,   45.22){\circle*{0.8}} 
\put(   6.69,   45.47){\circle*{0.8}} 
\put(   6.92,   45.72){\circle*{0.8}} 
\put(   7.14,   45.95){\circle*{0.8}} 
\put(   7.35,   46.19){\circle*{0.8}} 
\put(   7.56,   46.41){\circle*{0.8}} 
\put(   7.76,   46.64){\circle*{0.8}} 
\put(   7.95,   46.86){\circle*{0.8}} 
\put(   8.14,   47.07){\circle*{0.8}} 
\put(   8.33,   47.28){\circle*{0.8}} 
\put(   8.51,   47.48){\circle*{0.8}} 
\put(   8.69,   47.69){\circle*{0.8}} 
\put(   8.90,   47.93){\circle*{0.8}} 
\put(   9.11,   48.17){\circle*{0.8}} 
\put(   9.31,   48.41){\circle*{0.8}} 
\put(   9.51,   48.64){\circle*{0.8}} 
\put(   9.70,   48.86){\circle*{0.8}} 
\put(   9.89,   49.08){\circle*{0.8}} 
\put(  10.07,   49.30){\circle*{0.8}} 
\put(  10.25,   49.51){\circle*{0.8}} 
\put(  10.42,   49.71){\circle*{0.8}} 
\put(  10.59,   49.92){\circle*{0.8}} 
\put(  10.79,   50.15){\circle*{0.8}} 
\put(  10.98,   50.39){\circle*{0.8}} 
\put(  11.17,   50.61){\circle*{0.8}} 
\put(  11.35,   50.83){\circle*{0.8}} 
\put(  11.53,   51.05){\circle*{0.8}} 
\put(  11.71,   51.26){\circle*{0.8}} 
\put(  11.88,   51.47){\circle*{0.8}} 
\put(  12.04,   51.68){\circle*{0.8}} 
\put(  12.23,   51.91){\circle*{0.8}} 
\put(  12.42,   52.14){\circle*{0.8}} 
\put(  12.60,   52.36){\circle*{0.8}} 
\put(  12.77,   52.58){\circle*{0.8}} 
\put(  12.95,   52.79){\circle*{0.8}} 
\put(  13.11,   53.00){\circle*{0.8}} 
\put(  13.28,   53.20){\circle*{0.8}} 
\put(  13.46,   53.43){\circle*{0.8}} 
\put(  13.64,   53.65){\circle*{0.8}} 
\put(  13.81,   53.87){\circle*{0.8}} 
\put(  13.98,   54.08){\circle*{0.8}} 
\put(  14.15,   54.29){\circle*{0.8}} 
\put(  14.31,   54.49){\circle*{0.8}} 
\put(  14.49,   54.72){\circle*{0.8}} 
\put(  14.66,   54.94){\circle*{0.8}} 
\put(  14.83,   55.15){\circle*{0.8}} 
\put(  15.00,   55.36){\circle*{0.8}} 
\put(  15.16,   55.56){\circle*{0.8}} 
\put(  15.32,   55.76){\circle*{0.8}} 
\put(  15.49,   55.98){\circle*{0.8}} 
\put(  15.66,   56.19){\circle*{0.8}} 
\put(  15.82,   56.40){\circle*{0.8}} 
\put(  15.98,   56.60){\circle*{0.8}} 
\put(  16.16,   56.82){\circle*{0.8}} 
\put(  16.33,   57.03){\circle*{0.8}} 
\put(  16.49,   57.24){\circle*{0.8}} 
\put(  16.65,   57.44){\circle*{0.8}} 
\put(  16.82,   57.66){\circle*{0.8}} 
\put(  16.99,   57.87){\circle*{0.8}} 
\put(  17.16,   58.08){\circle*{0.8}} 
\put(  17.32,   58.28){\circle*{0.8}} 
\put(  17.49,   58.49){\circle*{0.8}} 
\put(  17.65,   58.70){\circle*{0.8}} 
\put(  17.82,   58.90){\circle*{0.8}} 
\put(  17.99,   59.11){\circle*{0.8}} 
\put(  18.15,   59.32){\circle*{0.8}} 
\put(  18.32,   59.52){\circle*{0.8}} 
\put(  18.49,   59.74){\circle*{0.8}} 
\put(  18.65,   59.94){\circle*{0.8}} 
\put(  18.82,   60.14){\circle*{0.8}} 
\put(  18.99,   60.35){\circle*{0.8}} 
\put(  19.15,   60.55){\circle*{0.8}} 
\put(  19.33,   60.76){\circle*{0.8}} 
\put(  19.49,   60.97){\circle*{0.8}} 
\put(  19.67,   61.18){\circle*{0.8}} 
\put(  19.84,   61.39){\circle*{0.8}} 
\put(  20.01,   61.60){\circle*{0.8}} 
\put(  20.19,   61.80){\circle*{0.8}} 
\put(  20.36,   62.01){\circle*{0.8}} 
\put(  20.53,   62.22){\circle*{0.8}} 
\put(  20.71,   62.42){\circle*{0.8}} 
\put(  20.88,   62.63){\circle*{0.8}} 
\put(  21.06,   62.83){\circle*{0.8}} 
\put(  21.23,   63.03){\circle*{0.8}} 
\put(  21.40,   63.24){\circle*{0.8}} 
\put(  21.58,   63.44){\circle*{0.8}} 
\put(  21.76,   63.65){\circle*{0.8}} 
\put(  21.94,   63.85){\circle*{0.8}} 
\put(  22.12,   64.05){\circle*{0.8}} 
\put(  22.30,   64.26){\circle*{0.8}} 
\put(  22.48,   64.46){\circle*{0.8}} 
\put(  22.67,   64.67){\circle*{0.8}} 
\put(  22.86,   64.88){\circle*{0.8}} 
\put(  23.05,   65.08){\circle*{0.8}} 
\put(  23.24,   65.29){\circle*{0.8}} 
\put(  23.43,   65.49){\circle*{0.8}} 
\put(  23.62,   65.69){\circle*{0.8}} 
\put(  23.81,   65.90){\circle*{0.8}} 
\put(  24.00,   66.10){\circle*{0.8}} 
\put(  24.20,   66.30){\circle*{0.8}} 
\put(  24.39,   66.50){\circle*{0.8}} 
\put(  24.59,   66.71){\circle*{0.8}} 
\put(  24.80,   66.91){\circle*{0.8}} 
\put(  25.00,   67.11){\circle*{0.8}} 
\put(  25.20,   67.31){\circle*{0.8}} 
\put(  25.40,   67.51){\circle*{0.8}} 
\put(  25.61,   67.70){\circle*{0.8}} 
\put(  25.81,   67.90){\circle*{0.8}} 
\put(  26.01,   68.09){\circle*{0.8}} 
\put(  26.21,   68.27){\circle*{0.8}} 
\put(  26.41,   68.46){\circle*{0.8}} 
\put(  26.61,   68.64){\circle*{0.8}} 
\put(  26.82,   68.82){\circle*{0.8}} 
\put(  27.02,   68.99){\circle*{0.8}} 
\put(  27.22,   69.16){\circle*{0.8}} 
\put(  27.42,   69.34){\circle*{0.8}} 
\put(  27.62,   69.50){\circle*{0.8}} 
\put(  27.82,   69.67){\circle*{0.8}} 
\put(  28.02,   69.83){\circle*{0.8}} 
\put(  28.23,   69.99){\circle*{0.8}} 
\put(  28.43,   70.15){\circle*{0.8}} 
\put(  28.63,   70.31){\circle*{0.8}} 
\put(  28.83,   70.46){\circle*{0.8}} 
\put(  29.03,   70.61){\circle*{0.8}} 
\put(  29.24,   70.76){\circle*{0.8}} 
\put(  29.44,   70.90){\circle*{0.8}} 
\put(  29.64,   71.04){\circle*{0.8}} 
\put(  29.84,   71.18){\circle*{0.8}} 
\put(  30.04,   71.31){\circle*{0.8}} 
\put(  30.24,   71.45){\circle*{0.8}} 
\put(  30.44,   71.58){\circle*{0.8}} 
\put(  30.64,   71.70){\circle*{0.8}} 
\put(  30.84,   71.83){\circle*{0.8}} 
\put(  31.05,   71.95){\circle*{0.8}} 
\put(  31.25,   72.07){\circle*{0.8}} 
\put(  31.45,   72.18){\circle*{0.8}} 
\put(  31.65,   72.30){\circle*{0.8}} 
\put(  31.85,   72.41){\circle*{0.8}} 
\put(  32.05,   72.52){\circle*{0.8}} 
\put(  32.25,   72.62){\circle*{0.8}} 
\put(  32.45,   72.73){\circle*{0.8}} 
\put(  32.66,   72.83){\circle*{0.8}} 
\put(  32.86,   72.92){\circle*{0.8}} 
\put(  33.06,   73.02){\circle*{0.8}} 
\put(  33.26,   73.11){\circle*{0.8}} 
\put(  33.46,   73.21){\circle*{0.8}} 
\put(  33.66,   73.30){\circle*{0.8}} 
\put(  33.86,   73.38){\circle*{0.8}} 
\put(  34.06,   73.47){\circle*{0.8}} 
\put(  34.26,   73.55){\circle*{0.8}} 
\put(  34.46,   73.63){\circle*{0.8}} 
\put(  34.66,   73.71){\circle*{0.8}} 
\put(  34.86,   73.79){\circle*{0.8}} 
\put(  35.06,   73.87){\circle*{0.8}} 
\put(  35.26,   73.95){\circle*{0.8}} 
\put(  35.46,   74.02){\circle*{0.8}} 
\put(  35.66,   74.09){\circle*{0.8}} 
\put(  35.87,   74.16){\circle*{0.8}} 
\put(  36.07,   74.23){\circle*{0.8}} 
\put(  36.27,   74.30){\circle*{0.8}} 
\put(  36.47,   74.37){\circle*{0.8}} 
\put(  36.67,   74.44){\circle*{0.8}} 
\put(  36.87,   74.51){\circle*{0.8}} 
\put(  37.07,   74.58){\circle*{0.8}} 
\put(  37.27,   74.64){\circle*{0.8}} 
\put(  37.47,   74.71){\circle*{0.8}} 
\put(  37.67,   74.77){\circle*{0.8}} 
\put(  37.87,   74.84){\circle*{0.8}} 
\put(  38.07,   74.90){\circle*{0.8}} 
\put(  38.27,   74.97){\circle*{0.8}} 
\put(  38.47,   75.03){\circle*{0.8}} 
\put(  38.67,   75.10){\circle*{0.8}} 
\put(  38.87,   75.16){\circle*{0.8}} 
\put(  39.07,   75.22){\circle*{0.8}} 
\put(  39.27,   75.29){\circle*{0.8}} 
\put(  39.47,   75.35){\circle*{0.8}} 
\put(  39.67,   75.42){\circle*{0.8}} 
\put(  39.87,   75.49){\circle*{0.8}} 
\put(  40.07,   75.55){\circle*{0.8}} 
\put(  40.28,   75.62){\circle*{0.8}} 
\put(  40.48,   75.68){\circle*{0.8}} 
\put(  40.68,   75.75){\circle*{0.8}} 
\put(  40.88,   75.82){\circle*{0.8}} 
\put(  41.08,   75.89){\circle*{0.8}} 
\put(  41.28,   75.96){\circle*{0.8}} 
\put(  41.48,   76.03){\circle*{0.8}} 
\put(  41.68,   76.10){\circle*{0.8}} 
\put(  41.88,   76.17){\circle*{0.8}} 
\put(  42.08,   76.24){\circle*{0.8}} 
\put(  42.28,   76.31){\circle*{0.8}} 
\put(  42.48,   76.38){\circle*{0.8}} 
\put(  42.68,   76.46){\circle*{0.8}} 
\put(  42.88,   76.53){\circle*{0.8}} 
\put(  43.08,   76.60){\circle*{0.8}} 
\put(  43.28,   76.68){\circle*{0.8}} 
\put(  43.48,   76.75){\circle*{0.8}} 
\put(  43.68,   76.83){\circle*{0.8}} 
\put(  43.88,   76.90){\circle*{0.8}} 
\put(  44.08,   76.98){\circle*{0.8}} 
\put(  44.28,   77.06){\circle*{0.8}} 
\put(  44.48,   77.14){\circle*{0.8}} 
\put(  44.68,   77.21){\circle*{0.8}} 
\put(  44.88,   77.29){\circle*{0.8}} 
\put(  45.08,   77.37){\circle*{0.8}} 
\put(  45.28,   77.45){\circle*{0.8}} 
\put(  45.48,   77.53){\circle*{0.8}} 
\put(  45.68,   77.61){\circle*{0.8}} 
\put(  45.88,   77.69){\circle*{0.8}} 
\put(  46.08,   77.78){\circle*{0.8}} 
\put(  46.28,   77.86){\circle*{0.8}} 
\put(  46.48,   77.94){\circle*{0.8}} 
\put(  46.68,   78.02){\circle*{0.8}} 
\put(  46.88,   78.11){\circle*{0.8}} 
\put(  47.08,   78.19){\circle*{0.8}} 
\put(  47.28,   78.28){\circle*{0.8}} 
\put(  47.48,   78.36){\circle*{0.8}} 
\put(  47.68,   78.45){\circle*{0.8}} 
\put(  47.88,   78.53){\circle*{0.8}} 
\put(  48.08,   78.62){\circle*{0.8}} 
\put(  48.28,   78.70){\circle*{0.8}} 
\put(  48.48,   78.79){\circle*{0.8}} 
\put(  48.68,   78.88){\circle*{0.8}} 
\put(  48.88,   78.97){\circle*{0.8}} 
\put(  49.08,   79.05){\circle*{0.8}} 
\put(  49.28,   79.14){\circle*{0.8}} 
\put(  49.48,   79.23){\circle*{0.8}} 
\put(  49.68,   79.32){\circle*{0.8}} 
\put(  49.88,   79.41){\circle*{0.8}} 
\put(  50.08,   79.50){\circle*{0.8}} 
\put(  50.28,   79.59){\circle*{0.8}} 
\put(  50.48,   79.68){\circle*{0.8}} 
\put(  50.68,   79.77){\circle*{0.8}} 
\put(  50.88,   79.86){\circle*{0.8}} 
\put(  51.08,   79.95){\circle*{0.8}} 
\put(  51.28,   80.04){\circle*{0.8}} 
\put(  51.48,   80.13){\circle*{0.8}} 
\put(  51.68,   80.23){\circle*{0.8}} 
\put(  51.88,   80.32){\circle*{0.8}} 
\put(  52.08,   80.41){\circle*{0.8}} 
\put(  52.28,   80.50){\circle*{0.8}} 
\put(  52.48,   80.60){\circle*{0.8}} 
\put(  52.68,   80.69){\circle*{0.8}} 
\put(  52.88,   80.78){\circle*{0.8}} 
\put(  53.08,   80.87){\circle*{0.8}} 
\put(  53.28,   80.97){\circle*{0.8}} 
\put(  53.48,   81.06){\circle*{0.8}} 
\put(  53.68,   81.16){\circle*{0.8}} 
\put(  53.88,   81.25){\circle*{0.8}} 
\put(  54.08,   81.34){\circle*{0.8}} 
\put(  54.28,   81.44){\circle*{0.8}} 
\put(  54.48,   81.53){\circle*{0.8}} 
\put(  54.68,   81.63){\circle*{0.8}} 
\put(  54.88,   81.72){\circle*{0.8}} 
\put(  55.08,   81.82){\circle*{0.8}} 
\put(  55.28,   81.91){\circle*{0.8}} 
\put(  55.48,   82.01){\circle*{0.8}} 
\put(  55.68,   82.11){\circle*{0.8}} 
\put(  55.88,   82.20){\circle*{0.8}} 
\put(  56.08,   82.30){\circle*{0.8}} 
\put(  56.28,   82.39){\circle*{0.8}} 
\put(  56.48,   82.49){\circle*{0.8}} 
\put(  56.68,   82.59){\circle*{0.8}} 
\put(  56.88,   82.68){\circle*{0.8}} 
\put(  57.08,   82.78){\circle*{0.8}} 
\put(  57.28,   82.88){\circle*{0.8}} 
\put(  57.48,   82.97){\circle*{0.8}} 
\put(  57.68,   83.07){\circle*{0.8}} 
\put(  57.88,   83.17){\circle*{0.8}} 
\put(  58.08,   83.27){\circle*{0.8}} 
\put(  58.28,   83.36){\circle*{0.8}} 
\put(  58.48,   83.46){\circle*{0.8}} 
\put(  58.68,   83.56){\circle*{0.8}} 
\put(  58.88,   83.66){\circle*{0.8}} 
\put(  59.08,   83.75){\circle*{0.8}} 
\put(  59.28,   83.85){\circle*{0.8}} 
\put(  59.48,   83.95){\circle*{0.8}} 
\put(  59.68,   84.05){\circle*{0.8}} 
\put(  59.88,   84.15){\circle*{0.8}} 
\put(  60.08,   84.24){\circle*{0.8}} 
\put(  60.28,   84.34){\circle*{0.8}} 
\put(  60.48,   84.44){\circle*{0.8}} 
\put(  60.68,   84.54){\circle*{0.8}} 
\put(  60.88,   84.64){\circle*{0.8}} 
\put(  61.08,   84.73){\circle*{0.8}} 
\put(  61.28,   84.83){\circle*{0.8}} 
\put(  61.48,   84.93){\circle*{0.8}} 
\put(  61.68,   85.03){\circle*{0.8}} 
\put(  61.88,   85.13){\circle*{0.8}} 
\put(  62.08,   85.23){\circle*{0.8}} 
\put(  62.28,   85.33){\circle*{0.8}} 
\put(  62.48,   85.43){\circle*{0.8}} 
\put(  62.68,   85.53){\circle*{0.8}} 
\put(  62.88,   85.62){\circle*{0.8}} 
\put(  63.08,   85.72){\circle*{0.8}} 
\put(  63.28,   85.82){\circle*{0.8}} 
\put(  63.48,   85.92){\circle*{0.8}} 
\put(  63.68,   86.02){\circle*{0.8}} 
\put(  63.88,   86.12){\circle*{0.8}} 
\put(  64.08,   86.22){\circle*{0.8}} 
\put(  64.28,   86.32){\circle*{0.8}} 
\put(  64.48,   86.42){\circle*{0.8}} 
\put(  64.68,   86.52){\circle*{0.8}} 
\put(  64.88,   86.62){\circle*{0.8}} 
\put(  65.08,   86.72){\circle*{0.8}} 
\put(  65.28,   86.82){\circle*{0.8}} 
\put(  65.48,   86.91){\circle*{0.8}} 
\put(  65.68,   87.01){\circle*{0.8}} 
\put(  65.88,   87.11){\circle*{0.8}} 
\put(  66.08,   87.21){\circle*{0.8}} 
\put(  66.28,   87.31){\circle*{0.8}} 
\put(  66.48,   87.41){\circle*{0.8}} 
\put(  66.68,   87.51){\circle*{0.8}} 
\put(  66.88,   87.61){\circle*{0.8}} 
\put(  67.08,   87.71){\circle*{0.8}} 
\put(  67.28,   87.81){\circle*{0.8}} 
\put(  67.48,   87.91){\circle*{0.8}} 
\put(  67.68,   88.01){\circle*{0.8}} 
\put(  67.88,   88.11){\circle*{0.8}} 
\put(  68.08,   88.21){\circle*{0.8}} 
\put(  68.28,   88.31){\circle*{0.8}} 
\put(  68.48,   88.41){\circle*{0.8}} 
\put(  68.68,   88.51){\circle*{0.8}} 
\put(  68.88,   88.61){\circle*{0.8}} 
\put(  69.08,   88.71){\circle*{0.8}} 
\put(  69.28,   88.81){\circle*{0.8}} 
\put(  69.48,   88.91){\circle*{0.8}} 
\put(  69.68,   89.01){\circle*{0.8}} 
\put(  69.88,   89.11){\circle*{0.8}} 
\put(  70.08,   89.21){\circle*{0.8}} 
\put(  70.28,   89.31){\circle*{0.8}} 
\put(  70.48,   89.41){\circle*{0.8}} 
\put(  70.68,   89.51){\circle*{0.8}} 
\put(  70.88,   89.61){\circle*{0.8}} 
\put(  71.08,   89.71){\circle*{0.8}} 
\put(  71.28,   89.81){\circle*{0.8}} 
\put(  71.48,   89.91){\circle*{0.8}} 
\put(  71.68,   90.01){\circle*{0.8}} 
\put(  71.88,   90.11){\circle*{0.8}} 
\put(  72.08,   90.21){\circle*{0.8}} 
\put(  72.28,   90.31){\circle*{0.8}} 
\put(  72.48,   90.41){\circle*{0.8}} 
\put(  72.68,   90.51){\circle*{0.8}} 
\put(  72.88,   90.61){\circle*{0.8}} 
\put(  73.08,   90.71){\circle*{0.8}} 
\put(  73.28,   90.81){\circle*{0.8}} 
\put(  73.48,   90.91){\circle*{0.8}} 
\put(  73.68,   91.01){\circle*{0.8}} 
\put(  73.88,   91.11){\circle*{0.8}} 
\put(  74.08,   91.21){\circle*{0.8}} 
\put(  74.28,   91.31){\circle*{0.8}} 
\put(  74.48,   91.41){\circle*{0.8}} 
\put(  74.68,   91.51){\circle*{0.8}} 
\put(  74.88,   91.61){\circle*{0.8}} 
\put(  75.08,   91.71){\circle*{0.8}} 
\put(  75.28,   91.81){\circle*{0.8}} 
\put(  75.48,   91.91){\circle*{0.8}} 
\put(  75.68,   92.01){\circle*{0.8}} 
\put(  75.88,   92.11){\circle*{0.8}} 
\put(  76.08,   92.21){\circle*{0.8}} 
\put(  76.28,   92.31){\circle*{0.8}} 
\put(  76.48,   92.41){\circle*{0.8}} 
\put(  76.68,   92.51){\circle*{0.8}} 
\put(  76.88,   92.61){\circle*{0.8}} 
\put(  77.08,   92.71){\circle*{0.8}} 
\put(  77.28,   92.81){\circle*{0.8}} 
\put(  77.48,   92.91){\circle*{0.8}} 
\put(  77.68,   93.01){\circle*{0.8}} 
\put(  77.88,   93.11){\circle*{0.8}} 
\put(  78.08,   93.21){\circle*{0.8}} 
\put(  78.28,   93.31){\circle*{0.8}} 
\put(  78.48,   93.41){\circle*{0.8}} 
\put(  78.68,   93.51){\circle*{0.8}} 
\put(  78.88,   93.61){\circle*{0.8}} 
\put(  79.08,   93.71){\circle*{0.8}} 
\put(  79.28,   93.81){\circle*{0.8}} 
\put(  79.48,   93.91){\circle*{0.8}} 
\put(  79.68,   94.01){\circle*{0.8}} 
\put(  79.88,   94.11){\circle*{0.8}} 
\put(  80.08,   94.21){\circle*{0.8}} 
\put(  80.28,   94.32){\circle*{0.8}} 
\put(  80.48,   94.42){\circle*{0.8}} 
\put(  80.68,   94.52){\circle*{0.8}} 
\put(  80.88,   94.62){\circle*{0.8}} 
\put(  81.08,   94.72){\circle*{0.8}} 
\put(  81.28,   94.82){\circle*{0.8}} 
\put(  81.48,   94.92){\circle*{0.8}} 
\put(  81.68,   95.02){\circle*{0.8}} 
\put(  81.88,   95.12){\circle*{0.8}} 
\put(  82.08,   95.22){\circle*{0.8}} 
\put(  82.28,   95.32){\circle*{0.8}} 
\put(  82.48,   95.42){\circle*{0.8}} 
\put(  82.68,   95.52){\circle*{0.8}} 
\put(  82.88,   95.62){\circle*{0.8}} 
\put(  83.08,   95.72){\circle*{0.8}} 
\put(  83.28,   95.82){\circle*{0.8}} 
\put(  83.48,   95.92){\circle*{0.8}} 
\put(  83.68,   96.02){\circle*{0.8}} 
\put(  83.88,   96.12){\circle*{0.8}} 
\put(  84.08,   96.22){\circle*{0.8}} 
\put(  84.28,   96.32){\circle*{0.8}} 
\put(  84.48,   96.42){\circle*{0.8}} 
\put(  84.68,   96.52){\circle*{0.8}} 
\put(  84.88,   96.62){\circle*{0.8}} 
\put(  85.08,   96.72){\circle*{0.8}} 
\put(  85.28,   96.82){\circle*{0.8}} 
\put(  85.48,   96.92){\circle*{0.8}} 
\put(  85.68,   97.02){\circle*{0.8}} 
\put(  85.88,   97.12){\circle*{0.8}} 
\put(  86.08,   97.22){\circle*{0.8}} 
\put(  86.28,   97.32){\circle*{0.8}} 
\put(  86.48,   97.42){\circle*{0.8}} 
\put(  86.68,   97.52){\circle*{0.8}} 
\put(  86.88,   97.62){\circle*{0.8}} 
\put(  87.08,   97.72){\circle*{0.8}} 
\put(  87.28,   97.82){\circle*{0.8}} 
\put(  87.48,   97.92){\circle*{0.8}} 
\put(  87.68,   98.02){\circle*{0.8}} 
\put(  87.88,   98.12){\circle*{0.8}} 
\put(  88.08,   98.22){\circle*{0.8}} 
\put(  88.28,   98.32){\circle*{0.8}} 
\put(  88.48,   98.42){\circle*{0.8}} 
\put(  88.68,   98.52){\circle*{0.8}} 
\put(  88.88,   98.62){\circle*{0.8}} 
\put(  89.08,   98.72){\circle*{0.8}} 
\put(  89.28,   98.82){\circle*{0.8}} 
\put(  89.48,   98.92){\circle*{0.8}} 
\put(  89.68,   99.02){\circle*{0.8}} 
\put(  89.88,   99.12){\circle*{0.8}} 
\put(  90.08,   99.22){\circle*{0.8}} 
\put(  90.28,   99.32){\circle*{0.8}} 
\put(  90.48,   99.42){\circle*{0.8}} 
\put(  90.68,   99.52){\circle*{0.8}} 
\put(  90.88,   99.62){\circle*{0.8}} 
\put(  91.08,   99.72){\circle*{0.8}} 
\put(  91.28,   99.82){\circle*{0.8}} 
\put(  91.48,   99.92){\circle*{0.8}} 

\put(   0.00,   51.96){\circle{1.8}} 
\put(   5.02,   58.60){\circle{1.8}} 
\put(  10.03,   63.78){\circle{1.8}} 
\put(  15.05,   68.18){\circle{1.8}} 
\put(  20.07,   71.69){\circle{1.8}} 
\put(  25.09,   74.90){\circle{1.8}} 
\put(  30.10,   77.28){\circle{1.8}} 
\put(  35.12,   79.20){\circle{1.8}} 
\put(  40.14,   81.24){\circle{1.8}} 
\put(  45.15,   83.12){\circle{1.8}} 
\put(  50.17,   85.02){\circle{1.8}} 
\put(  55.19,   87.30){\circle{1.8}} 
\put(  60.21,   89.71){\circle{1.8}} 
\put(  65.22,   92.55){\circle{1.8}} 

\put(   0.00,   52.92){\circle*{0.8}} 
\put(   0.28,   53.18){\circle*{0.8}} 
\put(   0.56,   53.43){\circle*{0.8}} 
\put(   0.82,   53.68){\circle*{0.8}} 
\put(   1.07,   53.92){\circle*{0.8}} 
\put(   1.32,   54.15){\circle*{0.8}} 
\put(   1.56,   54.38){\circle*{0.8}} 
\put(   1.79,   54.60){\circle*{0.8}} 
\put(   2.01,   54.82){\circle*{0.8}} 
\put(   2.23,   55.03){\circle*{0.8}} 
\put(   2.44,   55.24){\circle*{0.8}} 
\put(   2.64,   55.45){\circle*{0.8}} 
\put(   2.93,   55.74){\circle*{0.8}} 
\put(   3.22,   56.03){\circle*{0.8}} 
\put(   3.49,   56.31){\circle*{0.8}} 
\put(   3.76,   56.58){\circle*{0.8}} 
\put(   4.01,   56.85){\circle*{0.8}} 
\put(   4.25,   57.10){\circle*{0.8}} 
\put(   4.49,   57.35){\circle*{0.8}} 
\put(   4.72,   57.59){\circle*{0.8}} 
\put(   4.94,   57.83){\circle*{0.8}} 
\put(   5.16,   58.06){\circle*{0.8}} 
\put(   5.37,   58.28){\circle*{0.8}} 
\put(   5.57,   58.50){\circle*{0.8}} 
\put(   5.77,   58.71){\circle*{0.8}} 
\put(   5.97,   58.91){\circle*{0.8}} 
\put(   6.15,   59.12){\circle*{0.8}} 
\put(   6.40,   59.38){\circle*{0.8}} 
\put(   6.63,   59.63){\circle*{0.8}} 
\put(   6.86,   59.88){\circle*{0.8}} 
\put(   7.08,   60.11){\circle*{0.8}} 
\put(   7.30,   60.34){\circle*{0.8}} 
\put(   7.50,   60.57){\circle*{0.8}} 
\put(   7.71,   60.79){\circle*{0.8}} 
\put(   7.90,   61.00){\circle*{0.8}} 
\put(   8.10,   61.21){\circle*{0.8}} 
\put(   8.28,   61.41){\circle*{0.8}} 
\put(   8.51,   61.65){\circle*{0.8}} 
\put(   8.73,   61.89){\circle*{0.8}} 
\put(   8.94,   62.12){\circle*{0.8}} 
\put(   9.15,   62.34){\circle*{0.8}} 
\put(   9.35,   62.55){\circle*{0.8}} 
\put(   9.55,   62.76){\circle*{0.8}} 
\put(   9.74,   62.96){\circle*{0.8}} 
\put(   9.96,   63.20){\circle*{0.8}} 
\put(  10.18,   63.43){\circle*{0.8}} 
\put(  10.39,   63.65){\circle*{0.8}} 
\put(  10.59,   63.86){\circle*{0.8}} 
\put(  10.79,   64.07){\circle*{0.8}} 
\put(  10.98,   64.27){\circle*{0.8}} 
\put(  11.20,   64.50){\circle*{0.8}} 
\put(  11.41,   64.72){\circle*{0.8}} 
\put(  11.62,   64.93){\circle*{0.8}} 
\put(  11.82,   65.13){\circle*{0.8}} 
\put(  12.04,   65.36){\circle*{0.8}} 
\put(  12.26,   65.58){\circle*{0.8}} 
\put(  12.47,   65.79){\circle*{0.8}} 
\put(  12.67,   65.99){\circle*{0.8}} 
\put(  12.90,   66.21){\circle*{0.8}} 
\put(  13.11,   66.42){\circle*{0.8}} 
\put(  13.32,   66.62){\circle*{0.8}} 
\put(  13.53,   66.82){\circle*{0.8}} 
\put(  13.75,   67.03){\circle*{0.8}} 
\put(  13.96,   67.24){\circle*{0.8}} 
\put(  14.17,   67.43){\circle*{0.8}} 
\put(  14.37,   67.62){\circle*{0.8}} 
\put(  14.58,   67.82){\circle*{0.8}} 
\put(  14.79,   68.01){\circle*{0.8}} 
\put(  15.00,   68.20){\circle*{0.8}} 
\put(  15.21,   68.39){\circle*{0.8}} 
\put(  15.42,   68.58){\circle*{0.8}} 
\put(  15.63,   68.75){\circle*{0.8}} 
\put(  15.84,   68.94){\circle*{0.8}} 
\put(  16.05,   69.12){\circle*{0.8}} 
\put(  16.25,   69.29){\circle*{0.8}} 
\put(  16.46,   69.47){\circle*{0.8}} 
\put(  16.67,   69.64){\circle*{0.8}} 
\put(  16.88,   69.82){\circle*{0.8}} 
\put(  17.09,   69.98){\circle*{0.8}} 
\put(  17.29,   70.14){\circle*{0.8}} 
\put(  17.50,   70.31){\circle*{0.8}} 
\put(  17.70,   70.47){\circle*{0.8}} 
\put(  17.91,   70.63){\circle*{0.8}} 
\put(  18.12,   70.78){\circle*{0.8}} 
\put(  18.33,   70.94){\circle*{0.8}} 
\put(  18.53,   71.08){\circle*{0.8}} 
\put(  18.74,   71.24){\circle*{0.8}} 
\put(  18.95,   71.38){\circle*{0.8}} 
\put(  19.15,   71.52){\circle*{0.8}} 
\put(  19.36,   71.66){\circle*{0.8}} 
\put(  19.56,   71.80){\circle*{0.8}} 
\put(  19.76,   71.93){\circle*{0.8}} 
\put(  19.97,   72.06){\circle*{0.8}} 
\put(  20.18,   72.19){\circle*{0.8}} 
\put(  20.38,   72.32){\circle*{0.8}} 
\put(  20.58,   72.44){\circle*{0.8}} 
\put(  20.79,   72.57){\circle*{0.8}} 
\put(  20.99,   72.69){\circle*{0.8}} 
\put(  21.20,   72.80){\circle*{0.8}} 
\put(  21.40,   72.92){\circle*{0.8}} 
\put(  21.60,   73.03){\circle*{0.8}} 
\put(  21.81,   73.14){\circle*{0.8}} 
\put(  22.01,   73.24){\circle*{0.8}} 
\put(  22.21,   73.35){\circle*{0.8}} 
\put(  22.42,   73.45){\circle*{0.8}} 
\put(  22.63,   73.55){\circle*{0.8}} 
\put(  22.83,   73.65){\circle*{0.8}} 
\put(  23.03,   73.74){\circle*{0.8}} 
\put(  23.23,   73.84){\circle*{0.8}} 
\put(  23.43,   73.93){\circle*{0.8}} 
\put(  23.63,   74.02){\circle*{0.8}} 
\put(  23.83,   74.11){\circle*{0.8}} 
\put(  24.04,   74.19){\circle*{0.8}} 
\put(  24.24,   74.27){\circle*{0.8}} 
\put(  24.44,   74.36){\circle*{0.8}} 
\put(  24.64,   74.44){\circle*{0.8}} 
\put(  24.84,   74.52){\circle*{0.8}} 
\put(  25.05,   74.59){\circle*{0.8}} 
\put(  25.25,   74.67){\circle*{0.8}} 
\put(  25.45,   74.74){\circle*{0.8}} 
\put(  25.65,   74.82){\circle*{0.8}} 
\put(  25.85,   74.89){\circle*{0.8}} 
\put(  26.05,   74.96){\circle*{0.8}} 
\put(  26.26,   75.03){\circle*{0.8}} 
\put(  26.46,   75.10){\circle*{0.8}} 
\put(  26.66,   75.17){\circle*{0.8}} 
\put(  26.86,   75.24){\circle*{0.8}} 
\put(  27.06,   75.31){\circle*{0.8}} 
\put(  27.26,   75.38){\circle*{0.8}} 
\put(  27.47,   75.44){\circle*{0.8}} 
\put(  27.67,   75.51){\circle*{0.8}} 
\put(  27.87,   75.58){\circle*{0.8}} 
\put(  28.07,   75.64){\circle*{0.8}} 
\put(  28.27,   75.71){\circle*{0.8}} 
\put(  28.47,   75.78){\circle*{0.8}} 
\put(  28.67,   75.84){\circle*{0.8}} 
\put(  28.88,   75.91){\circle*{0.8}} 
\put(  29.08,   75.97){\circle*{0.8}} 
\put(  29.28,   76.04){\circle*{0.8}} 
\put(  29.48,   76.10){\circle*{0.8}} 
\put(  29.68,   76.17){\circle*{0.8}} 
\put(  29.88,   76.24){\circle*{0.8}} 
\put(  30.08,   76.31){\circle*{0.8}} 
\put(  30.28,   76.37){\circle*{0.8}} 
\put(  30.48,   76.44){\circle*{0.8}} 
\put(  30.68,   76.51){\circle*{0.8}} 
\put(  30.88,   76.58){\circle*{0.8}} 
\put(  31.09,   76.65){\circle*{0.8}} 
\put(  31.29,   76.72){\circle*{0.8}} 
\put(  31.49,   76.79){\circle*{0.8}} 
\put(  31.69,   76.86){\circle*{0.8}} 
\put(  31.89,   76.93){\circle*{0.8}} 
\put(  32.09,   77.00){\circle*{0.8}} 
\put(  32.29,   77.07){\circle*{0.8}} 
\put(  32.49,   77.15){\circle*{0.8}} 
\put(  32.69,   77.22){\circle*{0.8}} 
\put(  32.89,   77.29){\circle*{0.8}} 
\put(  33.09,   77.37){\circle*{0.8}} 
\put(  33.29,   77.44){\circle*{0.8}} 
\put(  33.49,   77.52){\circle*{0.8}} 
\put(  33.69,   77.60){\circle*{0.8}} 
\put(  33.90,   77.67){\circle*{0.8}} 
\put(  34.10,   77.75){\circle*{0.8}} 
\put(  34.30,   77.83){\circle*{0.8}} 
\put(  34.50,   77.91){\circle*{0.8}} 
\put(  34.70,   77.98){\circle*{0.8}} 
\put(  34.90,   78.06){\circle*{0.8}} 
\put(  35.10,   78.14){\circle*{0.8}} 
\put(  35.30,   78.22){\circle*{0.8}} 
\put(  35.50,   78.30){\circle*{0.8}} 
\put(  35.70,   78.38){\circle*{0.8}} 
\put(  35.90,   78.47){\circle*{0.8}} 
\put(  36.10,   78.55){\circle*{0.8}} 
\put(  36.30,   78.63){\circle*{0.8}} 
\put(  36.50,   78.71){\circle*{0.8}} 
\put(  36.70,   78.80){\circle*{0.8}} 
\put(  36.90,   78.88){\circle*{0.8}} 
\put(  37.10,   78.96){\circle*{0.8}} 
\put(  37.30,   79.05){\circle*{0.8}} 
\put(  37.51,   79.13){\circle*{0.8}} 
\put(  37.71,   79.22){\circle*{0.8}} 
\put(  37.91,   79.30){\circle*{0.8}} 
\put(  38.11,   79.39){\circle*{0.8}} 
\put(  38.31,   79.47){\circle*{0.8}} 
\put(  38.51,   79.56){\circle*{0.8}} 
\put(  38.71,   79.65){\circle*{0.8}} 
\put(  38.91,   79.74){\circle*{0.8}} 
\put(  39.11,   79.82){\circle*{0.8}} 
\put(  39.31,   79.91){\circle*{0.8}} 
\put(  39.51,   80.00){\circle*{0.8}} 
\put(  39.71,   80.09){\circle*{0.8}} 
\put(  39.91,   80.18){\circle*{0.8}} 
\put(  40.11,   80.27){\circle*{0.8}} 
\put(  40.31,   80.35){\circle*{0.8}} 
\put(  40.51,   80.44){\circle*{0.8}} 
\put(  40.71,   80.53){\circle*{0.8}} 
\put(  40.91,   80.62){\circle*{0.8}} 
\put(  41.11,   80.72){\circle*{0.8}} 
\put(  41.31,   80.81){\circle*{0.8}} 
\put(  41.51,   80.90){\circle*{0.8}} 
\put(  41.71,   80.99){\circle*{0.8}} 
\put(  41.91,   81.08){\circle*{0.8}} 
\put(  42.11,   81.17){\circle*{0.8}} 
\put(  42.31,   81.26){\circle*{0.8}} 
\put(  42.51,   81.36){\circle*{0.8}} 
\put(  42.71,   81.45){\circle*{0.8}} 
\put(  42.91,   81.54){\circle*{0.8}} 
\put(  43.11,   81.63){\circle*{0.8}} 
\put(  43.31,   81.73){\circle*{0.8}} 
\put(  43.51,   81.82){\circle*{0.8}} 
\put(  43.71,   81.91){\circle*{0.8}} 
\put(  43.91,   82.01){\circle*{0.8}} 
\put(  44.11,   82.10){\circle*{0.8}} 
\put(  44.32,   82.19){\circle*{0.8}} 
\put(  44.52,   82.29){\circle*{0.8}} 
\put(  44.72,   82.38){\circle*{0.8}} 
\put(  44.92,   82.48){\circle*{0.8}} 
\put(  45.12,   82.57){\circle*{0.8}} 
\put(  45.32,   82.66){\circle*{0.8}} 
\put(  45.52,   82.76){\circle*{0.8}} 
\put(  45.72,   82.85){\circle*{0.8}} 
\put(  45.92,   82.95){\circle*{0.8}} 
\put(  46.12,   83.05){\circle*{0.8}} 
\put(  46.32,   83.14){\circle*{0.8}} 
\put(  46.52,   83.24){\circle*{0.8}} 
\put(  46.72,   83.33){\circle*{0.8}} 
\put(  46.92,   83.43){\circle*{0.8}} 
\put(  47.12,   83.52){\circle*{0.8}} 
\put(  47.32,   83.62){\circle*{0.8}} 
\put(  47.52,   83.72){\circle*{0.8}} 
\put(  47.72,   83.81){\circle*{0.8}} 
\put(  47.92,   83.91){\circle*{0.8}} 
\put(  48.12,   84.00){\circle*{0.8}} 
\put(  48.32,   84.10){\circle*{0.8}} 
\put(  48.52,   84.20){\circle*{0.8}} 
\put(  48.72,   84.29){\circle*{0.8}} 
\put(  48.92,   84.39){\circle*{0.8}} 
\put(  49.12,   84.49){\circle*{0.8}} 
\put(  49.32,   84.59){\circle*{0.8}} 
\put(  49.52,   84.68){\circle*{0.8}} 
\put(  49.72,   84.78){\circle*{0.8}} 
\put(  49.92,   84.88){\circle*{0.8}} 
\put(  50.12,   84.98){\circle*{0.8}} 
\put(  50.32,   85.07){\circle*{0.8}} 
\put(  50.52,   85.17){\circle*{0.8}} 
\put(  50.72,   85.27){\circle*{0.8}} 
\put(  50.92,   85.37){\circle*{0.8}} 
\put(  51.12,   85.46){\circle*{0.8}} 
\put(  51.32,   85.56){\circle*{0.8}} 
\put(  51.52,   85.66){\circle*{0.8}} 
\put(  51.72,   85.76){\circle*{0.8}} 
\put(  51.92,   85.86){\circle*{0.8}} 
\put(  52.12,   85.95){\circle*{0.8}} 
\put(  52.32,   86.05){\circle*{0.8}} 
\put(  52.52,   86.15){\circle*{0.8}} 
\put(  52.72,   86.25){\circle*{0.8}} 
\put(  52.92,   86.35){\circle*{0.8}} 
\put(  53.12,   86.44){\circle*{0.8}} 
\put(  53.32,   86.54){\circle*{0.8}} 
\put(  53.52,   86.64){\circle*{0.8}} 
\put(  53.72,   86.74){\circle*{0.8}} 
\put(  53.92,   86.84){\circle*{0.8}} 
\put(  54.12,   86.94){\circle*{0.8}} 
\put(  54.32,   87.04){\circle*{0.8}} 
\put(  54.52,   87.13){\circle*{0.8}} 
\put(  54.72,   87.23){\circle*{0.8}} 
\put(  54.92,   87.33){\circle*{0.8}} 
\put(  55.12,   87.43){\circle*{0.8}} 
\put(  55.32,   87.53){\circle*{0.8}} 
\put(  55.52,   87.63){\circle*{0.8}} 
\put(  55.72,   87.73){\circle*{0.8}} 
\put(  55.92,   87.83){\circle*{0.8}} 
\put(  56.12,   87.93){\circle*{0.8}} 
\put(  56.32,   88.03){\circle*{0.8}} 
\put(  56.52,   88.12){\circle*{0.8}} 
\put(  56.72,   88.22){\circle*{0.8}} 
\put(  56.92,   88.32){\circle*{0.8}} 
\put(  57.12,   88.42){\circle*{0.8}} 
\put(  57.32,   88.52){\circle*{0.8}} 
\put(  57.52,   88.62){\circle*{0.8}} 
\put(  57.72,   88.72){\circle*{0.8}} 
\put(  57.92,   88.82){\circle*{0.8}} 
\put(  58.12,   88.92){\circle*{0.8}} 
\put(  58.32,   89.02){\circle*{0.8}} 
\put(  58.52,   89.12){\circle*{0.8}} 
\put(  58.72,   89.22){\circle*{0.8}} 
\put(  58.92,   89.32){\circle*{0.8}} 
\put(  59.12,   89.41){\circle*{0.8}} 
\put(  59.32,   89.51){\circle*{0.8}} 
\put(  59.52,   89.61){\circle*{0.8}} 
\put(  59.72,   89.71){\circle*{0.8}} 
\put(  59.92,   89.81){\circle*{0.8}} 
\put(  60.12,   89.91){\circle*{0.8}} 
\put(  60.32,   90.01){\circle*{0.8}} 
\put(  60.52,   90.11){\circle*{0.8}} 
\put(  60.72,   90.21){\circle*{0.8}} 
\put(  60.92,   90.31){\circle*{0.8}} 
\put(  61.12,   90.41){\circle*{0.8}} 
\put(  61.32,   90.51){\circle*{0.8}} 
\put(  61.52,   90.61){\circle*{0.8}} 
\put(  61.72,   90.71){\circle*{0.8}} 
\put(  61.92,   90.81){\circle*{0.8}} 
\put(  62.12,   90.91){\circle*{0.8}} 
\put(  62.32,   91.01){\circle*{0.8}} 
\put(  62.52,   91.11){\circle*{0.8}} 
\put(  62.72,   91.21){\circle*{0.8}} 
\put(  62.92,   91.31){\circle*{0.8}} 
\put(  63.12,   91.41){\circle*{0.8}} 
\put(  63.32,   91.51){\circle*{0.8}} 
\put(  63.52,   91.61){\circle*{0.8}} 
\put(  63.72,   91.71){\circle*{0.8}} 
\put(  63.92,   91.81){\circle*{0.8}} 
\put(  64.12,   91.91){\circle*{0.8}} 
\put(  64.32,   92.01){\circle*{0.8}} 
\put(  64.52,   92.11){\circle*{0.8}} 
\put(  64.72,   92.21){\circle*{0.8}} 
\put(  64.92,   92.30){\circle*{0.8}} 
\put(  65.12,   92.40){\circle*{0.8}} 
\put(  65.32,   92.50){\circle*{0.8}} 
\put(  65.52,   92.60){\circle*{0.8}} 
\put(  65.72,   92.70){\circle*{0.8}} 
\put(  65.92,   92.80){\circle*{0.8}} 
\put(  66.12,   92.90){\circle*{0.8}} 
\put(  66.32,   93.00){\circle*{0.8}} 
\put(  66.52,   93.10){\circle*{0.8}} 
\put(  66.72,   93.20){\circle*{0.8}} 
\put(  66.92,   93.30){\circle*{0.8}} 
\put(  67.12,   93.40){\circle*{0.8}} 
\put(  67.32,   93.50){\circle*{0.8}} 
\put(  67.52,   93.60){\circle*{0.8}} 
\put(  67.72,   93.70){\circle*{0.8}} 
\put(  67.92,   93.80){\circle*{0.8}} 
\put(  68.12,   93.90){\circle*{0.8}} 
\put(  68.32,   94.00){\circle*{0.8}} 
\put(  68.52,   94.10){\circle*{0.8}} 
\put(  68.72,   94.20){\circle*{0.8}} 
\put(  68.92,   94.30){\circle*{0.8}} 
\put(  69.12,   94.40){\circle*{0.8}} 
\put(  69.32,   94.50){\circle*{0.8}} 
\put(  69.52,   94.60){\circle*{0.8}} 
\put(  69.72,   94.70){\circle*{0.8}} 
\put(  69.92,   94.80){\circle*{0.8}} 
\put(  70.12,   94.90){\circle*{0.8}} 
\put(  70.32,   95.00){\circle*{0.8}} 
\put(  70.52,   95.10){\circle*{0.8}} 
\put(  70.72,   95.20){\circle*{0.8}} 
\put(  70.92,   95.30){\circle*{0.8}} 
\put(  71.12,   95.40){\circle*{0.8}} 
\put(  71.32,   95.50){\circle*{0.8}} 
\put(  71.52,   95.60){\circle*{0.8}} 
\put(  71.72,   95.70){\circle*{0.8}} 
\put(  71.92,   95.80){\circle*{0.8}} 
\put(  72.12,   95.90){\circle*{0.8}} 
\put(  72.32,   96.00){\circle*{0.8}} 
\put(  72.52,   96.10){\circle*{0.8}} 
\put(  72.72,   96.20){\circle*{0.8}} 
\put(  72.92,   96.30){\circle*{0.8}} 
\put(  73.12,   96.40){\circle*{0.8}} 
\put(  73.32,   96.50){\circle*{0.8}} 
\put(  73.52,   96.60){\circle*{0.8}} 
\put(  73.72,   96.70){\circle*{0.8}} 
\put(  73.92,   96.80){\circle*{0.8}} 
\put(  74.12,   96.90){\circle*{0.8}} 
\put(  74.32,   97.00){\circle*{0.8}} 
\put(  74.52,   97.10){\circle*{0.8}} 
\put(  74.72,   97.20){\circle*{0.8}} 
\put(  74.92,   97.30){\circle*{0.8}} 
\put(  75.12,   97.40){\circle*{0.8}} 
\put(  75.32,   97.50){\circle*{0.8}} 
\put(  75.52,   97.60){\circle*{0.8}} 
\put(  75.72,   97.70){\circle*{0.8}} 
\put(  75.92,   97.80){\circle*{0.8}} 
\put(  76.12,   97.90){\circle*{0.8}} 
\put(  76.32,   98.00){\circle*{0.8}} 
\put(  76.52,   98.10){\circle*{0.8}} 
\put(  76.72,   98.20){\circle*{0.8}} 
\put(  76.92,   98.30){\circle*{0.8}} 
\put(  77.12,   98.40){\circle*{0.8}} 
\put(  77.32,   98.50){\circle*{0.8}} 
\put(  77.52,   98.60){\circle*{0.8}} 
\put(  77.72,   98.70){\circle*{0.8}} 
\put(  77.92,   98.80){\circle*{0.8}} 
\put(  78.12,   98.90){\circle*{0.8}} 
\put(  78.32,   99.00){\circle*{0.8}} 
\put(  78.52,   99.10){\circle*{0.8}} 
\put(  78.72,   99.20){\circle*{0.8}} 
\put(  78.92,   99.30){\circle*{0.8}} 
\put(  79.12,   99.40){\circle*{0.8}} 
\put(  79.32,   99.50){\circle*{0.8}} 
\put(  79.52,   99.60){\circle*{0.8}} 
\put(  79.72,   99.70){\circle*{0.8}} 
\put(  79.92,   99.80){\circle*{0.8}} 
\put(  80.12,   99.90){\circle*{0.8}} 

\put(   0.00,   65.30){\circle{1.8}} 
\put(   5.02,   69.33){\circle{1.8}} 
\put(  10.03,   72.78){\circle{1.8}} 
\put(  15.05,   75.38){\circle{1.8}} 
\put(  20.07,   77.55){\circle{1.8}} 
\put(  25.09,   79.37){\circle{1.8}} 
\put(  30.10,   81.28){\circle{1.8}} 
\put(  35.12,   83.04){\circle{1.8}} 
\put(  40.14,   85.00){\circle{1.8}} 
\put(  45.15,   87.14){\circle{1.8}} 
\put(  50.17,   89.82){\circle{1.8}} 
\put(  55.19,   92.65){\circle{1.8}} 

\put(   0.00,   65.03){\circle*{0.8}} 
\put(   0.28,   65.25){\circle*{0.8}} 
\put(   0.56,   65.47){\circle*{0.8}} 
\put(   0.82,   65.68){\circle*{0.8}} 
\put(   1.07,   65.88){\circle*{0.8}} 
\put(   1.32,   66.07){\circle*{0.8}} 
\put(   1.56,   66.26){\circle*{0.8}} 
\put(   1.79,   66.45){\circle*{0.8}} 
\put(   2.01,   66.63){\circle*{0.8}} 
\put(   2.23,   66.80){\circle*{0.8}} 
\put(   2.44,   66.97){\circle*{0.8}} 
\put(   2.64,   67.13){\circle*{0.8}} 
\put(   2.93,   67.37){\circle*{0.8}} 
\put(   3.22,   67.59){\circle*{0.8}} 
\put(   3.49,   67.81){\circle*{0.8}} 
\put(   3.76,   68.02){\circle*{0.8}} 
\put(   4.01,   68.22){\circle*{0.8}} 
\put(   4.25,   68.42){\circle*{0.8}} 
\put(   4.49,   68.61){\circle*{0.8}} 
\put(   4.72,   68.79){\circle*{0.8}} 
\put(   4.94,   68.96){\circle*{0.8}} 
\put(   5.16,   69.13){\circle*{0.8}} 
\put(   5.37,   69.29){\circle*{0.8}} 
\put(   5.57,   69.45){\circle*{0.8}} 
\put(   5.84,   69.65){\circle*{0.8}} 
\put(   6.09,   69.85){\circle*{0.8}} 
\put(   6.34,   70.04){\circle*{0.8}} 
\put(   6.57,   70.21){\circle*{0.8}} 
\put(   6.80,   70.39){\circle*{0.8}} 
\put(   7.03,   70.55){\circle*{0.8}} 
\put(   7.24,   70.71){\circle*{0.8}} 
\put(   7.45,   70.87){\circle*{0.8}} 
\put(   7.66,   71.01){\circle*{0.8}} 
\put(   7.90,   71.19){\circle*{0.8}} 
\put(   8.14,   71.36){\circle*{0.8}} 
\put(   8.37,   71.53){\circle*{0.8}} 
\put(   8.60,   71.68){\circle*{0.8}} 
\put(   8.82,   71.83){\circle*{0.8}} 
\put(   9.03,   71.98){\circle*{0.8}} 
\put(   9.23,   72.11){\circle*{0.8}} 
\put(   9.47,   72.27){\circle*{0.8}} 
\put(   9.70,   72.43){\circle*{0.8}} 
\put(   9.92,   72.57){\circle*{0.8}} 
\put(  10.14,   72.71){\circle*{0.8}} 
\put(  10.35,   72.84){\circle*{0.8}} 
\put(  10.56,   72.97){\circle*{0.8}} 
\put(  10.79,   73.11){\circle*{0.8}} 
\put(  11.01,   73.25){\circle*{0.8}} 
\put(  11.23,   73.38){\circle*{0.8}} 
\put(  11.44,   73.50){\circle*{0.8}} 
\put(  11.65,   73.62){\circle*{0.8}} 
\put(  11.88,   73.75){\circle*{0.8}} 
\put(  12.10,   73.87){\circle*{0.8}} 
\put(  12.31,   73.99){\circle*{0.8}} 
\put(  12.52,   74.10){\circle*{0.8}} 
\put(  12.72,   74.21){\circle*{0.8}} 
\put(  12.95,   74.32){\circle*{0.8}} 
\put(  13.16,   74.43){\circle*{0.8}} 
\put(  13.37,   74.54){\circle*{0.8}} 
\put(  13.57,   74.64){\circle*{0.8}} 
\put(  13.79,   74.74){\circle*{0.8}} 
\put(  14.00,   74.84){\circle*{0.8}} 
\put(  14.21,   74.94){\circle*{0.8}} 
\put(  14.41,   75.03){\circle*{0.8}} 
\put(  14.62,   75.12){\circle*{0.8}} 
\put(  14.83,   75.21){\circle*{0.8}} 
\put(  15.03,   75.30){\circle*{0.8}} 
\put(  15.25,   75.39){\circle*{0.8}} 
\put(  15.46,   75.48){\circle*{0.8}} 
\put(  15.66,   75.56){\circle*{0.8}} 
\put(  15.87,   75.64){\circle*{0.8}} 
\put(  16.08,   75.72){\circle*{0.8}} 
\put(  16.28,   75.80){\circle*{0.8}} 
\put(  16.49,   75.88){\circle*{0.8}} 
\put(  16.70,   75.96){\circle*{0.8}} 
\put(  16.91,   76.03){\circle*{0.8}} 
\put(  17.12,   76.11){\circle*{0.8}} 
\put(  17.32,   76.18){\circle*{0.8}} 
\put(  17.53,   76.25){\circle*{0.8}} 
\put(  17.73,   76.32){\circle*{0.8}} 
\put(  17.94,   76.40){\circle*{0.8}} 
\put(  18.14,   76.47){\circle*{0.8}} 
\put(  18.35,   76.54){\circle*{0.8}} 
\put(  18.55,   76.60){\circle*{0.8}} 
\put(  18.76,   76.67){\circle*{0.8}} 
\put(  18.97,   76.74){\circle*{0.8}} 
\put(  19.17,   76.81){\circle*{0.8}} 
\put(  19.38,   76.88){\circle*{0.8}} 
\put(  19.58,   76.94){\circle*{0.8}} 
\put(  19.78,   77.01){\circle*{0.8}} 
\put(  19.99,   77.07){\circle*{0.8}} 
\put(  20.19,   77.14){\circle*{0.8}} 
\put(  20.40,   77.21){\circle*{0.8}} 
\put(  20.60,   77.27){\circle*{0.8}} 
\put(  20.81,   77.34){\circle*{0.8}} 
\put(  21.01,   77.41){\circle*{0.8}} 
\put(  21.21,   77.48){\circle*{0.8}} 
\put(  21.42,   77.54){\circle*{0.8}} 
\put(  21.63,   77.61){\circle*{0.8}} 
\put(  21.83,   77.68){\circle*{0.8}} 
\put(  22.03,   77.75){\circle*{0.8}} 
\put(  22.23,   77.82){\circle*{0.8}} 
\put(  22.44,   77.89){\circle*{0.8}} 
\put(  22.64,   77.96){\circle*{0.8}} 
\put(  22.84,   78.03){\circle*{0.8}} 
\put(  23.05,   78.10){\circle*{0.8}} 
\put(  23.25,   78.17){\circle*{0.8}} 
\put(  23.45,   78.24){\circle*{0.8}} 
\put(  23.65,   78.31){\circle*{0.8}} 
\put(  23.85,   78.38){\circle*{0.8}} 
\put(  24.05,   78.45){\circle*{0.8}} 
\put(  24.25,   78.53){\circle*{0.8}} 
\put(  24.45,   78.60){\circle*{0.8}} 
\put(  24.66,   78.68){\circle*{0.8}} 
\put(  24.86,   78.75){\circle*{0.8}} 
\put(  25.06,   78.83){\circle*{0.8}} 
\put(  25.26,   78.90){\circle*{0.8}} 
\put(  25.46,   78.98){\circle*{0.8}} 
\put(  25.67,   79.06){\circle*{0.8}} 
\put(  25.87,   79.13){\circle*{0.8}} 
\put(  26.07,   79.21){\circle*{0.8}} 
\put(  26.27,   79.29){\circle*{0.8}} 
\put(  26.47,   79.37){\circle*{0.8}} 
\put(  26.68,   79.45){\circle*{0.8}} 
\put(  26.88,   79.53){\circle*{0.8}} 
\put(  27.08,   79.61){\circle*{0.8}} 
\put(  27.28,   79.69){\circle*{0.8}} 
\put(  27.48,   79.77){\circle*{0.8}} 
\put(  27.68,   79.85){\circle*{0.8}} 
\put(  27.89,   79.93){\circle*{0.8}} 
\put(  28.09,   80.02){\circle*{0.8}} 
\put(  28.29,   80.10){\circle*{0.8}} 
\put(  28.49,   80.18){\circle*{0.8}} 
\put(  28.69,   80.26){\circle*{0.8}} 
\put(  28.89,   80.35){\circle*{0.8}} 
\put(  29.09,   80.43){\circle*{0.8}} 
\put(  29.29,   80.52){\circle*{0.8}} 
\put(  29.49,   80.60){\circle*{0.8}} 
\put(  29.70,   80.69){\circle*{0.8}} 
\put(  29.90,   80.77){\circle*{0.8}} 
\put(  30.10,   80.86){\circle*{0.8}} 
\put(  30.30,   80.94){\circle*{0.8}} 
\put(  30.50,   81.03){\circle*{0.8}} 
\put(  30.70,   81.12){\circle*{0.8}} 
\put(  30.90,   81.21){\circle*{0.8}} 
\put(  31.10,   81.29){\circle*{0.8}} 
\put(  31.30,   81.38){\circle*{0.8}} 
\put(  31.51,   81.47){\circle*{0.8}} 
\put(  31.71,   81.56){\circle*{0.8}} 
\put(  31.91,   81.65){\circle*{0.8}} 
\put(  32.11,   81.73){\circle*{0.8}} 
\put(  32.31,   81.82){\circle*{0.8}} 
\put(  32.51,   81.91){\circle*{0.8}} 
\put(  32.71,   82.00){\circle*{0.8}} 
\put(  32.91,   82.09){\circle*{0.8}} 
\put(  33.11,   82.18){\circle*{0.8}} 
\put(  33.31,   82.27){\circle*{0.8}} 
\put(  33.51,   82.37){\circle*{0.8}} 
\put(  33.71,   82.46){\circle*{0.8}} 
\put(  33.91,   82.55){\circle*{0.8}} 
\put(  34.11,   82.64){\circle*{0.8}} 
\put(  34.32,   82.73){\circle*{0.8}} 
\put(  34.52,   82.82){\circle*{0.8}} 
\put(  34.72,   82.91){\circle*{0.8}} 
\put(  34.92,   83.01){\circle*{0.8}} 
\put(  35.12,   83.10){\circle*{0.8}} 
\put(  35.32,   83.19){\circle*{0.8}} 
\put(  35.52,   83.28){\circle*{0.8}} 
\put(  35.72,   83.38){\circle*{0.8}} 
\put(  35.92,   83.47){\circle*{0.8}} 
\put(  36.12,   83.56){\circle*{0.8}} 
\put(  36.32,   83.66){\circle*{0.8}} 
\put(  36.52,   83.75){\circle*{0.8}} 
\put(  36.72,   83.85){\circle*{0.8}} 
\put(  36.92,   83.94){\circle*{0.8}} 
\put(  37.12,   84.03){\circle*{0.8}} 
\put(  37.32,   84.13){\circle*{0.8}} 
\put(  37.52,   84.22){\circle*{0.8}} 
\put(  37.72,   84.32){\circle*{0.8}} 
\put(  37.92,   84.41){\circle*{0.8}} 
\put(  38.12,   84.51){\circle*{0.8}} 
\put(  38.32,   84.60){\circle*{0.8}} 
\put(  38.52,   84.70){\circle*{0.8}} 
\put(  38.72,   84.79){\circle*{0.8}} 
\put(  38.93,   84.89){\circle*{0.8}} 
\put(  39.13,   84.98){\circle*{0.8}} 
\put(  39.33,   85.08){\circle*{0.8}} 
\put(  39.53,   85.17){\circle*{0.8}} 
\put(  39.73,   85.27){\circle*{0.8}} 
\put(  39.93,   85.37){\circle*{0.8}} 
\put(  40.13,   85.46){\circle*{0.8}} 
\put(  40.33,   85.56){\circle*{0.8}} 
\put(  40.53,   85.66){\circle*{0.8}} 
\put(  40.73,   85.75){\circle*{0.8}} 
\put(  40.93,   85.85){\circle*{0.8}} 
\put(  41.13,   85.94){\circle*{0.8}} 
\put(  41.33,   86.04){\circle*{0.8}} 
\put(  41.53,   86.14){\circle*{0.8}} 
\put(  41.73,   86.24){\circle*{0.8}} 
\put(  41.93,   86.33){\circle*{0.8}} 
\put(  42.13,   86.43){\circle*{0.8}} 
\put(  42.33,   86.53){\circle*{0.8}} 
\put(  42.53,   86.62){\circle*{0.8}} 
\put(  42.73,   86.72){\circle*{0.8}} 
\put(  42.93,   86.82){\circle*{0.8}} 
\put(  43.13,   86.92){\circle*{0.8}} 
\put(  43.33,   87.01){\circle*{0.8}} 
\put(  43.53,   87.11){\circle*{0.8}} 
\put(  43.73,   87.21){\circle*{0.8}} 
\put(  43.93,   87.31){\circle*{0.8}} 
\put(  44.13,   87.40){\circle*{0.8}} 
\put(  44.33,   87.50){\circle*{0.8}} 
\put(  44.53,   87.60){\circle*{0.8}} 
\put(  44.73,   87.70){\circle*{0.8}} 
\put(  44.93,   87.80){\circle*{0.8}} 
\put(  45.13,   87.89){\circle*{0.8}} 
\put(  45.33,   87.99){\circle*{0.8}} 
\put(  45.53,   88.09){\circle*{0.8}} 
\put(  45.73,   88.19){\circle*{0.8}} 
\put(  45.93,   88.29){\circle*{0.8}} 
\put(  46.13,   88.38){\circle*{0.8}} 
\put(  46.33,   88.48){\circle*{0.8}} 
\put(  46.53,   88.58){\circle*{0.8}} 
\put(  46.73,   88.68){\circle*{0.8}} 
\put(  46.93,   88.78){\circle*{0.8}} 
\put(  47.13,   88.88){\circle*{0.8}} 
\put(  47.33,   88.97){\circle*{0.8}} 
\put(  47.53,   89.07){\circle*{0.8}} 
\put(  47.73,   89.17){\circle*{0.8}} 
\put(  47.94,   89.27){\circle*{0.8}} 
\put(  48.14,   89.37){\circle*{0.8}} 
\put(  48.34,   89.47){\circle*{0.8}} 
\put(  48.54,   89.57){\circle*{0.8}} 
\put(  48.74,   89.67){\circle*{0.8}} 
\put(  48.94,   89.76){\circle*{0.8}} 
\put(  49.14,   89.86){\circle*{0.8}} 
\put(  49.34,   89.96){\circle*{0.8}} 
\put(  49.54,   90.06){\circle*{0.8}} 
\put(  49.74,   90.16){\circle*{0.8}} 
\put(  49.94,   90.26){\circle*{0.8}} 
\put(  50.14,   90.36){\circle*{0.8}} 
\put(  50.34,   90.46){\circle*{0.8}} 
\put(  50.54,   90.56){\circle*{0.8}} 
\put(  50.74,   90.66){\circle*{0.8}} 
\put(  50.94,   90.75){\circle*{0.8}} 
\put(  51.14,   90.85){\circle*{0.8}} 
\put(  51.34,   90.95){\circle*{0.8}} 
\put(  51.54,   91.05){\circle*{0.8}} 
\put(  51.74,   91.15){\circle*{0.8}} 
\put(  51.94,   91.25){\circle*{0.8}} 
\put(  52.14,   91.35){\circle*{0.8}} 
\put(  52.34,   91.45){\circle*{0.8}} 
\put(  52.54,   91.55){\circle*{0.8}} 
\put(  52.74,   91.65){\circle*{0.8}} 
\put(  52.94,   91.75){\circle*{0.8}} 
\put(  53.14,   91.85){\circle*{0.8}} 
\put(  53.34,   91.95){\circle*{0.8}} 
\put(  53.54,   92.04){\circle*{0.8}} 
\put(  53.74,   92.14){\circle*{0.8}} 
\put(  53.94,   92.24){\circle*{0.8}} 
\put(  54.14,   92.34){\circle*{0.8}} 
\put(  54.34,   92.44){\circle*{0.8}} 
\put(  54.54,   92.54){\circle*{0.8}} 
\put(  54.74,   92.64){\circle*{0.8}} 
\put(  54.94,   92.74){\circle*{0.8}} 
\put(  55.14,   92.84){\circle*{0.8}} 
\put(  55.34,   92.94){\circle*{0.8}} 
\put(  55.54,   93.04){\circle*{0.8}} 
\put(  55.74,   93.14){\circle*{0.8}} 
\put(  55.94,   93.24){\circle*{0.8}} 
\put(  56.14,   93.34){\circle*{0.8}} 
\put(  56.34,   93.44){\circle*{0.8}} 
\put(  56.54,   93.54){\circle*{0.8}} 
\put(  56.74,   93.64){\circle*{0.8}} 
\put(  56.94,   93.74){\circle*{0.8}} 
\put(  57.14,   93.84){\circle*{0.8}} 
\put(  57.34,   93.94){\circle*{0.8}} 
\put(  57.54,   94.04){\circle*{0.8}} 
\put(  57.74,   94.13){\circle*{0.8}} 
\put(  57.94,   94.23){\circle*{0.8}} 
\put(  58.14,   94.33){\circle*{0.8}} 
\put(  58.34,   94.43){\circle*{0.8}} 
\put(  58.54,   94.53){\circle*{0.8}} 
\put(  58.74,   94.63){\circle*{0.8}} 
\put(  58.94,   94.73){\circle*{0.8}} 
\put(  59.14,   94.83){\circle*{0.8}} 
\put(  59.34,   94.93){\circle*{0.8}} 
\put(  59.54,   95.03){\circle*{0.8}} 
\put(  59.74,   95.13){\circle*{0.8}} 
\put(  59.94,   95.23){\circle*{0.8}} 
\put(  60.14,   95.33){\circle*{0.8}} 
\put(  60.34,   95.43){\circle*{0.8}} 
\put(  60.54,   95.53){\circle*{0.8}} 
\put(  60.74,   95.63){\circle*{0.8}} 
\put(  60.94,   95.73){\circle*{0.8}} 
\put(  61.14,   95.83){\circle*{0.8}} 
\put(  61.34,   95.93){\circle*{0.8}} 
\put(  61.54,   96.03){\circle*{0.8}} 
\put(  61.74,   96.13){\circle*{0.8}} 
\put(  61.94,   96.23){\circle*{0.8}} 
\put(  62.14,   96.33){\circle*{0.8}} 
\put(  62.34,   96.43){\circle*{0.8}} 
\put(  62.54,   96.53){\circle*{0.8}} 
\put(  62.74,   96.63){\circle*{0.8}} 
\put(  62.94,   96.73){\circle*{0.8}} 
\put(  63.14,   96.83){\circle*{0.8}} 
\put(  63.34,   96.93){\circle*{0.8}} 
\put(  63.54,   97.03){\circle*{0.8}} 
\put(  63.74,   97.13){\circle*{0.8}} 
\put(  63.94,   97.23){\circle*{0.8}} 
\put(  64.14,   97.33){\circle*{0.8}} 
\put(  64.34,   97.43){\circle*{0.8}} 
\put(  64.54,   97.53){\circle*{0.8}} 
\put(  64.74,   97.63){\circle*{0.8}} 
\put(  64.94,   97.73){\circle*{0.8}} 
\put(  65.14,   97.83){\circle*{0.8}} 
\put(  65.34,   97.93){\circle*{0.8}} 
\put(  65.54,   98.03){\circle*{0.8}} 
\put(  65.74,   98.13){\circle*{0.8}} 
\put(  65.94,   98.23){\circle*{0.8}} 
\put(  66.14,   98.33){\circle*{0.8}} 
\put(  66.34,   98.43){\circle*{0.8}} 
\put(  66.54,   98.53){\circle*{0.8}} 
\put(  66.74,   98.63){\circle*{0.8}} 
\put(  66.94,   98.73){\circle*{0.8}} 
\put(  67.14,   98.83){\circle*{0.8}} 
\put(  67.34,   98.93){\circle*{0.8}} 
\put(  67.54,   99.03){\circle*{0.8}} 
\put(  67.74,   99.13){\circle*{0.8}} 
\put(  67.94,   99.23){\circle*{0.8}} 
\put(  68.14,   99.33){\circle*{0.8}} 
\put(  68.34,   99.43){\circle*{0.8}} 
\put(  68.54,   99.53){\circle*{0.8}} 
\put(  68.74,   99.63){\circle*{0.8}} 
\put(  68.94,   99.73){\circle*{0.8}} 
\put(  69.14,   99.83){\circle*{0.8}} 
\put(  69.34,   99.93){\circle*{0.8}} 

\put(   0.00,   73.90){\circle{1.8}} 
\put(   5.02,   75.80){\circle{1.8}} 
\put(  10.03,   77.56){\circle{1.8}} 
\put(  15.05,   79.34){\circle{1.8}} 
\put(  20.07,   81.04){\circle{1.8}} 
\put(  25.09,   82.91){\circle{1.8}} 
\put(  30.10,   84.77){\circle{1.8}} 
\put(  35.12,   86.85){\circle{1.8}} 
\put(  40.14,   89.25){\circle{1.8}} 
\put(  45.15,   92.02){\circle{1.8}} 

\put(   0.00,   73.46){\circle*{0.8}} 
\put(   0.21,   73.57){\circle*{0.8}} 
\put(   0.42,   73.68){\circle*{0.8}} 
\put(   0.62,   73.78){\circle*{0.8}} 
\put(   0.83,   73.89){\circle*{0.8}} 
\put(   1.04,   73.99){\circle*{0.8}} 
\put(   1.25,   74.09){\circle*{0.8}} 
\put(   1.45,   74.19){\circle*{0.8}} 
\put(   1.66,   74.30){\circle*{0.8}} 
\put(   1.87,   74.40){\circle*{0.8}} 
\put(   2.08,   74.50){\circle*{0.8}} 
\put(   2.28,   74.60){\circle*{0.8}} 
\put(   2.49,   74.70){\circle*{0.8}} 
\put(   2.69,   74.79){\circle*{0.8}} 
\put(   2.90,   74.89){\circle*{0.8}} 
\put(   3.10,   74.98){\circle*{0.8}} 
\put(   3.30,   75.07){\circle*{0.8}} 
\put(   3.51,   75.17){\circle*{0.8}} 
\put(   3.71,   75.26){\circle*{0.8}} 
\put(   3.92,   75.35){\circle*{0.8}} 
\put(   4.12,   75.43){\circle*{0.8}} 
\put(   4.33,   75.52){\circle*{0.8}} 
\put(   4.53,   75.61){\circle*{0.8}} 
\put(   4.74,   75.69){\circle*{0.8}} 
\put(   4.94,   75.77){\circle*{0.8}} 
\put(   5.14,   75.85){\circle*{0.8}} 
\put(   5.34,   75.94){\circle*{0.8}} 
\put(   5.55,   76.02){\circle*{0.8}} 
\put(   5.75,   76.09){\circle*{0.8}} 
\put(   5.96,   76.17){\circle*{0.8}} 
\put(   6.16,   76.25){\circle*{0.8}} 
\put(   6.36,   76.32){\circle*{0.8}} 
\put(   6.56,   76.39){\circle*{0.8}} 
\put(   6.76,   76.46){\circle*{0.8}} 
\put(   6.97,   76.54){\circle*{0.8}} 
\put(   7.17,   76.60){\circle*{0.8}} 
\put(   7.37,   76.67){\circle*{0.8}} 
\put(   7.57,   76.74){\circle*{0.8}} 
\put(   7.77,   76.81){\circle*{0.8}} 
\put(   7.97,   76.87){\circle*{0.8}} 
\put(   8.18,   76.94){\circle*{0.8}} 
\put(   8.38,   77.00){\circle*{0.8}} 
\put(   8.58,   77.06){\circle*{0.8}} 
\put(   8.78,   77.13){\circle*{0.8}} 
\put(   8.98,   77.19){\circle*{0.8}} 
\put(   9.19,   77.25){\circle*{0.8}} 
\put(   9.39,   77.31){\circle*{0.8}} 
\put(   9.59,   77.37){\circle*{0.8}} 
\put(   9.79,   77.43){\circle*{0.8}} 
\put(   9.99,   77.49){\circle*{0.8}} 
\put(  10.20,   77.55){\circle*{0.8}} 
\put(  10.40,   77.60){\circle*{0.8}} 
\put(  10.60,   77.66){\circle*{0.8}} 
\put(  10.80,   77.72){\circle*{0.8}} 
\put(  11.00,   77.78){\circle*{0.8}} 
\put(  11.20,   77.84){\circle*{0.8}} 
\put(  11.41,   77.89){\circle*{0.8}} 
\put(  11.61,   77.95){\circle*{0.8}} 
\put(  11.81,   78.01){\circle*{0.8}} 
\put(  12.01,   78.06){\circle*{0.8}} 
\put(  12.21,   78.12){\circle*{0.8}} 
\put(  12.41,   78.18){\circle*{0.8}} 
\put(  12.61,   78.24){\circle*{0.8}} 
\put(  12.81,   78.30){\circle*{0.8}} 
\put(  13.01,   78.36){\circle*{0.8}} 
\put(  13.21,   78.41){\circle*{0.8}} 
\put(  13.41,   78.47){\circle*{0.8}} 
\put(  13.62,   78.53){\circle*{0.8}} 
\put(  13.82,   78.59){\circle*{0.8}} 
\put(  14.02,   78.65){\circle*{0.8}} 
\put(  14.22,   78.72){\circle*{0.8}} 
\put(  14.42,   78.78){\circle*{0.8}} 
\put(  14.62,   78.84){\circle*{0.8}} 
\put(  14.82,   78.90){\circle*{0.8}} 
\put(  15.02,   78.97){\circle*{0.8}} 
\put(  15.22,   79.03){\circle*{0.8}} 
\put(  15.42,   79.10){\circle*{0.8}} 
\put(  15.62,   79.16){\circle*{0.8}} 
\put(  15.82,   79.23){\circle*{0.8}} 
\put(  16.02,   79.29){\circle*{0.8}} 
\put(  16.22,   79.36){\circle*{0.8}} 
\put(  16.43,   79.43){\circle*{0.8}} 
\put(  16.63,   79.50){\circle*{0.8}} 
\put(  16.83,   79.56){\circle*{0.8}} 
\put(  17.03,   79.63){\circle*{0.8}} 
\put(  17.23,   79.70){\circle*{0.8}} 
\put(  17.43,   79.77){\circle*{0.8}} 
\put(  17.63,   79.84){\circle*{0.8}} 
\put(  17.83,   79.92){\circle*{0.8}} 
\put(  18.03,   79.99){\circle*{0.8}} 
\put(  18.23,   80.06){\circle*{0.8}} 
\put(  18.43,   80.13){\circle*{0.8}} 
\put(  18.63,   80.21){\circle*{0.8}} 
\put(  18.83,   80.28){\circle*{0.8}} 
\put(  19.03,   80.36){\circle*{0.8}} 
\put(  19.23,   80.43){\circle*{0.8}} 
\put(  19.43,   80.51){\circle*{0.8}} 
\put(  19.64,   80.58){\circle*{0.8}} 
\put(  19.84,   80.66){\circle*{0.8}} 
\put(  20.04,   80.74){\circle*{0.8}} 
\put(  20.24,   80.82){\circle*{0.8}} 
\put(  20.44,   80.89){\circle*{0.8}} 
\put(  20.64,   80.97){\circle*{0.8}} 
\put(  20.84,   81.05){\circle*{0.8}} 
\put(  21.04,   81.13){\circle*{0.8}} 
\put(  21.24,   81.21){\circle*{0.8}} 
\put(  21.44,   81.29){\circle*{0.8}} 
\put(  21.64,   81.37){\circle*{0.8}} 
\put(  21.84,   81.45){\circle*{0.8}} 
\put(  22.04,   81.54){\circle*{0.8}} 
\put(  22.24,   81.62){\circle*{0.8}} 
\put(  22.44,   81.70){\circle*{0.8}} 
\put(  22.64,   81.78){\circle*{0.8}} 
\put(  22.84,   81.87){\circle*{0.8}} 
\put(  23.04,   81.95){\circle*{0.8}} 
\put(  23.24,   82.04){\circle*{0.8}} 
\put(  23.44,   82.12){\circle*{0.8}} 
\put(  23.64,   82.21){\circle*{0.8}} 
\put(  23.84,   82.29){\circle*{0.8}} 
\put(  24.04,   82.38){\circle*{0.8}} 
\put(  24.24,   82.46){\circle*{0.8}} 
\put(  24.45,   82.55){\circle*{0.8}} 
\put(  24.65,   82.63){\circle*{0.8}} 
\put(  24.85,   82.72){\circle*{0.8}} 
\put(  25.05,   82.81){\circle*{0.8}} 
\put(  25.25,   82.90){\circle*{0.8}} 
\put(  25.45,   82.98){\circle*{0.8}} 
\put(  25.65,   83.07){\circle*{0.8}} 
\put(  25.85,   83.16){\circle*{0.8}} 
\put(  26.05,   83.25){\circle*{0.8}} 
\put(  26.25,   83.34){\circle*{0.8}} 
\put(  26.45,   83.43){\circle*{0.8}} 
\put(  26.65,   83.52){\circle*{0.8}} 
\put(  26.85,   83.61){\circle*{0.8}} 
\put(  27.05,   83.70){\circle*{0.8}} 
\put(  27.25,   83.79){\circle*{0.8}} 
\put(  27.45,   83.88){\circle*{0.8}} 
\put(  27.65,   83.97){\circle*{0.8}} 
\put(  27.85,   84.06){\circle*{0.8}} 
\put(  28.05,   84.15){\circle*{0.8}} 
\put(  28.25,   84.24){\circle*{0.8}} 
\put(  28.45,   84.33){\circle*{0.8}} 
\put(  28.65,   84.42){\circle*{0.8}} 
\put(  28.85,   84.52){\circle*{0.8}} 
\put(  29.05,   84.61){\circle*{0.8}} 
\put(  29.25,   84.70){\circle*{0.8}} 
\put(  29.45,   84.79){\circle*{0.8}} 
\put(  29.65,   84.89){\circle*{0.8}} 
\put(  29.85,   84.98){\circle*{0.8}} 
\put(  30.05,   85.07){\circle*{0.8}} 
\put(  30.25,   85.17){\circle*{0.8}} 
\put(  30.45,   85.26){\circle*{0.8}} 
\put(  30.65,   85.35){\circle*{0.8}} 
\put(  30.85,   85.45){\circle*{0.8}} 
\put(  31.05,   85.54){\circle*{0.8}} 
\put(  31.25,   85.64){\circle*{0.8}} 
\put(  31.45,   85.73){\circle*{0.8}} 
\put(  31.65,   85.82){\circle*{0.8}} 
\put(  31.85,   85.92){\circle*{0.8}} 
\put(  32.05,   86.01){\circle*{0.8}} 
\put(  32.25,   86.11){\circle*{0.8}} 
\put(  32.45,   86.20){\circle*{0.8}} 
\put(  32.65,   86.30){\circle*{0.8}} 
\put(  32.85,   86.39){\circle*{0.8}} 
\put(  33.05,   86.49){\circle*{0.8}} 
\put(  33.25,   86.58){\circle*{0.8}} 
\put(  33.45,   86.68){\circle*{0.8}} 
\put(  33.65,   86.78){\circle*{0.8}} 
\put(  33.85,   86.87){\circle*{0.8}} 
\put(  34.05,   86.97){\circle*{0.8}} 
\put(  34.25,   87.06){\circle*{0.8}} 
\put(  34.45,   87.16){\circle*{0.8}} 
\put(  34.65,   87.26){\circle*{0.8}} 
\put(  34.85,   87.35){\circle*{0.8}} 
\put(  35.05,   87.45){\circle*{0.8}} 
\put(  35.25,   87.54){\circle*{0.8}} 
\put(  35.45,   87.64){\circle*{0.8}} 
\put(  35.65,   87.74){\circle*{0.8}} 
\put(  35.85,   87.84){\circle*{0.8}} 
\put(  36.05,   87.93){\circle*{0.8}} 
\put(  36.25,   88.03){\circle*{0.8}} 
\put(  36.45,   88.13){\circle*{0.8}} 
\put(  36.65,   88.22){\circle*{0.8}} 
\put(  36.85,   88.32){\circle*{0.8}} 
\put(  37.05,   88.42){\circle*{0.8}} 
\put(  37.25,   88.52){\circle*{0.8}} 
\put(  37.45,   88.61){\circle*{0.8}} 
\put(  37.65,   88.71){\circle*{0.8}} 
\put(  37.85,   88.81){\circle*{0.8}} 
\put(  38.05,   88.91){\circle*{0.8}} 
\put(  38.25,   89.00){\circle*{0.8}} 
\put(  38.45,   89.10){\circle*{0.8}} 
\put(  38.65,   89.20){\circle*{0.8}} 
\put(  38.85,   89.30){\circle*{0.8}} 
\put(  39.05,   89.39){\circle*{0.8}} 
\put(  39.25,   89.49){\circle*{0.8}} 
\put(  39.45,   89.59){\circle*{0.8}} 
\put(  39.65,   89.69){\circle*{0.8}} 
\put(  39.85,   89.79){\circle*{0.8}} 
\put(  40.05,   89.88){\circle*{0.8}} 
\put(  40.25,   89.98){\circle*{0.8}} 
\put(  40.45,   90.08){\circle*{0.8}} 
\put(  40.65,   90.18){\circle*{0.8}} 
\put(  40.85,   90.28){\circle*{0.8}} 
\put(  41.05,   90.38){\circle*{0.8}} 
\put(  41.25,   90.47){\circle*{0.8}} 
\put(  41.45,   90.57){\circle*{0.8}} 
\put(  41.65,   90.67){\circle*{0.8}} 
\put(  41.85,   90.77){\circle*{0.8}} 
\put(  42.05,   90.87){\circle*{0.8}} 
\put(  42.25,   90.97){\circle*{0.8}} 
\put(  42.45,   91.07){\circle*{0.8}} 
\put(  42.65,   91.17){\circle*{0.8}} 
\put(  42.85,   91.26){\circle*{0.8}} 
\put(  43.05,   91.36){\circle*{0.8}} 
\put(  43.25,   91.46){\circle*{0.8}} 
\put(  43.45,   91.56){\circle*{0.8}} 
\put(  43.65,   91.66){\circle*{0.8}} 
\put(  43.85,   91.76){\circle*{0.8}} 
\put(  44.05,   91.86){\circle*{0.8}} 
\put(  44.25,   91.96){\circle*{0.8}} 
\put(  44.45,   92.06){\circle*{0.8}} 
\put(  44.65,   92.15){\circle*{0.8}} 
\put(  44.85,   92.25){\circle*{0.8}} 
\put(  45.05,   92.35){\circle*{0.8}} 
\put(  45.25,   92.45){\circle*{0.8}} 
\put(  45.45,   92.55){\circle*{0.8}} 
\put(  45.65,   92.65){\circle*{0.8}} 
\put(  45.85,   92.75){\circle*{0.8}} 
\put(  46.05,   92.85){\circle*{0.8}} 
\put(  46.25,   92.95){\circle*{0.8}} 
\put(  46.45,   93.05){\circle*{0.8}} 
\put(  46.65,   93.15){\circle*{0.8}} 
\put(  46.85,   93.25){\circle*{0.8}} 
\put(  47.05,   93.34){\circle*{0.8}} 
\put(  47.25,   93.44){\circle*{0.8}} 
\put(  47.45,   93.54){\circle*{0.8}} 
\put(  47.65,   93.64){\circle*{0.8}} 
\put(  47.85,   93.74){\circle*{0.8}} 
\put(  48.05,   93.84){\circle*{0.8}} 
\put(  48.25,   93.94){\circle*{0.8}} 
\put(  48.45,   94.04){\circle*{0.8}} 
\put(  48.65,   94.14){\circle*{0.8}} 
\put(  48.85,   94.24){\circle*{0.8}} 
\put(  49.05,   94.34){\circle*{0.8}} 
\put(  49.25,   94.44){\circle*{0.8}} 
\put(  49.45,   94.54){\circle*{0.8}} 
\put(  49.65,   94.64){\circle*{0.8}} 
\put(  49.85,   94.74){\circle*{0.8}} 
\put(  50.05,   94.84){\circle*{0.8}} 
\put(  50.25,   94.94){\circle*{0.8}} 
\put(  50.45,   95.04){\circle*{0.8}} 
\put(  50.65,   95.13){\circle*{0.8}} 
\put(  50.85,   95.23){\circle*{0.8}} 
\put(  51.05,   95.33){\circle*{0.8}} 
\put(  51.25,   95.43){\circle*{0.8}} 
\put(  51.45,   95.53){\circle*{0.8}} 
\put(  51.65,   95.63){\circle*{0.8}} 
\put(  51.85,   95.73){\circle*{0.8}} 
\put(  52.05,   95.83){\circle*{0.8}} 
\put(  52.25,   95.93){\circle*{0.8}} 
\put(  52.45,   96.03){\circle*{0.8}} 
\put(  52.65,   96.13){\circle*{0.8}} 
\put(  52.85,   96.23){\circle*{0.8}} 
\put(  53.05,   96.33){\circle*{0.8}} 
\put(  53.25,   96.43){\circle*{0.8}} 
\put(  53.45,   96.53){\circle*{0.8}} 
\put(  53.65,   96.63){\circle*{0.8}} 
\put(  53.85,   96.73){\circle*{0.8}} 
\put(  54.05,   96.83){\circle*{0.8}} 
\put(  54.25,   96.93){\circle*{0.8}} 
\put(  54.45,   97.03){\circle*{0.8}} 
\put(  54.65,   97.13){\circle*{0.8}} 
\put(  54.85,   97.23){\circle*{0.8}} 
\put(  55.05,   97.33){\circle*{0.8}} 
\put(  55.25,   97.43){\circle*{0.8}} 
\put(  55.45,   97.53){\circle*{0.8}} 
\put(  55.65,   97.63){\circle*{0.8}} 
\put(  55.85,   97.73){\circle*{0.8}} 
\put(  56.05,   97.83){\circle*{0.8}} 
\put(  56.25,   97.93){\circle*{0.8}} 
\put(  56.45,   98.03){\circle*{0.8}} 
\put(  56.65,   98.13){\circle*{0.8}} 
\put(  56.85,   98.23){\circle*{0.8}} 
\put(  57.05,   98.33){\circle*{0.8}} 
\put(  57.25,   98.43){\circle*{0.8}} 
\put(  57.45,   98.53){\circle*{0.8}} 
\put(  57.65,   98.63){\circle*{0.8}} 
\put(  57.85,   98.73){\circle*{0.8}} 
\put(  58.05,   98.83){\circle*{0.8}} 
\put(  58.25,   98.92){\circle*{0.8}} 
\put(  58.45,   99.02){\circle*{0.8}} 
\put(  58.65,   99.12){\circle*{0.8}} 
\put(  58.85,   99.22){\circle*{0.8}} 
\put(  59.05,   99.32){\circle*{0.8}} 
\put(  59.25,   99.42){\circle*{0.8}} 
\put(  59.45,   99.52){\circle*{0.8}} 
\put(  59.65,   99.62){\circle*{0.8}} 
\put(  59.85,   99.72){\circle*{0.8}} 
\put(  60.05,   99.82){\circle*{0.8}} 
\put(  60.25,   99.92){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){2.4}
\put(94,-7){2.8}
\put(50,-7){$1000/T$}
\put(-12,0){$-3.0$}
\put(-10,97){2.0}
\put(-14,70){$\log \Gamma$}
\put(40.29, 0){\line(0,1){100}}
\put(39, 102){$T_{\rm c}$}
\put(16,84){3}
\put(75,35){2}

\put(  79.07,   13.26){\circle{1.8}} 
\put(  74.49,   33.06){\circle{1.8}} 
\put(  69.97,   41.58){\circle{1.8}} 
\put(  61.11,   56.26){\circle{1.8}} 
\put(  51.64,   58.17){\circle{1.8}} 
\put(  44.08,   80.17){\circle{1.8}} 
\put(  35.89,   84.61){\circle{1.8}} 
\put(  20.12,   89.54){\circle{1.8}} 
\put(   5.11,   93.98){\circle{1.8}} 

\put(  40.30,   82.25){\circle*{0.8}} 
\put(  40.50,   81.94){\circle*{0.8}} 
\put(  40.70,   81.63){\circle*{0.8}} 
\put(  40.90,   81.32){\circle*{0.8}} 
\put(  41.10,   81.01){\circle*{0.8}} 
\put(  41.30,   80.70){\circle*{0.8}} 
\put(  41.50,   80.39){\circle*{0.8}} 
\put(  41.70,   80.08){\circle*{0.8}} 
\put(  41.90,   79.77){\circle*{0.8}} 
\put(  42.10,   79.46){\circle*{0.8}} 
\put(  42.30,   79.15){\circle*{0.8}} 
\put(  42.50,   78.84){\circle*{0.8}} 
\put(  42.70,   78.53){\circle*{0.8}} 
\put(  42.90,   78.22){\circle*{0.8}} 
\put(  43.10,   77.91){\circle*{0.8}} 
\put(  43.30,   77.60){\circle*{0.8}} 
\put(  43.50,   77.29){\circle*{0.8}} 
\put(  43.70,   76.98){\circle*{0.8}} 
\put(  43.90,   76.67){\circle*{0.8}} 
\put(  44.10,   76.36){\circle*{0.8}} 
\put(  44.30,   76.05){\circle*{0.8}} 
\put(  44.50,   75.74){\circle*{0.8}} 
\put(  44.70,   75.43){\circle*{0.8}} 
\put(  44.90,   75.12){\circle*{0.8}} 
\put(  45.10,   74.81){\circle*{0.8}} 
\put(  45.30,   74.50){\circle*{0.8}} 
\put(  45.50,   74.19){\circle*{0.8}} 
\put(  45.70,   73.88){\circle*{0.8}} 
\put(  45.90,   73.57){\circle*{0.8}} 
\put(  46.10,   73.26){\circle*{0.8}} 
\put(  46.30,   72.95){\circle*{0.8}} 
\put(  46.50,   72.64){\circle*{0.8}} 
\put(  46.70,   72.33){\circle*{0.8}} 
\put(  46.90,   72.02){\circle*{0.8}} 
\put(  47.10,   71.71){\circle*{0.8}} 
\put(  47.30,   71.40){\circle*{0.8}} 
\put(  47.50,   71.09){\circle*{0.8}} 
\put(  47.70,   70.78){\circle*{0.8}} 
\put(  47.90,   70.47){\circle*{0.8}} 
\put(  48.10,   70.16){\circle*{0.8}} 
\put(  48.30,   69.85){\circle*{0.8}} 
\put(  48.50,   69.54){\circle*{0.8}} 
\put(  48.70,   69.23){\circle*{0.8}} 
\put(  48.90,   68.92){\circle*{0.8}} 
\put(  49.10,   68.61){\circle*{0.8}} 
\put(  49.30,   68.30){\circle*{0.8}} 
\put(  49.50,   67.99){\circle*{0.8}} 
\put(  49.70,   67.68){\circle*{0.8}} 
\put(  49.90,   67.37){\circle*{0.8}} 
\put(  50.10,   67.06){\circle*{0.8}} 
\put(  50.30,   66.75){\circle*{0.8}} 
\put(  50.50,   66.44){\circle*{0.8}} 
\put(  50.70,   66.13){\circle*{0.8}} 
\put(  50.90,   65.82){\circle*{0.8}} 
\put(  51.10,   65.51){\circle*{0.8}} 
\put(  51.30,   65.20){\circle*{0.8}} 
\put(  51.50,   64.89){\circle*{0.8}} 
\put(  51.70,   64.58){\circle*{0.8}} 
\put(  51.90,   64.27){\circle*{0.8}} 
\put(  52.10,   63.96){\circle*{0.8}} 
\put(  52.30,   63.65){\circle*{0.8}} 
\put(  52.50,   63.34){\circle*{0.8}} 
\put(  52.70,   63.03){\circle*{0.8}} 
\put(  52.90,   62.72){\circle*{0.8}} 
\put(  53.10,   62.41){\circle*{0.8}} 
\put(  53.30,   62.10){\circle*{0.8}} 
\put(  53.50,   61.79){\circle*{0.8}} 
\put(  53.70,   61.48){\circle*{0.8}} 
\put(  53.90,   61.17){\circle*{0.8}} 
\put(  54.10,   60.86){\circle*{0.8}} 
\put(  54.30,   60.55){\circle*{0.8}} 
\put(  54.50,   60.24){\circle*{0.8}} 
\put(  54.70,   59.93){\circle*{0.8}} 
\put(  54.90,   59.62){\circle*{0.8}} 
\put(  55.10,   59.31){\circle*{0.8}} 
\put(  55.30,   59.00){\circle*{0.8}} 
\put(  55.50,   58.69){\circle*{0.8}} 
\put(  55.70,   58.38){\circle*{0.8}} 
\put(  55.90,   58.07){\circle*{0.8}} 
\put(  56.10,   57.76){\circle*{0.8}} 
\put(  56.30,   57.45){\circle*{0.8}} 
\put(  56.50,   57.14){\circle*{0.8}} 
\put(  56.70,   56.83){\circle*{0.8}} 
\put(  56.90,   56.52){\circle*{0.8}} 
\put(  57.10,   56.21){\circle*{0.8}} 
\put(  57.30,   55.90){\circle*{0.8}} 
\put(  57.50,   55.59){\circle*{0.8}} 
\put(  57.70,   55.28){\circle*{0.8}} 
\put(  57.90,   54.97){\circle*{0.8}} 
\put(  58.10,   54.66){\circle*{0.8}} 
\put(  58.30,   54.35){\circle*{0.8}} 
\put(  58.50,   54.04){\circle*{0.8}} 
\put(  58.70,   53.73){\circle*{0.8}} 
\put(  58.90,   53.42){\circle*{0.8}} 
\put(  59.10,   53.11){\circle*{0.8}} 
\put(  59.30,   52.80){\circle*{0.8}} 
\put(  59.50,   52.49){\circle*{0.8}} 
\put(  59.70,   52.18){\circle*{0.8}} 
\put(  59.90,   51.87){\circle*{0.8}} 
\put(  60.10,   51.56){\circle*{0.8}} 
\put(  60.30,   51.25){\circle*{0.8}} 
\put(  60.50,   50.94){\circle*{0.8}} 
\put(  60.70,   50.63){\circle*{0.8}} 
\put(  60.90,   50.32){\circle*{0.8}} 
\put(  61.10,   50.01){\circle*{0.8}} 
\put(  61.30,   49.70){\circle*{0.8}} 
\put(  61.50,   49.39){\circle*{0.8}} 
\put(  61.70,   49.08){\circle*{0.8}} 
\put(  61.90,   48.77){\circle*{0.8}} 
\put(  62.10,   48.46){\circle*{0.8}} 
\put(  62.30,   48.15){\circle*{0.8}} 
\put(  62.50,   47.84){\circle*{0.8}} 
\put(  62.70,   47.53){\circle*{0.8}} 
\put(  62.90,   47.22){\circle*{0.8}} 
\put(  63.10,   46.91){\circle*{0.8}} 
\put(  63.30,   46.60){\circle*{0.8}} 
\put(  63.50,   46.29){\circle*{0.8}} 
\put(  63.70,   45.98){\circle*{0.8}} 
\put(  63.90,   45.67){\circle*{0.8}} 
\put(  64.10,   45.36){\circle*{0.8}} 
\put(  64.30,   45.05){\circle*{0.8}} 
\put(  64.50,   44.74){\circle*{0.8}} 
\put(  64.70,   44.43){\circle*{0.8}} 
\put(  64.90,   44.12){\circle*{0.8}} 
\put(  65.10,   43.81){\circle*{0.8}} 
\put(  65.30,   43.50){\circle*{0.8}} 
\put(  65.50,   43.19){\circle*{0.8}} 
\put(  65.70,   42.88){\circle*{0.8}} 
\put(  65.90,   42.57){\circle*{0.8}} 
\put(  66.10,   42.26){\circle*{0.8}} 
\put(  66.30,   41.95){\circle*{0.8}} 
\put(  66.50,   41.64){\circle*{0.8}} 
\put(  66.70,   41.33){\circle*{0.8}} 
\put(  66.90,   41.02){\circle*{0.8}} 
\put(  67.10,   40.71){\circle*{0.8}} 
\put(  67.30,   40.40){\circle*{0.8}} 
\put(  67.50,   40.09){\circle*{0.8}} 
\put(  67.70,   39.78){\circle*{0.8}} 
\put(  67.90,   39.47){\circle*{0.8}} 
\put(  68.10,   39.16){\circle*{0.8}} 
\put(  68.30,   38.85){\circle*{0.8}} 
\put(  68.50,   38.54){\circle*{0.8}} 
\put(  68.70,   38.23){\circle*{0.8}} 
\put(  68.90,   37.92){\circle*{0.8}} 
\put(  69.10,   37.61){\circle*{0.8}} 
\put(  69.30,   37.30){\circle*{0.8}} 
\put(  69.50,   36.99){\circle*{0.8}} 
\put(  69.70,   36.68){\circle*{0.8}} 
\put(  69.90,   36.37){\circle*{0.8}} 
\put(  70.10,   36.06){\circle*{0.8}} 
\put(  70.30,   35.75){\circle*{0.8}} 
\put(  70.50,   35.44){\circle*{0.8}} 
\put(  70.70,   35.13){\circle*{0.8}} 
\put(  70.90,   34.82){\circle*{0.8}} 
\put(  71.10,   34.51){\circle*{0.8}} 
\put(  71.30,   34.20){\circle*{0.8}} 
\put(  71.50,   33.89){\circle*{0.8}} 
\put(  71.70,   33.58){\circle*{0.8}} 
\put(  71.90,   33.27){\circle*{0.8}} 
\put(  72.10,   32.96){\circle*{0.8}} 
\put(  72.30,   32.65){\circle*{0.8}} 
\put(  72.50,   32.34){\circle*{0.8}} 
\put(  72.70,   32.03){\circle*{0.8}} 
\put(  72.90,   31.72){\circle*{0.8}} 
\put(  73.10,   31.41){\circle*{0.8}} 
\put(  73.30,   31.10){\circle*{0.8}} 
\put(  73.50,   30.79){\circle*{0.8}} 
\put(  73.70,   30.48){\circle*{0.8}} 
\put(  73.90,   30.17){\circle*{0.8}} 
\put(  74.10,   29.86){\circle*{0.8}} 
\put(  74.30,   29.55){\circle*{0.8}} 
\put(  74.50,   29.24){\circle*{0.8}} 
\put(  74.70,   28.93){\circle*{0.8}} 
\put(  74.90,   28.62){\circle*{0.8}} 
\put(  75.10,   28.31){\circle*{0.8}} 
\put(  75.30,   28.00){\circle*{0.8}} 
\put(  75.50,   27.69){\circle*{0.8}} 
\put(  75.70,   27.38){\circle*{0.8}} 
\put(  75.90,   27.07){\circle*{0.8}} 
\put(  76.10,   26.76){\circle*{0.8}} 
\put(  76.30,   26.45){\circle*{0.8}} 
\put(  76.50,   26.14){\circle*{0.8}} 
\put(  76.70,   25.83){\circle*{0.8}} 
\put(  76.90,   25.52){\circle*{0.8}} 
\put(  77.10,   25.21){\circle*{0.8}} 
\put(  77.30,   24.90){\circle*{0.8}} 
\put(  77.50,   24.59){\circle*{0.8}} 
\put(  77.70,   24.28){\circle*{0.8}} 
\put(  77.90,   23.97){\circle*{0.8}} 
\put(  78.10,   23.66){\circle*{0.8}} 
\put(  78.30,   23.35){\circle*{0.8}} 
\put(  78.50,   23.04){\circle*{0.8}} 
\put(  78.70,   22.73){\circle*{0.8}} 
\put(  78.90,   22.42){\circle*{0.8}} 
\put(  79.10,   22.11){\circle*{0.8}} 
\put(  79.30,   21.80){\circle*{0.8}} 
\put(  79.50,   21.49){\circle*{0.8}} 
\put(  79.70,   21.18){\circle*{0.8}} 
\put(  79.90,   20.87){\circle*{0.8}} 
\put(  80.10,   20.56){\circle*{0.8}} 
\put(  80.30,   20.25){\circle*{0.8}} 
\put(  80.50,   19.94){\circle*{0.8}} 
\put(  80.70,   19.63){\circle*{0.8}} 
\put(  80.90,   19.32){\circle*{0.8}} 
\put(  81.10,   19.01){\circle*{0.8}} 
\put(  81.30,   18.70){\circle*{0.8}} 
\put(  81.50,   18.39){\circle*{0.8}} 
\put(  81.70,   18.08){\circle*{0.8}} 
\put(  81.90,   17.77){\circle*{0.8}} 
\put(  82.10,   17.46){\circle*{0.8}} 
\put(  82.30,   17.15){\circle*{0.8}} 
\put(  82.50,   16.84){\circle*{0.8}} 
\put(  82.70,   16.53){\circle*{0.8}} 
\put(  82.90,   16.22){\circle*{0.8}} 
\put(  83.10,   15.91){\circle*{0.8}} 
\put(  83.30,   15.60){\circle*{0.8}} 
\put(  83.50,   15.29){\circle*{0.8}} 
\put(  83.70,   14.98){\circle*{0.8}} 
\put(  83.90,   14.67){\circle*{0.8}} 
\put(  84.10,   14.36){\circle*{0.8}} 
\put(  84.30,   14.05){\circle*{0.8}} 
\put(  84.50,   13.74){\circle*{0.8}} 
\put(  84.70,   13.43){\circle*{0.8}} 
\put(  84.90,   13.12){\circle*{0.8}} 
\put(  85.10,   12.81){\circle*{0.8}} 
\put(  85.30,   12.50){\circle*{0.8}} 
\put(  85.50,   12.19){\circle*{0.8}} 
\put(  85.70,   11.88){\circle*{0.8}} 
\put(  85.90,   11.57){\circle*{0.8}} 
\put(  86.10,   11.26){\circle*{0.8}} 
\put(  86.30,   10.95){\circle*{0.8}} 
\put(  86.50,   10.64){\circle*{0.8}} 
\put(  86.70,   10.33){\circle*{0.8}} 
\put(  86.90,   10.02){\circle*{0.8}} 
\put(  87.10,    9.71){\circle*{0.8}} 
\put(  87.30,    9.40){\circle*{0.8}} 
\put(  87.50,    9.09){\circle*{0.8}} 
\put(  87.70,    8.78){\circle*{0.8}} 
\put(  87.90,    8.47){\circle*{0.8}} 
\put(  88.10,    8.16){\circle*{0.8}} 
\put(  88.30,    7.85){\circle*{0.8}} 
\put(  88.50,    7.54){\circle*{0.8}} 
\put(  88.70,    7.23){\circle*{0.8}} 
\put(  88.90,    6.92){\circle*{0.8}} 
\put(  89.10,    6.61){\circle*{0.8}} 
\put(  89.30,    6.30){\circle*{0.8}} 
\put(  89.50,    5.99){\circle*{0.8}} 
\put(  89.70,    5.68){\circle*{0.8}} 
\put(  89.90,    5.37){\circle*{0.8}} 
\put(  90.10,    5.06){\circle*{0.8}} 
\put(  90.30,    4.75){\circle*{0.8}} 
\put(  90.50,    4.44){\circle*{0.8}} 
\put(  90.70,    4.13){\circle*{0.8}} 
\put(  90.90,    3.82){\circle*{0.8}} 
\put(  91.10,    3.51){\circle*{0.8}} 
\put(  91.30,    3.20){\circle*{0.8}} 
\put(  91.50,    2.89){\circle*{0.8}} 
\put(  91.70,    2.58){\circle*{0.8}} 
\put(  91.90,    2.27){\circle*{0.8}} 
\put(  92.10,    1.96){\circle*{0.8}} 
\put(  92.30,    1.65){\circle*{0.8}} 
\put(  92.50,    1.34){\circle*{0.8}} 
\put(  92.70,    1.03){\circle*{0.8}} 
\put(  92.90,    0.72){\circle*{0.8}} 
\put(  93.10,    0.41){\circle*{0.8}} 
\put(  93.30,    0.10){\circle*{0.8}} 

\put(   0.30,   96.02){\circle*{0.8}} 
\put(   0.60,   95.91){\circle*{0.8}} 
\put(   0.90,   95.81){\circle*{0.8}} 
\put(   1.20,   95.71){\circle*{0.8}} 
\put(   1.50,   95.60){\circle*{0.8}} 
\put(   1.70,   95.54){\circle*{0.8}} 
\put(   2.00,   95.43){\circle*{0.8}} 
\put(   2.30,   95.33){\circle*{0.8}} 
\put(   2.60,   95.23){\circle*{0.8}} 
\put(   2.90,   95.12){\circle*{0.8}} 
\put(   3.20,   95.02){\circle*{0.8}} 
\put(   3.50,   94.92){\circle*{0.8}} 
\put(   3.70,   94.85){\circle*{0.8}} 
\put(   4.00,   94.74){\circle*{0.8}} 
\put(   4.30,   94.64){\circle*{0.8}} 
\put(   4.60,   94.54){\circle*{0.8}} 
\put(   4.90,   94.43){\circle*{0.8}} 
\put(   5.20,   94.33){\circle*{0.8}} 
\put(   5.50,   94.23){\circle*{0.8}} 
\put(   5.70,   94.16){\circle*{0.8}} 
\put(   6.00,   94.06){\circle*{0.8}} 
\put(   6.30,   93.95){\circle*{0.8}} 
\put(   6.60,   93.85){\circle*{0.8}} 
\put(   6.90,   93.75){\circle*{0.8}} 
\put(   7.20,   93.64){\circle*{0.8}} 
\put(   7.50,   93.54){\circle*{0.8}} 
\put(   7.70,   93.47){\circle*{0.8}} 
\put(   8.00,   93.37){\circle*{0.8}} 
\put(   8.30,   93.27){\circle*{0.8}} 
\put(   8.60,   93.16){\circle*{0.8}} 
\put(   8.90,   93.06){\circle*{0.8}} 
\put(   9.20,   92.96){\circle*{0.8}} 
\put(   9.50,   92.85){\circle*{0.8}} 
\put(   9.70,   92.78){\circle*{0.8}} 
\put(  10.00,   92.68){\circle*{0.8}} 
\put(  10.30,   92.58){\circle*{0.8}} 
\put(  10.60,   92.47){\circle*{0.8}} 
\put(  10.90,   92.37){\circle*{0.8}} 
\put(  11.20,   92.27){\circle*{0.8}} 
\put(  11.50,   92.17){\circle*{0.8}} 
\put(  11.70,   92.10){\circle*{0.8}} 
\put(  12.00,   91.99){\circle*{0.8}} 
\put(  12.30,   91.89){\circle*{0.8}} 
\put(  12.60,   91.79){\circle*{0.8}} 
\put(  12.90,   91.68){\circle*{0.8}} 
\put(  13.20,   91.58){\circle*{0.8}} 
\put(  13.50,   91.48){\circle*{0.8}} 
\put(  13.70,   91.41){\circle*{0.8}} 
\put(  14.00,   91.31){\circle*{0.8}} 
\put(  14.30,   91.20){\circle*{0.8}} 
\put(  14.60,   91.10){\circle*{0.8}} 
\put(  14.90,   91.00){\circle*{0.8}} 
\put(  15.20,   90.89){\circle*{0.8}} 
\put(  15.50,   90.79){\circle*{0.8}} 
\put(  15.70,   90.72){\circle*{0.8}} 
\put(  16.00,   90.62){\circle*{0.8}} 
\put(  16.30,   90.51){\circle*{0.8}} 
\put(  16.60,   90.41){\circle*{0.8}} 
\put(  16.80,   90.34){\circle*{0.8}} 
\put(  17.10,   90.24){\circle*{0.8}} 
\put(  17.40,   90.14){\circle*{0.8}} 
\put(  17.70,   90.03){\circle*{0.8}} 
\put(  18.00,   89.93){\circle*{0.8}} 
\put(  18.30,   89.83){\circle*{0.8}} 
\put(  18.60,   89.72){\circle*{0.8}} 
\put(  18.80,   89.65){\circle*{0.8}} 
\put(  19.10,   89.55){\circle*{0.8}} 
\put(  19.40,   89.45){\circle*{0.8}} 
\put(  19.70,   89.35){\circle*{0.8}} 
\put(  20.00,   89.24){\circle*{0.8}} 
\put(  20.30,   89.14){\circle*{0.8}} 
\put(  20.60,   89.04){\circle*{0.8}} 
\put(  20.80,   88.97){\circle*{0.8}} 
\put(  21.10,   88.86){\circle*{0.8}} 
\put(  21.40,   88.76){\circle*{0.8}} 
\put(  21.70,   88.66){\circle*{0.8}} 
\put(  22.00,   88.55){\circle*{0.8}} 
\put(  22.30,   88.45){\circle*{0.8}} 
\put(  22.60,   88.35){\circle*{0.8}} 
\put(  22.80,   88.28){\circle*{0.8}} 
\put(  23.10,   88.18){\circle*{0.8}} 
\put(  23.40,   88.07){\circle*{0.8}} 
\put(  23.70,   87.97){\circle*{0.8}} 
\put(  24.00,   87.87){\circle*{0.8}} 
\put(  24.30,   87.76){\circle*{0.8}} 
\put(  24.60,   87.66){\circle*{0.8}} 
\put(  24.80,   87.59){\circle*{0.8}} 
\put(  25.10,   87.49){\circle*{0.8}} 
\put(  25.40,   87.38){\circle*{0.8}} 
\put(  25.70,   87.28){\circle*{0.8}} 
\put(  26.00,   87.18){\circle*{0.8}} 
\put(  26.30,   87.08){\circle*{0.8}} 
\put(  26.60,   86.97){\circle*{0.8}} 
\put(  26.80,   86.90){\circle*{0.8}} 
\put(  27.10,   86.80){\circle*{0.8}} 
\put(  27.40,   86.70){\circle*{0.8}} 
\put(  27.70,   86.59){\circle*{0.8}} 
\put(  27.90,   86.52){\circle*{0.8}} 
\put(  28.20,   86.42){\circle*{0.8}} 
\put(  28.50,   86.32){\circle*{0.8}} 
\put(  28.70,   86.25){\circle*{0.8}} 
\put(  29.00,   86.15){\circle*{0.8}} 
\put(  29.30,   86.04){\circle*{0.8}} 
\put(  29.60,   85.94){\circle*{0.8}} 
\put(  29.80,   85.87){\circle*{0.8}} 
\put(  30.10,   85.77){\circle*{0.8}} 
\put(  30.40,   85.67){\circle*{0.8}} 
\put(  30.70,   85.56){\circle*{0.8}} 
\put(  30.90,   85.49){\circle*{0.8}} 
\put(  31.20,   85.39){\circle*{0.8}} 
\put(  31.50,   85.29){\circle*{0.8}} 
\put(  31.80,   85.18){\circle*{0.8}} 
\put(  32.10,   85.08){\circle*{0.8}} 
\put(  32.40,   84.98){\circle*{0.8}} 
\put(  32.70,   84.87){\circle*{0.8}} 
\put(  32.90,   84.81){\circle*{0.8}} 
\put(  33.20,   84.70){\circle*{0.8}} 
\put(  33.50,   84.60){\circle*{0.8}} 
\put(  33.80,   84.50){\circle*{0.8}} 
\put(  34.10,   84.39){\circle*{0.8}} 
\put(  34.40,   84.29){\circle*{0.8}} 
\put(  34.70,   84.19){\circle*{0.8}} 
\put(  34.90,   84.12){\circle*{0.8}} 
\put(  35.20,   84.01){\circle*{0.8}} 
\put(  35.50,   83.91){\circle*{0.8}} 
\put(  35.80,   83.81){\circle*{0.8}} 
\put(  36.10,   83.70){\circle*{0.8}} 
\put(  36.40,   83.60){\circle*{0.8}} 
\put(  36.70,   83.50){\circle*{0.8}} 
\put(  36.90,   83.43){\circle*{0.8}} 
\put(  37.20,   83.33){\circle*{0.8}} 
\put(  37.50,   83.22){\circle*{0.8}} 
\put(  37.80,   83.12){\circle*{0.8}} 
\put(  38.10,   83.02){\circle*{0.8}} 
\put(  38.40,   82.91){\circle*{0.8}} 
\put(  38.70,   82.81){\circle*{0.8}} 
\put(  38.90,   82.74){\circle*{0.8}} 
\put(  39.20,   82.64){\circle*{0.8}} 
\put(  39.50,   82.54){\circle*{0.8}} 
\put(  39.80,   82.43){\circle*{0.8}} 
\put(  40.00,   82.36){\circle*{0.8}} 
\put(  40.30,   82.26){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){2.4}
\put(94,-7){2.8}
\put(50,-7){$1000/T$}
\put(-12,0){$-3.0$}
\put(-10,97){1.0}
\put(-14,70){$\log \Gamma$}
\put(85,13){1}
\put(58,57){2}
\put(24,87){3}
\put(46.31, 0){\line(0,1){100}}
\put(68.68, 0){\line(0,1){100}}
\put(45,102){$T_{\rm c}$}
\put(67,102){$T_{\rm g}$}

\put(  83.71,   10.37){\circle{1.8}} 
\put(  74.49,   17.03){\circle{1.8}} 
\put(  69.97,   21.73){\circle{1.8}} 
\put(  65.51,   26.42){\circle{1.8}} 
\put(  61.11,   39.49){\circle{1.8}} 
\put(  56.77,   55.76){\circle{1.8}} 
\put(  52.49,   65.84){\circle{1.8}} 
\put(  49.10,   68.11){\circle{1.8}} 
\put(  44.08,   75.63){\circle{1.8}} 
\put(  35.89,   79.40){\circle{1.8}} 
\put(  27.90,   82.53){\circle{1.8}} 
\put(  20.12,   84.95){\circle{1.8}}

\put(  68.70,   23.03){\circle*{0.8}} 
\put(  69.00,   22.76){\circle*{0.8}} 
\put(  69.30,   22.50){\circle*{0.8}} 
\put(  69.60,   22.24){\circle*{0.8}} 
\put(  69.90,   21.98){\circle*{0.8}} 
\put(  70.10,   21.80){\circle*{0.8}} 
\put(  70.40,   21.54){\circle*{0.8}} 
\put(  70.70,   21.27){\circle*{0.8}} 
\put(  71.00,   21.01){\circle*{0.8}} 
\put(  71.20,   20.84){\circle*{0.8}} 
\put(  71.50,   20.57){\circle*{0.8}} 
\put(  71.80,   20.31){\circle*{0.8}} 
\put(  72.10,   20.05){\circle*{0.8}} 
\put(  72.40,   19.79){\circle*{0.8}} 
\put(  72.70,   19.52){\circle*{0.8}} 
\put(  73.00,   19.26){\circle*{0.8}} 
\put(  73.20,   19.08){\circle*{0.8}} 
\put(  73.50,   18.82){\circle*{0.8}} 
\put(  73.80,   18.56){\circle*{0.8}} 
\put(  74.10,   18.30){\circle*{0.8}} 
\put(  74.40,   18.03){\circle*{0.8}} 
\put(  74.70,   17.77){\circle*{0.8}} 
\put(  75.00,   17.51){\circle*{0.8}} 
\put(  75.20,   17.33){\circle*{0.8}} 
\put(  75.50,   17.07){\circle*{0.8}} 
\put(  75.80,   16.81){\circle*{0.8}} 
\put(  76.10,   16.54){\circle*{0.8}} 
\put(  76.40,   16.28){\circle*{0.8}} 
\put(  76.70,   16.02){\circle*{0.8}} 
\put(  77.00,   15.76){\circle*{0.8}} 
\put(  77.20,   15.58){\circle*{0.8}} 
\put(  77.50,   15.32){\circle*{0.8}} 
\put(  77.80,   15.06){\circle*{0.8}} 
\put(  78.10,   14.79){\circle*{0.8}} 
\put(  78.30,   14.62){\circle*{0.8}} 
\put(  78.60,   14.35){\circle*{0.8}} 
\put(  78.90,   14.09){\circle*{0.8}} 
\put(  79.10,   13.92){\circle*{0.8}} 
\put(  79.40,   13.65){\circle*{0.8}} 
\put(  79.70,   13.39){\circle*{0.8}} 
\put(  80.00,   13.13){\circle*{0.8}} 
\put(  80.20,   12.95){\circle*{0.8}} 
\put(  80.50,   12.69){\circle*{0.8}} 
\put(  80.80,   12.43){\circle*{0.8}} 
\put(  81.10,   12.16){\circle*{0.8}} 
\put(  81.40,   11.90){\circle*{0.8}} 
\put(  81.70,   11.64){\circle*{0.8}} 
\put(  82.00,   11.38){\circle*{0.8}} 
\put(  82.20,   11.20){\circle*{0.8}} 
\put(  82.50,   10.94){\circle*{0.8}} 
\put(  82.80,   10.68){\circle*{0.8}} 
\put(  83.10,   10.41){\circle*{0.8}} 
\put(  83.40,   10.15){\circle*{0.8}} 
\put(  83.70,    9.89){\circle*{0.8}} 
\put(  84.00,    9.62){\circle*{0.8}} 
\put(  84.30,    9.36){\circle*{0.8}} 
\put(  84.60,    9.10){\circle*{0.8}} 
\put(  84.90,    8.84){\circle*{0.8}} 
\put(  85.10,    8.66){\circle*{0.8}} 
\put(  85.40,    8.40){\circle*{0.8}} 
\put(  85.70,    8.13){\circle*{0.8}} 
\put(  86.00,    7.87){\circle*{0.8}} 
\put(  86.30,    7.61){\circle*{0.8}} 
\put(  86.60,    7.35){\circle*{0.8}} 
\put(  86.90,    7.08){\circle*{0.8}} 
\put(  87.10,    6.91){\circle*{0.8}} 
\put(  87.40,    6.65){\circle*{0.8}} 
\put(  87.70,    6.38){\circle*{0.8}} 
\put(  88.00,    6.12){\circle*{0.8}} 
\put(  88.30,    5.86){\circle*{0.8}} 
\put(  88.60,    5.59){\circle*{0.8}} 
\put(  88.90,    5.33){\circle*{0.8}} 
\put(  89.10,    5.16){\circle*{0.8}} 
\put(  89.40,    4.89){\circle*{0.8}} 
\put(  89.70,    4.63){\circle*{0.8}} 
\put(  90.00,    4.37){\circle*{0.8}} 
\put(  90.30,    4.11){\circle*{0.8}} 
\put(  90.60,    3.84){\circle*{0.8}} 
\put(  90.90,    3.58){\circle*{0.8}} 
\put(  91.10,    3.40){\circle*{0.8}} 
\put(  91.40,    3.14){\circle*{0.8}} 
\put(  91.70,    2.88){\circle*{0.8}} 
\put(  92.00,    2.62){\circle*{0.8}} 
\put(  92.30,    2.35){\circle*{0.8}} 
\put(  92.60,    2.09){\circle*{0.8}} 
\put(  92.90,    1.83){\circle*{0.8}} 
\put(  93.20,    1.57){\circle*{0.8}} 
\put(  93.50,    1.30){\circle*{0.8}} 
\put(  93.80,    1.04){\circle*{0.8}} 
\put(  94.10,    0.78){\circle*{0.8}} 
\put(  94.30,    0.60){\circle*{0.8}} 
\put(  94.60,    0.34){\circle*{0.8}} 
\put(  94.90,    0.08){\circle*{0.8}} 

\put(  46.30,   75.07){\circle*{0.8}} 
\put(  46.40,   74.84){\circle*{0.8}} 
\put(  46.50,   74.60){\circle*{0.8}} 
\put(  46.60,   74.37){\circle*{0.8}} 
\put(  46.70,   74.14){\circle*{0.8}} 
\put(  46.80,   73.91){\circle*{0.8}} 
\put(  46.90,   73.67){\circle*{0.8}} 
\put(  47.00,   73.44){\circle*{0.8}} 
\put(  47.10,   73.21){\circle*{0.8}} 
\put(  47.20,   72.98){\circle*{0.8}} 
\put(  47.30,   72.75){\circle*{0.8}} 
\put(  47.40,   72.51){\circle*{0.8}} 
\put(  47.50,   72.28){\circle*{0.8}} 
\put(  47.60,   72.05){\circle*{0.8}} 
\put(  47.70,   71.82){\circle*{0.8}} 
\put(  47.80,   71.58){\circle*{0.8}} 
\put(  47.90,   71.35){\circle*{0.8}} 
\put(  48.00,   71.12){\circle*{0.8}} 
\put(  48.10,   70.89){\circle*{0.8}} 
\put(  48.20,   70.65){\circle*{0.8}} 
\put(  48.30,   70.42){\circle*{0.8}} 
\put(  48.40,   70.19){\circle*{0.8}} 
\put(  48.50,   69.96){\circle*{0.8}} 
\put(  48.60,   69.72){\circle*{0.8}} 
\put(  48.70,   69.49){\circle*{0.8}} 
\put(  48.80,   69.26){\circle*{0.8}} 
\put(  48.90,   69.03){\circle*{0.8}} 
\put(  49.00,   68.79){\circle*{0.8}} 
\put(  49.10,   68.56){\circle*{0.8}} 
\put(  49.20,   68.33){\circle*{0.8}} 
\put(  49.30,   68.10){\circle*{0.8}} 
\put(  49.40,   67.86){\circle*{0.8}} 
\put(  49.50,   67.63){\circle*{0.8}} 
\put(  49.60,   67.40){\circle*{0.8}} 
\put(  49.70,   67.17){\circle*{0.8}} 
\put(  49.80,   66.93){\circle*{0.8}} 
\put(  49.90,   66.70){\circle*{0.8}} 
\put(  50.00,   66.47){\circle*{0.8}} 
\put(  50.10,   66.24){\circle*{0.8}} 
\put(  50.20,   66.00){\circle*{0.8}} 
\put(  50.30,   65.77){\circle*{0.8}} 
\put(  50.40,   65.54){\circle*{0.8}} 
\put(  50.50,   65.31){\circle*{0.8}} 
\put(  50.60,   65.07){\circle*{0.8}} 
\put(  50.70,   64.84){\circle*{0.8}} 
\put(  50.80,   64.61){\circle*{0.8}} 
\put(  50.90,   64.38){\circle*{0.8}} 
\put(  51.00,   64.14){\circle*{0.8}} 
\put(  51.10,   63.91){\circle*{0.8}} 
\put(  51.20,   63.68){\circle*{0.8}} 
\put(  51.30,   63.45){\circle*{0.8}} 
\put(  51.40,   63.21){\circle*{0.8}} 
\put(  51.50,   62.98){\circle*{0.8}} 
\put(  51.60,   62.75){\circle*{0.8}} 
\put(  51.70,   62.52){\circle*{0.8}} 
\put(  51.80,   62.28){\circle*{0.8}} 
\put(  51.90,   62.05){\circle*{0.8}} 
\put(  52.00,   61.82){\circle*{0.8}} 
\put(  52.10,   61.59){\circle*{0.8}} 
\put(  52.20,   61.35){\circle*{0.8}} 
\put(  52.30,   61.12){\circle*{0.8}} 
\put(  52.40,   60.89){\circle*{0.8}} 
\put(  52.50,   60.66){\circle*{0.8}} 
\put(  52.60,   60.42){\circle*{0.8}} 
\put(  52.70,   60.19){\circle*{0.8}} 
\put(  52.80,   59.96){\circle*{0.8}} 
\put(  52.90,   59.73){\circle*{0.8}} 
\put(  53.00,   59.49){\circle*{0.8}} 
\put(  53.10,   59.26){\circle*{0.8}} 
\put(  53.20,   59.03){\circle*{0.8}} 
\put(  53.30,   58.80){\circle*{0.8}} 
\put(  53.40,   58.57){\circle*{0.8}} 
\put(  53.50,   58.33){\circle*{0.8}} 
\put(  53.60,   58.10){\circle*{0.8}} 
\put(  53.70,   57.87){\circle*{0.8}} 
\put(  53.80,   57.64){\circle*{0.8}} 
\put(  53.90,   57.40){\circle*{0.8}} 
\put(  54.00,   57.17){\circle*{0.8}} 
\put(  54.10,   56.94){\circle*{0.8}} 
\put(  54.20,   56.71){\circle*{0.8}} 
\put(  54.30,   56.47){\circle*{0.8}} 
\put(  54.40,   56.24){\circle*{0.8}} 
\put(  54.50,   56.01){\circle*{0.8}} 
\put(  54.60,   55.78){\circle*{0.8}} 
\put(  54.70,   55.54){\circle*{0.8}} 
\put(  54.80,   55.31){\circle*{0.8}} 
\put(  54.90,   55.08){\circle*{0.8}} 
\put(  55.00,   54.85){\circle*{0.8}} 
\put(  55.10,   54.61){\circle*{0.8}} 
\put(  55.20,   54.38){\circle*{0.8}} 
\put(  55.30,   54.15){\circle*{0.8}} 
\put(  55.40,   53.92){\circle*{0.8}} 
\put(  55.50,   53.68){\circle*{0.8}} 
\put(  55.60,   53.45){\circle*{0.8}} 
\put(  55.70,   53.22){\circle*{0.8}} 
\put(  55.80,   52.99){\circle*{0.8}} 
\put(  55.90,   52.75){\circle*{0.8}} 
\put(  56.00,   52.52){\circle*{0.8}} 
\put(  56.10,   52.29){\circle*{0.8}} 
\put(  56.20,   52.06){\circle*{0.8}} 
\put(  56.30,   51.82){\circle*{0.8}} 
\put(  56.40,   51.59){\circle*{0.8}} 
\put(  56.50,   51.36){\circle*{0.8}} 
\put(  56.60,   51.13){\circle*{0.8}} 
\put(  56.70,   50.89){\circle*{0.8}} 
\put(  56.80,   50.66){\circle*{0.8}} 
\put(  56.90,   50.43){\circle*{0.8}} 
\put(  57.00,   50.20){\circle*{0.8}} 
\put(  57.10,   49.96){\circle*{0.8}} 
\put(  57.20,   49.73){\circle*{0.8}} 
\put(  57.30,   49.50){\circle*{0.8}} 
\put(  57.40,   49.27){\circle*{0.8}} 
\put(  57.50,   49.03){\circle*{0.8}} 
\put(  57.60,   48.80){\circle*{0.8}} 
\put(  57.70,   48.57){\circle*{0.8}} 
\put(  57.80,   48.34){\circle*{0.8}} 
\put(  57.90,   48.10){\circle*{0.8}} 
\put(  58.00,   47.87){\circle*{0.8}} 
\put(  58.10,   47.64){\circle*{0.8}} 
\put(  58.20,   47.41){\circle*{0.8}} 
\put(  58.30,   47.17){\circle*{0.8}} 
\put(  58.40,   46.94){\circle*{0.8}} 
\put(  58.50,   46.71){\circle*{0.8}} 
\put(  58.60,   46.48){\circle*{0.8}} 
\put(  58.70,   46.24){\circle*{0.8}} 
\put(  58.80,   46.01){\circle*{0.8}} 
\put(  58.90,   45.78){\circle*{0.8}} 
\put(  59.00,   45.55){\circle*{0.8}} 
\put(  59.10,   45.32){\circle*{0.8}} 
\put(  59.20,   45.08){\circle*{0.8}} 
\put(  59.30,   44.85){\circle*{0.8}} 
\put(  59.40,   44.62){\circle*{0.8}} 
\put(  59.50,   44.39){\circle*{0.8}} 
\put(  59.60,   44.15){\circle*{0.8}} 
\put(  59.70,   43.92){\circle*{0.8}} 
\put(  59.80,   43.69){\circle*{0.8}} 
\put(  59.90,   43.46){\circle*{0.8}} 
\put(  60.00,   43.22){\circle*{0.8}} 
\put(  60.10,   42.99){\circle*{0.8}} 
\put(  60.20,   42.76){\circle*{0.8}} 
\put(  60.30,   42.53){\circle*{0.8}} 
\put(  60.40,   42.29){\circle*{0.8}} 
\put(  60.50,   42.06){\circle*{0.8}} 
\put(  60.60,   41.83){\circle*{0.8}} 
\put(  60.70,   41.60){\circle*{0.8}} 
\put(  60.80,   41.36){\circle*{0.8}} 
\put(  60.90,   41.13){\circle*{0.8}} 
\put(  61.00,   40.90){\circle*{0.8}} 
\put(  61.10,   40.67){\circle*{0.8}} 
\put(  61.20,   40.43){\circle*{0.8}} 
\put(  61.30,   40.20){\circle*{0.8}} 
\put(  61.40,   39.97){\circle*{0.8}} 
\put(  61.50,   39.74){\circle*{0.8}} 
\put(  61.60,   39.50){\circle*{0.8}} 
\put(  61.70,   39.27){\circle*{0.8}} 
\put(  61.80,   39.04){\circle*{0.8}} 
\put(  61.90,   38.81){\circle*{0.8}} 
\put(  62.00,   38.57){\circle*{0.8}} 
\put(  62.10,   38.34){\circle*{0.8}} 
\put(  62.20,   38.11){\circle*{0.8}} 
\put(  62.30,   37.88){\circle*{0.8}} 
\put(  62.40,   37.64){\circle*{0.8}} 
\put(  62.50,   37.41){\circle*{0.8}} 
\put(  62.60,   37.18){\circle*{0.8}} 
\put(  62.70,   36.95){\circle*{0.8}} 
\put(  62.80,   36.71){\circle*{0.8}} 
\put(  62.90,   36.48){\circle*{0.8}} 
\put(  63.00,   36.25){\circle*{0.8}} 
\put(  63.10,   36.02){\circle*{0.8}} 
\put(  63.20,   35.78){\circle*{0.8}} 
\put(  63.30,   35.55){\circle*{0.8}} 
\put(  63.40,   35.32){\circle*{0.8}} 
\put(  63.50,   35.09){\circle*{0.8}} 
\put(  63.60,   34.85){\circle*{0.8}} 
\put(  63.70,   34.62){\circle*{0.8}} 
\put(  63.80,   34.39){\circle*{0.8}} 
\put(  63.90,   34.16){\circle*{0.8}} 
\put(  64.00,   33.92){\circle*{0.8}} 
\put(  64.10,   33.69){\circle*{0.8}} 
\put(  64.20,   33.46){\circle*{0.8}} 
\put(  64.30,   33.23){\circle*{0.8}} 
\put(  64.40,   32.99){\circle*{0.8}} 
\put(  64.50,   32.76){\circle*{0.8}} 
\put(  64.60,   32.53){\circle*{0.8}} 
\put(  64.70,   32.30){\circle*{0.8}} 
\put(  64.80,   32.07){\circle*{0.8}} 
\put(  64.90,   31.83){\circle*{0.8}} 
\put(  65.00,   31.60){\circle*{0.8}} 
\put(  65.10,   31.37){\circle*{0.8}} 
\put(  65.20,   31.14){\circle*{0.8}} 
\put(  65.30,   30.90){\circle*{0.8}} 
\put(  65.40,   30.67){\circle*{0.8}} 
\put(  65.50,   30.44){\circle*{0.8}} 
\put(  65.60,   30.21){\circle*{0.8}} 
\put(  65.70,   29.97){\circle*{0.8}} 
\put(  65.80,   29.74){\circle*{0.8}} 
\put(  65.90,   29.51){\circle*{0.8}} 
\put(  66.00,   29.28){\circle*{0.8}} 
\put(  66.10,   29.04){\circle*{0.8}} 
\put(  66.20,   28.81){\circle*{0.8}} 
\put(  66.30,   28.58){\circle*{0.8}} 
\put(  66.40,   28.35){\circle*{0.8}} 
\put(  66.50,   28.11){\circle*{0.8}} 
\put(  66.60,   27.88){\circle*{0.8}} 
\put(  66.70,   27.65){\circle*{0.8}} 
\put(  66.80,   27.42){\circle*{0.8}} 
\put(  66.90,   27.18){\circle*{0.8}} 
\put(  67.00,   26.95){\circle*{0.8}} 
\put(  67.10,   26.72){\circle*{0.8}} 
\put(  67.20,   26.49){\circle*{0.8}} 
\put(  67.30,   26.25){\circle*{0.8}} 
\put(  67.40,   26.02){\circle*{0.8}} 
\put(  67.50,   25.79){\circle*{0.8}} 
\put(  67.60,   25.56){\circle*{0.8}} 
\put(  67.70,   25.32){\circle*{0.8}} 
\put(  67.80,   25.09){\circle*{0.8}} 
\put(  67.90,   24.86){\circle*{0.8}} 
\put(  68.00,   24.63){\circle*{0.8}} 
\put(  68.10,   24.39){\circle*{0.8}} 
\put(  68.20,   24.16){\circle*{0.8}} 
\put(  68.30,   23.93){\circle*{0.8}} 
\put(  68.40,   23.70){\circle*{0.8}} 
\put(  68.50,   23.46){\circle*{0.8}} 
\put(  68.60,   23.23){\circle*{0.8}} 
\put(  68.70,   23.00){\circle*{0.8}} 

\put(   0.30,   92.97){\circle*{0.8}} 
\put(   0.60,   92.85){\circle*{0.8}} 
\put(   0.90,   92.74){\circle*{0.8}} 
\put(   1.20,   92.62){\circle*{0.8}} 
\put(   1.50,   92.50){\circle*{0.8}} 
\put(   1.70,   92.42){\circle*{0.8}} 
\put(   2.00,   92.31){\circle*{0.8}} 
\put(   2.30,   92.19){\circle*{0.8}} 
\put(   2.60,   92.07){\circle*{0.8}} 
\put(   2.90,   91.96){\circle*{0.8}} 
\put(   3.20,   91.84){\circle*{0.8}} 
\put(   3.50,   91.72){\circle*{0.8}} 
\put(   3.70,   91.65){\circle*{0.8}} 
\put(   4.00,   91.53){\circle*{0.8}} 
\put(   4.30,   91.41){\circle*{0.8}} 
\put(   4.60,   91.29){\circle*{0.8}} 
\put(   4.90,   91.18){\circle*{0.8}} 
\put(   5.20,   91.06){\circle*{0.8}} 
\put(   5.50,   90.94){\circle*{0.8}} 
\put(   5.70,   90.87){\circle*{0.8}} 
\put(   6.00,   90.75){\circle*{0.8}} 
\put(   6.30,   90.63){\circle*{0.8}} 
\put(   6.60,   90.52){\circle*{0.8}} 
\put(   6.90,   90.40){\circle*{0.8}} 
\put(   7.20,   90.28){\circle*{0.8}} 
\put(   7.50,   90.17){\circle*{0.8}} 
\put(   7.70,   90.09){\circle*{0.8}} 
\put(   8.00,   89.97){\circle*{0.8}} 
\put(   8.30,   89.85){\circle*{0.8}} 
\put(   8.60,   89.74){\circle*{0.8}} 
\put(   8.90,   89.62){\circle*{0.8}} 
\put(   9.20,   89.50){\circle*{0.8}} 
\put(   9.50,   89.39){\circle*{0.8}} 
\put(   9.70,   89.31){\circle*{0.8}} 
\put(  10.00,   89.19){\circle*{0.8}} 
\put(  10.30,   89.08){\circle*{0.8}} 
\put(  10.60,   88.96){\circle*{0.8}} 
\put(  10.90,   88.84){\circle*{0.8}} 
\put(  11.20,   88.73){\circle*{0.8}} 
\put(  11.50,   88.61){\circle*{0.8}} 
\put(  11.70,   88.53){\circle*{0.8}} 
\put(  12.00,   88.41){\circle*{0.8}} 
\put(  12.30,   88.30){\circle*{0.8}} 
\put(  12.60,   88.18){\circle*{0.8}} 
\put(  12.90,   88.06){\circle*{0.8}} 
\put(  13.20,   87.95){\circle*{0.8}} 
\put(  13.50,   87.83){\circle*{0.8}} 
\put(  13.70,   87.75){\circle*{0.8}} 
\put(  14.00,   87.63){\circle*{0.8}} 
\put(  14.30,   87.52){\circle*{0.8}} 
\put(  14.60,   87.40){\circle*{0.8}} 
\put(  14.90,   87.28){\circle*{0.8}} 
\put(  15.20,   87.17){\circle*{0.8}} 
\put(  15.50,   87.05){\circle*{0.8}} 
\put(  15.70,   86.97){\circle*{0.8}} 
\put(  16.00,   86.86){\circle*{0.8}} 
\put(  16.30,   86.74){\circle*{0.8}} 
\put(  16.60,   86.62){\circle*{0.8}} 
\put(  16.80,   86.54){\circle*{0.8}} 
\put(  17.10,   86.43){\circle*{0.8}} 
\put(  17.40,   86.31){\circle*{0.8}} 
\put(  17.70,   86.19){\circle*{0.8}} 
\put(  18.00,   86.08){\circle*{0.8}} 
\put(  18.30,   85.96){\circle*{0.8}} 
\put(  18.60,   85.84){\circle*{0.8}} 
\put(  18.80,   85.77){\circle*{0.8}} 
\put(  19.10,   85.65){\circle*{0.8}} 
\put(  19.40,   85.53){\circle*{0.8}} 
\put(  19.70,   85.42){\circle*{0.8}} 
\put(  20.00,   85.30){\circle*{0.8}} 
\put(  20.30,   85.18){\circle*{0.8}} 
\put(  20.60,   85.07){\circle*{0.8}} 
\put(  20.80,   84.99){\circle*{0.8}} 
\put(  21.10,   84.87){\circle*{0.8}} 
\put(  21.40,   84.75){\circle*{0.8}} 
\put(  21.70,   84.64){\circle*{0.8}} 
\put(  22.00,   84.52){\circle*{0.8}} 
\put(  22.30,   84.40){\circle*{0.8}} 
\put(  22.60,   84.29){\circle*{0.8}} 
\put(  22.80,   84.21){\circle*{0.8}} 
\put(  23.10,   84.09){\circle*{0.8}} 
\put(  23.40,   83.97){\circle*{0.8}} 
\put(  23.70,   83.86){\circle*{0.8}} 
\put(  24.00,   83.74){\circle*{0.8}} 
\put(  24.30,   83.62){\circle*{0.8}} 
\put(  24.60,   83.51){\circle*{0.8}} 
\put(  24.80,   83.43){\circle*{0.8}} 
\put(  25.10,   83.31){\circle*{0.8}} 
\put(  25.40,   83.20){\circle*{0.8}} 
\put(  25.70,   83.08){\circle*{0.8}} 
\put(  26.00,   82.96){\circle*{0.8}} 
\put(  26.30,   82.85){\circle*{0.8}} 
\put(  26.60,   82.73){\circle*{0.8}} 
\put(  26.80,   82.65){\circle*{0.8}} 
\put(  27.10,   82.53){\circle*{0.8}} 
\put(  27.40,   82.42){\circle*{0.8}} 
\put(  27.70,   82.30){\circle*{0.8}} 
\put(  27.90,   82.22){\circle*{0.8}} 
\put(  28.20,   82.11){\circle*{0.8}} 
\put(  28.50,   81.99){\circle*{0.8}} 
\put(  28.70,   81.91){\circle*{0.8}} 
\put(  29.00,   81.79){\circle*{0.8}} 
\put(  29.30,   81.68){\circle*{0.8}} 
\put(  29.60,   81.56){\circle*{0.8}} 
\put(  29.80,   81.48){\circle*{0.8}} 
\put(  30.10,   81.37){\circle*{0.8}} 
\put(  30.40,   81.25){\circle*{0.8}} 
\put(  30.70,   81.13){\circle*{0.8}} 
\put(  30.90,   81.05){\circle*{0.8}} 
\put(  31.20,   80.94){\circle*{0.8}} 
\put(  31.50,   80.82){\circle*{0.8}} 
\put(  31.80,   80.70){\circle*{0.8}} 
\put(  32.10,   80.59){\circle*{0.8}} 
\put(  32.40,   80.47){\circle*{0.8}} 
\put(  32.70,   80.35){\circle*{0.8}} 
\put(  32.90,   80.28){\circle*{0.8}} 
\put(  33.20,   80.16){\circle*{0.8}} 
\put(  33.50,   80.04){\circle*{0.8}} 
\put(  33.80,   79.93){\circle*{0.8}} 
\put(  34.10,   79.81){\circle*{0.8}} 
\put(  34.40,   79.69){\circle*{0.8}} 
\put(  34.70,   79.58){\circle*{0.8}} 
\put(  34.90,   79.50){\circle*{0.8}} 
\put(  35.20,   79.38){\circle*{0.8}} 
\put(  35.50,   79.26){\circle*{0.8}} 
\put(  35.80,   79.15){\circle*{0.8}} 
\put(  36.10,   79.03){\circle*{0.8}} 
\put(  36.40,   78.91){\circle*{0.8}} 
\put(  36.70,   78.80){\circle*{0.8}} 
\put(  36.90,   78.72){\circle*{0.8}} 
\put(  37.20,   78.60){\circle*{0.8}} 
\put(  37.50,   78.48){\circle*{0.8}} 
\put(  37.80,   78.37){\circle*{0.8}} 
\put(  38.10,   78.25){\circle*{0.8}} 
\put(  38.40,   78.13){\circle*{0.8}} 
\put(  38.70,   78.02){\circle*{0.8}} 
\put(  38.90,   77.94){\circle*{0.8}} 
\put(  39.20,   77.82){\circle*{0.8}} 
\put(  39.50,   77.71){\circle*{0.8}} 
\put(  39.80,   77.59){\circle*{0.8}} 
\put(  40.00,   77.51){\circle*{0.8}} 
\put(  40.30,   77.39){\circle*{0.8}} 
\put(  40.60,   77.28){\circle*{0.8}} 
\put(  40.80,   77.20){\circle*{0.8}} 
\put(  41.10,   77.08){\circle*{0.8}} 
\put(  41.40,   76.97){\circle*{0.8}} 
\put(  41.70,   76.85){\circle*{0.8}} 
\put(  41.90,   76.77){\circle*{0.8}} 
\put(  42.20,   76.66){\circle*{0.8}} 
\put(  42.50,   76.54){\circle*{0.8}} 
\put(  42.80,   76.42){\circle*{0.8}} 
\put(  43.10,   76.30){\circle*{0.8}} 
\put(  43.40,   76.19){\circle*{0.8}} 
\put(  43.70,   76.07){\circle*{0.8}} 
\put(  43.90,   75.99){\circle*{0.8}} 
\put(  44.20,   75.88){\circle*{0.8}} 
\put(  44.50,   75.76){\circle*{0.8}} 
\put(  44.80,   75.64){\circle*{0.8}} 
\put(  45.10,   75.53){\circle*{0.8}} 
\put(  45.40,   75.41){\circle*{0.8}} 
\put(  45.70,   75.29){\circle*{0.8}} 
\put(  45.90,   75.21){\circle*{0.8}} 
\put(  46.20,   75.10){\circle*{0.8}} 
\put(  46.50,   74.98){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){2.4}
\put(94,-7){2.8}
\put(50,-7){$1000/T$}
\put(-12,0){$-4.0$}
\put(-10,97){3.0}
\put(-14,70){$\log A$}
\put(53.64, 0){\line(0,1){100}}
\put(52,102){$T_{\rm c}$}
\put(25,82){3}
\put(72,27){2}

\put(  79.07,    7.22){\circle{1.8}} 
\put(  74.49,   22.06){\circle{1.8}} 
\put(  69.97,   29.70){\circle{1.8}} 
\put(  61.11,   45.12){\circle{1.8}} 
\put(  51.64,   57.50){\circle{1.8}} 
\put(  44.08,   65.91){\circle{1.8}} 
\put(  35.89,   70.04){\circle{1.8}} 
\put(  20.12,   81.41){\circle{1.8}} 
\put(   5.11,   97.96){\circle{1.8}} 

\put(  53.60,   56.45){\circle*{0.8}} 
\put(  53.80,   56.10){\circle*{0.8}} 
\put(  54.00,   55.74){\circle*{0.8}} 
\put(  54.20,   55.39){\circle*{0.8}} 
\put(  54.40,   55.04){\circle*{0.8}} 
\put(  54.60,   54.68){\circle*{0.8}} 
\put(  54.80,   54.33){\circle*{0.8}} 
\put(  55.00,   53.98){\circle*{0.8}} 
\put(  55.20,   53.62){\circle*{0.8}} 
\put(  55.40,   53.27){\circle*{0.8}} 
\put(  55.60,   52.92){\circle*{0.8}} 
\put(  55.80,   52.56){\circle*{0.8}} 
\put(  56.00,   52.21){\circle*{0.8}} 
\put(  56.20,   51.86){\circle*{0.8}} 
\put(  56.40,   51.50){\circle*{0.8}} 
\put(  56.60,   51.15){\circle*{0.8}} 
\put(  56.80,   50.80){\circle*{0.8}} 
\put(  57.00,   50.44){\circle*{0.8}} 
\put(  57.20,   50.09){\circle*{0.8}} 
\put(  57.40,   49.74){\circle*{0.8}} 
\put(  57.60,   49.38){\circle*{0.8}} 
\put(  57.80,   49.03){\circle*{0.8}} 
\put(  58.00,   48.68){\circle*{0.8}} 
\put(  58.20,   48.32){\circle*{0.8}} 
\put(  58.40,   47.97){\circle*{0.8}} 
\put(  58.60,   47.62){\circle*{0.8}} 
\put(  58.80,   47.26){\circle*{0.8}} 
\put(  59.00,   46.91){\circle*{0.8}} 
\put(  59.20,   46.56){\circle*{0.8}} 
\put(  59.40,   46.20){\circle*{0.8}} 
\put(  59.60,   45.85){\circle*{0.8}} 
\put(  59.80,   45.50){\circle*{0.8}} 
\put(  60.00,   45.14){\circle*{0.8}} 
\put(  60.20,   44.79){\circle*{0.8}} 
\put(  60.40,   44.44){\circle*{0.8}} 
\put(  60.60,   44.08){\circle*{0.8}} 
\put(  60.80,   43.73){\circle*{0.8}} 
\put(  61.00,   43.37){\circle*{0.8}} 
\put(  61.20,   43.02){\circle*{0.8}} 
\put(  61.40,   42.67){\circle*{0.8}} 
\put(  61.60,   42.31){\circle*{0.8}} 
\put(  61.80,   41.96){\circle*{0.8}} 
\put(  62.00,   41.61){\circle*{0.8}} 
\put(  62.20,   41.25){\circle*{0.8}} 
\put(  62.40,   40.90){\circle*{0.8}} 
\put(  62.60,   40.55){\circle*{0.8}} 
\put(  62.80,   40.19){\circle*{0.8}} 
\put(  63.00,   39.84){\circle*{0.8}} 
\put(  63.20,   39.49){\circle*{0.8}} 
\put(  63.40,   39.13){\circle*{0.8}} 
\put(  63.60,   38.78){\circle*{0.8}} 
\put(  63.80,   38.43){\circle*{0.8}} 
\put(  64.00,   38.07){\circle*{0.8}} 
\put(  64.20,   37.72){\circle*{0.8}} 
\put(  64.40,   37.37){\circle*{0.8}} 
\put(  64.60,   37.01){\circle*{0.8}} 
\put(  64.80,   36.66){\circle*{0.8}} 
\put(  65.00,   36.31){\circle*{0.8}} 
\put(  65.20,   35.95){\circle*{0.8}} 
\put(  65.40,   35.60){\circle*{0.8}} 
\put(  65.60,   35.25){\circle*{0.8}} 
\put(  65.80,   34.89){\circle*{0.8}} 
\put(  66.00,   34.54){\circle*{0.8}} 
\put(  66.20,   34.19){\circle*{0.8}} 
\put(  66.40,   33.83){\circle*{0.8}} 
\put(  66.60,   33.48){\circle*{0.8}} 
\put(  66.80,   33.13){\circle*{0.8}} 
\put(  67.00,   32.77){\circle*{0.8}} 
\put(  67.20,   32.42){\circle*{0.8}} 
\put(  67.40,   32.07){\circle*{0.8}} 
\put(  67.60,   31.71){\circle*{0.8}} 
\put(  67.80,   31.36){\circle*{0.8}} 
\put(  68.00,   31.01){\circle*{0.8}} 
\put(  68.20,   30.65){\circle*{0.8}} 
\put(  68.40,   30.30){\circle*{0.8}} 
\put(  68.60,   29.95){\circle*{0.8}} 
\put(  68.80,   29.59){\circle*{0.8}} 
\put(  69.00,   29.24){\circle*{0.8}} 
\put(  69.20,   28.89){\circle*{0.8}} 
\put(  69.40,   28.53){\circle*{0.8}} 
\put(  69.60,   28.18){\circle*{0.8}} 
\put(  69.80,   27.83){\circle*{0.8}} 
\put(  70.00,   27.47){\circle*{0.8}} 
\put(  70.20,   27.12){\circle*{0.8}} 
\put(  70.40,   26.77){\circle*{0.8}} 
\put(  70.60,   26.41){\circle*{0.8}} 
\put(  70.80,   26.06){\circle*{0.8}} 
\put(  71.00,   25.71){\circle*{0.8}} 
\put(  71.20,   25.35){\circle*{0.8}} 
\put(  71.40,   25.00){\circle*{0.8}} 
\put(  71.60,   24.65){\circle*{0.8}} 
\put(  71.80,   24.29){\circle*{0.8}} 
\put(  72.00,   23.94){\circle*{0.8}} 
\put(  72.20,   23.59){\circle*{0.8}} 
\put(  72.40,   23.23){\circle*{0.8}} 
\put(  72.60,   22.88){\circle*{0.8}} 
\put(  72.80,   22.53){\circle*{0.8}} 
\put(  73.00,   22.17){\circle*{0.8}} 
\put(  73.20,   21.82){\circle*{0.8}} 
\put(  73.40,   21.47){\circle*{0.8}} 
\put(  73.60,   21.11){\circle*{0.8}} 
\put(  73.80,   20.76){\circle*{0.8}} 
\put(  74.00,   20.40){\circle*{0.8}} 
\put(  74.20,   20.05){\circle*{0.8}} 
\put(  74.40,   19.70){\circle*{0.8}} 
\put(  74.60,   19.34){\circle*{0.8}} 
\put(  74.80,   18.99){\circle*{0.8}} 
\put(  75.00,   18.64){\circle*{0.8}} 
\put(  75.20,   18.28){\circle*{0.8}} 
\put(  75.40,   17.93){\circle*{0.8}} 
\put(  75.60,   17.58){\circle*{0.8}} 
\put(  75.80,   17.22){\circle*{0.8}} 
\put(  76.00,   16.87){\circle*{0.8}} 
\put(  76.20,   16.52){\circle*{0.8}} 
\put(  76.40,   16.16){\circle*{0.8}} 
\put(  76.60,   15.81){\circle*{0.8}} 
\put(  76.80,   15.46){\circle*{0.8}} 
\put(  77.00,   15.10){\circle*{0.8}} 
\put(  77.20,   14.75){\circle*{0.8}} 
\put(  77.40,   14.40){\circle*{0.8}} 
\put(  77.60,   14.04){\circle*{0.8}} 
\put(  77.80,   13.69){\circle*{0.8}} 
\put(  78.00,   13.34){\circle*{0.8}} 
\put(  78.20,   12.98){\circle*{0.8}} 
\put(  78.40,   12.63){\circle*{0.8}} 
\put(  78.60,   12.28){\circle*{0.8}} 
\put(  78.80,   11.92){\circle*{0.8}} 
\put(  79.00,   11.57){\circle*{0.8}} 
\put(  79.20,   11.22){\circle*{0.8}} 
\put(  79.40,   10.86){\circle*{0.8}} 
\put(  79.60,   10.51){\circle*{0.8}} 
\put(  79.80,   10.16){\circle*{0.8}} 
\put(  80.00,    9.80){\circle*{0.8}} 
\put(  80.20,    9.45){\circle*{0.8}} 
\put(  80.40,    9.10){\circle*{0.8}} 
\put(  80.60,    8.74){\circle*{0.8}} 
\put(  80.80,    8.39){\circle*{0.8}} 
\put(  81.00,    8.04){\circle*{0.8}} 
\put(  81.20,    7.68){\circle*{0.8}} 
\put(  81.40,    7.33){\circle*{0.8}} 
\put(  81.60,    6.98){\circle*{0.8}} 
\put(  81.80,    6.62){\circle*{0.8}} 
\put(  82.00,    6.27){\circle*{0.8}} 
\put(  82.20,    5.92){\circle*{0.8}} 
\put(  82.40,    5.56){\circle*{0.8}} 
\put(  82.60,    5.21){\circle*{0.8}} 
\put(  82.80,    4.86){\circle*{0.8}} 
\put(  83.00,    4.50){\circle*{0.8}} 
\put(  83.20,    4.15){\circle*{0.8}} 
\put(  83.40,    3.80){\circle*{0.8}} 
\put(  83.60,    3.44){\circle*{0.8}} 
\put(  83.80,    3.09){\circle*{0.8}} 
\put(  84.00,    2.74){\circle*{0.8}} 
\put(  84.20,    2.38){\circle*{0.8}} 
\put(  84.40,    2.03){\circle*{0.8}} 
\put(  84.60,    1.68){\circle*{0.8}} 
\put(  84.80,    1.32){\circle*{0.8}} 
\put(  85.00,    0.97){\circle*{0.8}} 
\put(  85.20,    0.62){\circle*{0.8}} 
\put(  85.40,    0.26){\circle*{0.8}} 

\put(   0.60,   99.94){\circle*{0.8}} 
\put(   0.90,   99.69){\circle*{0.8}} 
\put(   1.20,   99.44){\circle*{0.8}} 
\put(   1.50,   99.20){\circle*{0.8}} 
\put(   1.70,   99.03){\circle*{0.8}} 
\put(   2.00,   98.79){\circle*{0.8}} 
\put(   2.30,   98.54){\circle*{0.8}} 
\put(   2.60,   98.29){\circle*{0.8}} 
\put(   2.90,   98.05){\circle*{0.8}} 
\put(   3.20,   97.80){\circle*{0.8}} 
\put(   3.50,   97.56){\circle*{0.8}} 
\put(   3.70,   97.39){\circle*{0.8}} 
\put(   4.00,   97.14){\circle*{0.8}} 
\put(   4.30,   96.90){\circle*{0.8}} 
\put(   4.60,   96.65){\circle*{0.8}} 
\put(   4.90,   96.41){\circle*{0.8}} 
\put(   5.20,   96.16){\circle*{0.8}} 
\put(   5.50,   95.91){\circle*{0.8}} 
\put(   5.70,   95.75){\circle*{0.8}} 
\put(   6.00,   95.50){\circle*{0.8}} 
\put(   6.30,   95.26){\circle*{0.8}} 
\put(   6.60,   95.01){\circle*{0.8}} 
\put(   6.90,   94.76){\circle*{0.8}} 
\put(   7.20,   94.52){\circle*{0.8}} 
\put(   7.50,   94.27){\circle*{0.8}} 
\put(   7.70,   94.11){\circle*{0.8}} 
\put(   8.00,   93.86){\circle*{0.8}} 
\put(   8.30,   93.61){\circle*{0.8}} 
\put(   8.60,   93.37){\circle*{0.8}} 
\put(   8.90,   93.12){\circle*{0.8}} 
\put(   9.20,   92.87){\circle*{0.8}} 
\put(   9.50,   92.63){\circle*{0.8}} 
\put(   9.70,   92.46){\circle*{0.8}} 
\put(  10.00,   92.22){\circle*{0.8}} 
\put(  10.30,   91.97){\circle*{0.8}} 
\put(  10.60,   91.72){\circle*{0.8}} 
\put(  10.90,   91.48){\circle*{0.8}} 
\put(  11.20,   91.23){\circle*{0.8}} 
\put(  11.50,   90.99){\circle*{0.8}} 
\put(  11.70,   90.82){\circle*{0.8}} 
\put(  12.00,   90.58){\circle*{0.8}} 
\put(  12.30,   90.33){\circle*{0.8}} 
\put(  12.60,   90.08){\circle*{0.8}} 
\put(  12.90,   89.84){\circle*{0.8}} 
\put(  13.20,   89.59){\circle*{0.8}} 
\put(  13.50,   89.34){\circle*{0.8}} 
\put(  13.70,   89.18){\circle*{0.8}} 
\put(  14.00,   88.93){\circle*{0.8}} 
\put(  14.30,   88.69){\circle*{0.8}} 
\put(  14.60,   88.44){\circle*{0.8}} 
\put(  14.90,   88.19){\circle*{0.8}} 
\put(  15.20,   87.95){\circle*{0.8}} 
\put(  15.50,   87.70){\circle*{0.8}} 
\put(  15.70,   87.54){\circle*{0.8}} 
\put(  16.00,   87.29){\circle*{0.8}} 
\put(  16.30,   87.04){\circle*{0.8}} 
\put(  16.60,   86.80){\circle*{0.8}} 
\put(  16.80,   86.63){\circle*{0.8}} 
\put(  17.10,   86.39){\circle*{0.8}} 
\put(  17.40,   86.14){\circle*{0.8}} 
\put(  17.70,   85.89){\circle*{0.8}} 
\put(  18.00,   85.65){\circle*{0.8}} 
\put(  18.30,   85.40){\circle*{0.8}} 
\put(  18.60,   85.16){\circle*{0.8}} 
\put(  18.80,   84.99){\circle*{0.8}} 
\put(  19.10,   84.74){\circle*{0.8}} 
\put(  19.40,   84.50){\circle*{0.8}} 
\put(  19.70,   84.25){\circle*{0.8}} 
\put(  20.00,   84.01){\circle*{0.8}} 
\put(  20.30,   83.76){\circle*{0.8}} 
\put(  20.60,   83.51){\circle*{0.8}} 
\put(  20.80,   83.35){\circle*{0.8}} 
\put(  21.10,   83.10){\circle*{0.8}} 
\put(  21.40,   82.86){\circle*{0.8}} 
\put(  21.70,   82.61){\circle*{0.8}} 
\put(  22.00,   82.36){\circle*{0.8}} 
\put(  22.30,   82.12){\circle*{0.8}} 
\put(  22.60,   81.87){\circle*{0.8}} 
\put(  22.80,   81.71){\circle*{0.8}} 
\put(  23.10,   81.46){\circle*{0.8}} 
\put(  23.40,   81.21){\circle*{0.8}} 
\put(  23.70,   80.97){\circle*{0.8}} 
\put(  24.00,   80.72){\circle*{0.8}} 
\put(  24.30,   80.47){\circle*{0.8}} 
\put(  24.60,   80.23){\circle*{0.8}} 
\put(  24.80,   80.06){\circle*{0.8}} 
\put(  25.10,   79.82){\circle*{0.8}} 
\put(  25.40,   79.57){\circle*{0.8}} 
\put(  25.70,   79.32){\circle*{0.8}} 
\put(  26.00,   79.08){\circle*{0.8}} 
\put(  26.30,   78.83){\circle*{0.8}} 
\put(  26.60,   78.59){\circle*{0.8}} 
\put(  26.80,   78.42){\circle*{0.8}} 
\put(  27.10,   78.17){\circle*{0.8}} 
\put(  27.40,   77.93){\circle*{0.8}} 
\put(  27.70,   77.68){\circle*{0.8}} 
\put(  27.90,   77.52){\circle*{0.8}} 
\put(  28.20,   77.27){\circle*{0.8}} 
\put(  28.50,   77.03){\circle*{0.8}} 
\put(  28.70,   76.86){\circle*{0.8}} 
\put(  29.00,   76.61){\circle*{0.8}} 
\put(  29.30,   76.37){\circle*{0.8}} 
\put(  29.60,   76.12){\circle*{0.8}} 
\put(  29.80,   75.96){\circle*{0.8}} 
\put(  30.10,   75.71){\circle*{0.8}} 
\put(  30.40,   75.46){\circle*{0.8}} 
\put(  30.70,   75.22){\circle*{0.8}} 
\put(  30.90,   75.05){\circle*{0.8}} 
\put(  31.20,   74.81){\circle*{0.8}} 
\put(  31.50,   74.56){\circle*{0.8}} 
\put(  31.80,   74.32){\circle*{0.8}} 
\put(  32.10,   74.07){\circle*{0.8}} 
\put(  32.40,   73.82){\circle*{0.8}} 
\put(  32.70,   73.58){\circle*{0.8}} 
\put(  32.90,   73.41){\circle*{0.8}} 
\put(  33.20,   73.17){\circle*{0.8}} 
\put(  33.50,   72.92){\circle*{0.8}} 
\put(  33.80,   72.67){\circle*{0.8}} 
\put(  34.10,   72.43){\circle*{0.8}} 
\put(  34.40,   72.18){\circle*{0.8}} 
\put(  34.70,   71.93){\circle*{0.8}} 
\put(  34.90,   71.77){\circle*{0.8}} 
\put(  35.20,   71.52){\circle*{0.8}} 
\put(  35.50,   71.28){\circle*{0.8}} 
\put(  35.80,   71.03){\circle*{0.8}} 
\put(  36.10,   70.78){\circle*{0.8}} 
\put(  36.40,   70.54){\circle*{0.8}} 
\put(  36.70,   70.29){\circle*{0.8}} 
\put(  36.90,   70.13){\circle*{0.8}} 
\put(  37.20,   69.88){\circle*{0.8}} 
\put(  37.50,   69.63){\circle*{0.8}} 
\put(  37.80,   69.39){\circle*{0.8}} 
\put(  38.10,   69.14){\circle*{0.8}} 
\put(  38.40,   68.90){\circle*{0.8}} 
\put(  38.70,   68.65){\circle*{0.8}} 
\put(  38.90,   68.48){\circle*{0.8}} 
\put(  39.20,   68.24){\circle*{0.8}} 
\put(  39.50,   67.99){\circle*{0.8}} 
\put(  39.80,   67.75){\circle*{0.8}} 
\put(  40.00,   67.58){\circle*{0.8}} 
\put(  40.30,   67.33){\circle*{0.8}} 
\put(  40.60,   67.09){\circle*{0.8}} 
\put(  40.80,   66.92){\circle*{0.8}} 
\put(  41.10,   66.68){\circle*{0.8}} 
\put(  41.40,   66.43){\circle*{0.8}} 
\put(  41.70,   66.19){\circle*{0.8}} 
\put(  41.90,   66.02){\circle*{0.8}} 
\put(  42.20,   65.77){\circle*{0.8}} 
\put(  42.50,   65.53){\circle*{0.8}} 
\put(  42.80,   65.28){\circle*{0.8}} 
\put(  43.10,   65.04){\circle*{0.8}} 
\put(  43.40,   64.79){\circle*{0.8}} 
\put(  43.70,   64.54){\circle*{0.8}} 
\put(  43.90,   64.38){\circle*{0.8}} 
\put(  44.20,   64.13){\circle*{0.8}} 
\put(  44.50,   63.89){\circle*{0.8}} 
\put(  44.80,   63.64){\circle*{0.8}} 
\put(  45.10,   63.39){\circle*{0.8}} 
\put(  45.40,   63.15){\circle*{0.8}} 
\put(  45.70,   62.90){\circle*{0.8}} 
\put(  45.90,   62.74){\circle*{0.8}} 
\put(  46.20,   62.49){\circle*{0.8}} 
\put(  46.50,   62.24){\circle*{0.8}} 
\put(  46.80,   62.00){\circle*{0.8}} 
\put(  47.00,   61.83){\circle*{0.8}} 
\put(  47.30,   61.59){\circle*{0.8}} 
\put(  47.60,   61.34){\circle*{0.8}} 
\put(  47.90,   61.09){\circle*{0.8}} 
\put(  48.20,   60.85){\circle*{0.8}} 
\put(  48.50,   60.60){\circle*{0.8}} 
\put(  48.80,   60.35){\circle*{0.8}} 
\put(  49.00,   60.19){\circle*{0.8}} 
\put(  49.30,   59.94){\circle*{0.8}} 
\put(  49.60,   59.70){\circle*{0.8}} 
\put(  49.90,   59.45){\circle*{0.8}} 
\put(  50.20,   59.21){\circle*{0.8}} 
\put(  50.50,   58.96){\circle*{0.8}} 
\put(  50.80,   58.71){\circle*{0.8}} 
\put(  51.00,   58.55){\circle*{0.8}} 
\put(  51.30,   58.30){\circle*{0.8}} 
\put(  51.60,   58.06){\circle*{0.8}} 
\put(  51.90,   57.81){\circle*{0.8}} 
\put(  52.20,   57.56){\circle*{0.8}} 
\put(  52.50,   57.32){\circle*{0.8}} 
\put(  52.80,   57.07){\circle*{0.8}} 
\put(  53.00,   56.91){\circle*{0.8}} 
\put(  53.30,   56.66){\circle*{0.8}} 
\put(  53.60,   56.41){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){2.4}
\put(94,-7){2.8}
\put(50,-7){$1000/T$}
\put(-12,0){$-5.0$}
\put(-10,97){2.0}
\put(-14,70){$\log A$}
\put(85,16){1}
\put(56,39){2}
\put(32,80){3}
\put(41.93, 0){\line(0,1){100}}
\put(68.11, 0){\line(0,1){100}}
\put(40,102){$T_{\rm c}$}
\put(67,102){$T_{\rm g}$}

\put(  83.71,   13.49){\circle{1.8}} 
\put(  74.49,   18.27){\circle{1.8}} 
\put(  69.97,   21.50){\circle{1.8}} 
\put(  65.51,   23.67){\circle{1.8}} 
\put(  61.11,   29.91){\circle{1.8}} 
\put(  56.77,   35.28){\circle{1.8}} 
\put(  52.49,   41.24){\circle{1.8}} 
\put(  49.10,   42.73){\circle{1.8}} 
\put(  44.08,   46.57){\circle{1.8}} 
\put(  35.89,   60.72){\circle{1.8}} 
\put(  27.90,   84.41){\circle{1.8}} 
\put(  20.12,   96.26){\circle{1.8}} 

\put(  68.10,   22.26){\circle*{0.8}} 
\put(  68.40,   22.08){\circle*{0.8}} 
\put(  68.70,   21.91){\circle*{0.8}} 
\put(  69.00,   21.74){\circle*{0.8}} 
\put(  69.30,   21.57){\circle*{0.8}} 
\put(  69.60,   21.40){\circle*{0.8}} 
\put(  69.90,   21.23){\circle*{0.8}} 
\put(  70.10,   21.12){\circle*{0.8}} 
\put(  70.40,   20.95){\circle*{0.8}} 
\put(  70.70,   20.78){\circle*{0.8}} 
\put(  71.00,   20.61){\circle*{0.8}} 
\put(  71.20,   20.50){\circle*{0.8}} 
\put(  71.50,   20.33){\circle*{0.8}} 
\put(  71.80,   20.15){\circle*{0.8}} 
\put(  72.10,   19.98){\circle*{0.8}} 
\put(  72.40,   19.81){\circle*{0.8}} 
\put(  72.70,   19.64){\circle*{0.8}} 
\put(  73.00,   19.47){\circle*{0.8}} 
\put(  73.20,   19.36){\circle*{0.8}} 
\put(  73.50,   19.19){\circle*{0.8}} 
\put(  73.80,   19.02){\circle*{0.8}} 
\put(  74.10,   18.85){\circle*{0.8}} 
\put(  74.40,   18.68){\circle*{0.8}} 
\put(  74.70,   18.51){\circle*{0.8}} 
\put(  75.00,   18.34){\circle*{0.8}} 
\put(  75.20,   18.22){\circle*{0.8}} 
\put(  75.50,   18.05){\circle*{0.8}} 
\put(  75.80,   17.88){\circle*{0.8}} 
\put(  76.10,   17.71){\circle*{0.8}} 
\put(  76.40,   17.54){\circle*{0.8}} 
\put(  76.70,   17.37){\circle*{0.8}} 
\put(  77.00,   17.20){\circle*{0.8}} 
\put(  77.20,   17.09){\circle*{0.8}} 
\put(  77.50,   16.92){\circle*{0.8}} 
\put(  77.80,   16.75){\circle*{0.8}} 
\put(  78.10,   16.58){\circle*{0.8}} 
\put(  78.30,   16.46){\circle*{0.8}} 
\put(  78.60,   16.29){\circle*{0.8}} 
\put(  78.90,   16.12){\circle*{0.8}} 
\put(  79.10,   16.01){\circle*{0.8}} 
\put(  79.40,   15.84){\circle*{0.8}} 
\put(  79.70,   15.67){\circle*{0.8}} 
\put(  80.00,   15.50){\circle*{0.8}} 
\put(  80.20,   15.39){\circle*{0.8}} 
\put(  80.50,   15.22){\circle*{0.8}} 
\put(  80.80,   15.05){\circle*{0.8}} 
\put(  81.10,   14.88){\circle*{0.8}} 
\put(  81.40,   14.70){\circle*{0.8}} 
\put(  81.70,   14.53){\circle*{0.8}} 
\put(  82.00,   14.36){\circle*{0.8}} 
\put(  82.20,   14.25){\circle*{0.8}} 
\put(  82.50,   14.08){\circle*{0.8}} 
\put(  82.80,   13.91){\circle*{0.8}} 
\put(  83.10,   13.74){\circle*{0.8}} 
\put(  83.40,   13.57){\circle*{0.8}} 
\put(  83.70,   13.40){\circle*{0.8}} 
\put(  84.00,   13.23){\circle*{0.8}} 
\put(  84.30,   13.06){\circle*{0.8}} 
\put(  84.60,   12.89){\circle*{0.8}} 
\put(  84.90,   12.72){\circle*{0.8}} 
\put(  85.10,   12.60){\circle*{0.8}} 
\put(  85.40,   12.43){\circle*{0.8}} 
\put(  85.70,   12.26){\circle*{0.8}} 
\put(  86.00,   12.09){\circle*{0.8}} 
\put(  86.30,   11.92){\circle*{0.8}} 
\put(  86.60,   11.75){\circle*{0.8}} 
\put(  86.90,   11.58){\circle*{0.8}} 
\put(  87.10,   11.47){\circle*{0.8}} 
\put(  87.40,   11.30){\circle*{0.8}} 
\put(  87.70,   11.13){\circle*{0.8}} 
\put(  88.00,   10.96){\circle*{0.8}} 
\put(  88.30,   10.79){\circle*{0.8}} 
\put(  88.60,   10.62){\circle*{0.8}} 
\put(  88.90,   10.45){\circle*{0.8}} 
\put(  89.10,   10.33){\circle*{0.8}} 
\put(  89.40,   10.16){\circle*{0.8}} 
\put(  89.70,    9.99){\circle*{0.8}} 
\put(  90.00,    9.82){\circle*{0.8}} 
\put(  90.30,    9.65){\circle*{0.8}} 
\put(  90.60,    9.48){\circle*{0.8}} 
\put(  90.90,    9.31){\circle*{0.8}} 
\put(  91.10,    9.20){\circle*{0.8}} 
\put(  91.40,    9.03){\circle*{0.8}} 
\put(  91.70,    8.86){\circle*{0.8}} 
\put(  92.00,    8.69){\circle*{0.8}} 
\put(  92.30,    8.52){\circle*{0.8}} 
\put(  92.60,    8.35){\circle*{0.8}} 
\put(  92.90,    8.18){\circle*{0.8}} 
\put(  93.20,    8.01){\circle*{0.8}} 
\put(  93.50,    7.84){\circle*{0.8}} 
\put(  93.80,    7.67){\circle*{0.8}} 
\put(  94.10,    7.50){\circle*{0.8}} 
\put(  94.30,    7.38){\circle*{0.8}} 
\put(  94.60,    7.21){\circle*{0.8}} 
\put(  94.90,    7.04){\circle*{0.8}} 
\put(  95.20,    6.87){\circle*{0.8}} 
\put(  95.50,    6.70){\circle*{0.8}} 
\put(  95.80,    6.53){\circle*{0.8}} 
\put(  96.10,    6.36){\circle*{0.8}} 
\put(  96.30,    6.25){\circle*{0.8}} 
\put(  96.60,    6.08){\circle*{0.8}} 
\put(  96.90,    5.91){\circle*{0.8}} 
\put(  97.20,    5.74){\circle*{0.8}} 
\put(  97.50,    5.56){\circle*{0.8}} 
\put(  97.80,    5.39){\circle*{0.8}} 
\put(  98.10,    5.22){\circle*{0.8}} 
\put(  98.30,    5.11){\circle*{0.8}} 
\put(  98.60,    4.94){\circle*{0.8}} 
\put(  98.90,    4.77){\circle*{0.8}} 
\put(  99.20,    4.60){\circle*{0.8}} 
\put(  99.40,    4.49){\circle*{0.8}} 
\put(  99.70,    4.32){\circle*{0.8}} 
\put( 100.00,    4.15){\circle*{0.8}} 

\put(  41.90,   50.54){\circle*{0.8}} 
\put(  42.10,   50.32){\circle*{0.8}} 
\put(  42.30,   50.10){\circle*{0.8}} 
\put(  42.50,   49.89){\circle*{0.8}} 
\put(  42.70,   49.67){\circle*{0.8}} 
\put(  42.90,   49.46){\circle*{0.8}} 
\put(  43.10,   49.24){\circle*{0.8}} 
\put(  43.30,   49.03){\circle*{0.8}} 
\put(  43.50,   48.81){\circle*{0.8}} 
\put(  43.70,   48.59){\circle*{0.8}} 
\put(  43.90,   48.38){\circle*{0.8}} 
\put(  44.10,   48.16){\circle*{0.8}} 
\put(  44.30,   47.95){\circle*{0.8}} 
\put(  44.50,   47.73){\circle*{0.8}} 
\put(  44.70,   47.51){\circle*{0.8}} 
\put(  44.90,   47.30){\circle*{0.8}} 
\put(  45.10,   47.08){\circle*{0.8}} 
\put(  45.30,   46.87){\circle*{0.8}} 
\put(  45.50,   46.65){\circle*{0.8}} 
\put(  45.70,   46.43){\circle*{0.8}} 
\put(  45.90,   46.22){\circle*{0.8}} 
\put(  46.10,   46.00){\circle*{0.8}} 
\put(  46.30,   45.79){\circle*{0.8}} 
\put(  46.50,   45.57){\circle*{0.8}} 
\put(  46.70,   45.36){\circle*{0.8}} 
\put(  46.90,   45.14){\circle*{0.8}} 
\put(  47.10,   44.92){\circle*{0.8}} 
\put(  47.30,   44.71){\circle*{0.8}} 
\put(  47.50,   44.49){\circle*{0.8}} 
\put(  47.70,   44.28){\circle*{0.8}} 
\put(  47.90,   44.06){\circle*{0.8}} 
\put(  48.10,   43.84){\circle*{0.8}} 
\put(  48.30,   43.63){\circle*{0.8}} 
\put(  48.50,   43.41){\circle*{0.8}} 
\put(  48.70,   43.20){\circle*{0.8}} 
\put(  48.90,   42.98){\circle*{0.8}} 
\put(  49.10,   42.77){\circle*{0.8}} 
\put(  49.30,   42.55){\circle*{0.8}} 
\put(  49.50,   42.33){\circle*{0.8}} 
\put(  49.70,   42.12){\circle*{0.8}} 
\put(  49.90,   41.90){\circle*{0.8}} 
\put(  50.10,   41.69){\circle*{0.8}} 
\put(  50.30,   41.47){\circle*{0.8}} 
\put(  50.50,   41.25){\circle*{0.8}} 
\put(  50.70,   41.04){\circle*{0.8}} 
\put(  50.90,   40.82){\circle*{0.8}} 
\put(  51.10,   40.61){\circle*{0.8}} 
\put(  51.30,   40.39){\circle*{0.8}} 
\put(  51.50,   40.18){\circle*{0.8}} 
\put(  51.70,   39.96){\circle*{0.8}} 
\put(  51.90,   39.74){\circle*{0.8}} 
\put(  52.10,   39.53){\circle*{0.8}} 
\put(  52.30,   39.31){\circle*{0.8}} 
\put(  52.50,   39.10){\circle*{0.8}} 
\put(  52.70,   38.88){\circle*{0.8}} 
\put(  52.90,   38.66){\circle*{0.8}} 
\put(  53.10,   38.45){\circle*{0.8}} 
\put(  53.30,   38.23){\circle*{0.8}} 
\put(  53.50,   38.02){\circle*{0.8}} 
\put(  53.70,   37.80){\circle*{0.8}} 
\put(  53.90,   37.59){\circle*{0.8}} 
\put(  54.10,   37.37){\circle*{0.8}} 
\put(  54.30,   37.15){\circle*{0.8}} 
\put(  54.50,   36.94){\circle*{0.8}} 
\put(  54.70,   36.72){\circle*{0.8}} 
\put(  54.90,   36.51){\circle*{0.8}} 
\put(  55.10,   36.29){\circle*{0.8}} 
\put(  55.30,   36.07){\circle*{0.8}} 
\put(  55.50,   35.86){\circle*{0.8}} 
\put(  55.70,   35.64){\circle*{0.8}} 
\put(  55.90,   35.43){\circle*{0.8}} 
\put(  56.10,   35.21){\circle*{0.8}} 
\put(  56.30,   35.00){\circle*{0.8}} 
\put(  56.50,   34.78){\circle*{0.8}} 
\put(  56.70,   34.56){\circle*{0.8}} 
\put(  56.90,   34.35){\circle*{0.8}} 
\put(  57.10,   34.13){\circle*{0.8}} 
\put(  57.30,   33.92){\circle*{0.8}} 
\put(  57.50,   33.70){\circle*{0.8}} 
\put(  57.70,   33.48){\circle*{0.8}} 
\put(  57.90,   33.27){\circle*{0.8}} 
\put(  58.10,   33.05){\circle*{0.8}} 
\put(  58.30,   32.84){\circle*{0.8}} 
\put(  58.50,   32.62){\circle*{0.8}} 
\put(  58.70,   32.41){\circle*{0.8}} 
\put(  58.90,   32.19){\circle*{0.8}} 
\put(  59.10,   31.97){\circle*{0.8}} 
\put(  59.30,   31.76){\circle*{0.8}} 
\put(  59.50,   31.54){\circle*{0.8}} 
\put(  59.70,   31.33){\circle*{0.8}} 
\put(  59.90,   31.11){\circle*{0.8}} 
\put(  60.10,   30.89){\circle*{0.8}} 
\put(  60.30,   30.68){\circle*{0.8}} 
\put(  60.50,   30.46){\circle*{0.8}} 
\put(  60.70,   30.25){\circle*{0.8}} 
\put(  60.90,   30.03){\circle*{0.8}} 
\put(  61.10,   29.81){\circle*{0.8}} 
\put(  61.30,   29.60){\circle*{0.8}} 
\put(  61.50,   29.38){\circle*{0.8}} 
\put(  61.70,   29.17){\circle*{0.8}} 
\put(  61.90,   28.95){\circle*{0.8}} 
\put(  62.10,   28.74){\circle*{0.8}} 
\put(  62.30,   28.52){\circle*{0.8}} 
\put(  62.50,   28.30){\circle*{0.8}} 
\put(  62.70,   28.09){\circle*{0.8}} 
\put(  62.90,   27.87){\circle*{0.8}} 
\put(  63.10,   27.66){\circle*{0.8}} 
\put(  63.30,   27.44){\circle*{0.8}} 
\put(  63.50,   27.22){\circle*{0.8}} 
\put(  63.70,   27.01){\circle*{0.8}} 
\put(  63.90,   26.79){\circle*{0.8}} 
\put(  64.10,   26.58){\circle*{0.8}} 
\put(  64.30,   26.36){\circle*{0.8}} 
\put(  64.50,   26.15){\circle*{0.8}} 
\put(  64.70,   25.93){\circle*{0.8}} 
\put(  64.90,   25.71){\circle*{0.8}} 
\put(  65.10,   25.50){\circle*{0.8}} 
\put(  65.30,   25.28){\circle*{0.8}} 
\put(  65.50,   25.07){\circle*{0.8}} 
\put(  65.70,   24.85){\circle*{0.8}} 
\put(  65.90,   24.63){\circle*{0.8}} 
\put(  66.10,   24.42){\circle*{0.8}} 
\put(  66.30,   24.20){\circle*{0.8}} 
\put(  66.50,   23.99){\circle*{0.8}} 
\put(  66.70,   23.77){\circle*{0.8}} 
\put(  66.90,   23.56){\circle*{0.8}} 
\put(  67.10,   23.34){\circle*{0.8}} 
\put(  67.30,   23.12){\circle*{0.8}} 
\put(  67.50,   22.91){\circle*{0.8}} 
\put(  67.70,   22.69){\circle*{0.8}} 
\put(  67.90,   22.48){\circle*{0.8}} 
\put(  68.10,   22.26){\circle*{0.8}} 

\put(  19.10,   99.89){\circle*{0.8}} 
\put(  19.20,   99.67){\circle*{0.8}} 
\put(  19.30,   99.45){\circle*{0.8}} 
\put(  19.40,   99.24){\circle*{0.8}} 
\put(  19.50,   99.02){\circle*{0.8}} 
\put(  19.60,   98.81){\circle*{0.8}} 
\put(  19.70,   98.59){\circle*{0.8}} 
\put(  19.80,   98.37){\circle*{0.8}} 
\put(  19.90,   98.16){\circle*{0.8}} 
\put(  20.00,   97.94){\circle*{0.8}} 
\put(  20.10,   97.72){\circle*{0.8}} 
\put(  20.20,   97.51){\circle*{0.8}} 
\put(  20.30,   97.29){\circle*{0.8}} 
\put(  20.40,   97.07){\circle*{0.8}} 
\put(  20.50,   96.86){\circle*{0.8}} 
\put(  20.60,   96.64){\circle*{0.8}} 
\put(  20.70,   96.43){\circle*{0.8}} 
\put(  20.80,   96.21){\circle*{0.8}} 
\put(  20.90,   95.99){\circle*{0.8}} 
\put(  21.00,   95.78){\circle*{0.8}} 
\put(  21.10,   95.56){\circle*{0.8}} 
\put(  21.20,   95.34){\circle*{0.8}} 
\put(  21.30,   95.13){\circle*{0.8}} 
\put(  21.40,   94.91){\circle*{0.8}} 
\put(  21.50,   94.70){\circle*{0.8}} 
\put(  21.60,   94.48){\circle*{0.8}} 
\put(  21.70,   94.26){\circle*{0.8}} 
\put(  21.80,   94.05){\circle*{0.8}} 
\put(  21.90,   93.83){\circle*{0.8}} 
\put(  22.00,   93.61){\circle*{0.8}} 
\put(  22.10,   93.40){\circle*{0.8}} 
\put(  22.20,   93.18){\circle*{0.8}} 
\put(  22.30,   92.97){\circle*{0.8}} 
\put(  22.40,   92.75){\circle*{0.8}} 
\put(  22.50,   92.53){\circle*{0.8}} 
\put(  22.60,   92.32){\circle*{0.8}} 
\put(  22.70,   92.10){\circle*{0.8}} 
\put(  22.80,   91.88){\circle*{0.8}} 
\put(  22.90,   91.67){\circle*{0.8}} 
\put(  23.00,   91.45){\circle*{0.8}} 
\put(  23.10,   91.23){\circle*{0.8}} 
\put(  23.20,   91.02){\circle*{0.8}} 
\put(  23.30,   90.80){\circle*{0.8}} 
\put(  23.40,   90.59){\circle*{0.8}} 
\put(  23.50,   90.37){\circle*{0.8}} 
\put(  23.60,   90.15){\circle*{0.8}} 
\put(  23.70,   89.94){\circle*{0.8}} 
\put(  23.80,   89.72){\circle*{0.8}} 
\put(  23.90,   89.50){\circle*{0.8}} 
\put(  24.00,   89.29){\circle*{0.8}} 
\put(  24.10,   89.07){\circle*{0.8}} 
\put(  24.20,   88.86){\circle*{0.8}} 
\put(  24.30,   88.64){\circle*{0.8}} 
\put(  24.40,   88.42){\circle*{0.8}} 
\put(  24.50,   88.21){\circle*{0.8}} 
\put(  24.60,   87.99){\circle*{0.8}} 
\put(  24.70,   87.77){\circle*{0.8}} 
\put(  24.80,   87.56){\circle*{0.8}} 
\put(  24.90,   87.34){\circle*{0.8}} 
\put(  25.00,   87.13){\circle*{0.8}} 
\put(  25.10,   86.91){\circle*{0.8}} 
\put(  25.20,   86.69){\circle*{0.8}} 
\put(  25.30,   86.48){\circle*{0.8}} 
\put(  25.40,   86.26){\circle*{0.8}} 
\put(  25.50,   86.04){\circle*{0.8}} 
\put(  25.60,   85.83){\circle*{0.8}} 
\put(  25.70,   85.61){\circle*{0.8}} 
\put(  25.80,   85.39){\circle*{0.8}} 
\put(  25.90,   85.18){\circle*{0.8}} 
\put(  26.00,   84.96){\circle*{0.8}} 
\put(  26.10,   84.75){\circle*{0.8}} 
\put(  26.20,   84.53){\circle*{0.8}} 
\put(  26.30,   84.31){\circle*{0.8}} 
\put(  26.40,   84.10){\circle*{0.8}} 
\put(  26.50,   83.88){\circle*{0.8}} 
\put(  26.60,   83.66){\circle*{0.8}} 
\put(  26.70,   83.45){\circle*{0.8}} 
\put(  26.80,   83.23){\circle*{0.8}} 
\put(  26.90,   83.02){\circle*{0.8}} 
\put(  27.00,   82.80){\circle*{0.8}} 
\put(  27.10,   82.58){\circle*{0.8}} 
\put(  27.20,   82.37){\circle*{0.8}} 
\put(  27.30,   82.15){\circle*{0.8}} 
\put(  27.40,   81.93){\circle*{0.8}} 
\put(  27.50,   81.72){\circle*{0.8}} 
\put(  27.60,   81.50){\circle*{0.8}} 
\put(  27.70,   81.29){\circle*{0.8}} 
\put(  27.80,   81.07){\circle*{0.8}} 
\put(  27.90,   80.85){\circle*{0.8}} 
\put(  28.00,   80.64){\circle*{0.8}} 
\put(  28.10,   80.42){\circle*{0.8}} 
\put(  28.20,   80.20){\circle*{0.8}} 
\put(  28.30,   79.99){\circle*{0.8}} 
\put(  28.40,   79.77){\circle*{0.8}} 
\put(  28.50,   79.55){\circle*{0.8}} 
\put(  28.60,   79.34){\circle*{0.8}} 
\put(  28.70,   79.12){\circle*{0.8}} 
\put(  28.80,   78.91){\circle*{0.8}} 
\put(  28.90,   78.69){\circle*{0.8}} 
\put(  29.00,   78.47){\circle*{0.8}} 
\put(  29.10,   78.26){\circle*{0.8}} 
\put(  29.20,   78.04){\circle*{0.8}} 
\put(  29.30,   77.82){\circle*{0.8}} 
\put(  29.40,   77.61){\circle*{0.8}} 
\put(  29.50,   77.39){\circle*{0.8}} 
\put(  29.60,   77.18){\circle*{0.8}} 
\put(  29.70,   76.96){\circle*{0.8}} 
\put(  29.80,   76.74){\circle*{0.8}} 
\put(  29.90,   76.53){\circle*{0.8}} 
\put(  30.00,   76.31){\circle*{0.8}} 
\put(  30.10,   76.09){\circle*{0.8}} 
\put(  30.20,   75.88){\circle*{0.8}} 
\put(  30.30,   75.66){\circle*{0.8}} 
\put(  30.40,   75.45){\circle*{0.8}} 
\put(  30.50,   75.23){\circle*{0.8}} 
\put(  30.60,   75.01){\circle*{0.8}} 
\put(  30.70,   74.80){\circle*{0.8}} 
\put(  30.80,   74.58){\circle*{0.8}} 
\put(  30.90,   74.36){\circle*{0.8}} 
\put(  31.00,   74.15){\circle*{0.8}} 
\put(  31.10,   73.93){\circle*{0.8}} 
\put(  31.20,   73.71){\circle*{0.8}} 
\put(  31.30,   73.50){\circle*{0.8}} 
\put(  31.40,   73.28){\circle*{0.8}} 
\put(  31.50,   73.07){\circle*{0.8}} 
\put(  31.60,   72.85){\circle*{0.8}} 
\put(  31.70,   72.63){\circle*{0.8}} 
\put(  31.80,   72.42){\circle*{0.8}} 
\put(  31.90,   72.20){\circle*{0.8}} 
\put(  32.00,   71.98){\circle*{0.8}} 
\put(  32.10,   71.77){\circle*{0.8}} 
\put(  32.20,   71.55){\circle*{0.8}} 
\put(  32.30,   71.34){\circle*{0.8}} 
\put(  32.40,   71.12){\circle*{0.8}} 
\put(  32.50,   70.90){\circle*{0.8}} 
\put(  32.60,   70.69){\circle*{0.8}} 
\put(  32.70,   70.47){\circle*{0.8}} 
\put(  32.80,   70.25){\circle*{0.8}} 
\put(  32.90,   70.04){\circle*{0.8}} 
\put(  33.00,   69.82){\circle*{0.8}} 
\put(  33.10,   69.61){\circle*{0.8}} 
\put(  33.20,   69.39){\circle*{0.8}} 
\put(  33.30,   69.17){\circle*{0.8}} 
\put(  33.40,   68.96){\circle*{0.8}} 
\put(  33.50,   68.74){\circle*{0.8}} 
\put(  33.60,   68.52){\circle*{0.8}} 
\put(  33.70,   68.31){\circle*{0.8}} 
\put(  33.80,   68.09){\circle*{0.8}} 
\put(  33.90,   67.87){\circle*{0.8}} 
\put(  34.00,   67.66){\circle*{0.8}} 
\put(  34.10,   67.44){\circle*{0.8}} 
\put(  34.20,   67.23){\circle*{0.8}} 
\put(  34.30,   67.01){\circle*{0.8}} 
\put(  34.40,   66.79){\circle*{0.8}} 
\put(  34.50,   66.58){\circle*{0.8}} 
\put(  34.60,   66.36){\circle*{0.8}} 
\put(  34.70,   66.14){\circle*{0.8}} 
\put(  34.80,   65.93){\circle*{0.8}} 
\put(  34.90,   65.71){\circle*{0.8}} 
\put(  35.00,   65.50){\circle*{0.8}} 
\put(  35.10,   65.28){\circle*{0.8}} 
\put(  35.20,   65.06){\circle*{0.8}} 
\put(  35.30,   64.85){\circle*{0.8}} 
\put(  35.40,   64.63){\circle*{0.8}} 
\put(  35.50,   64.41){\circle*{0.8}} 
\put(  35.60,   64.20){\circle*{0.8}} 
\put(  35.70,   63.98){\circle*{0.8}} 
\put(  35.80,   63.77){\circle*{0.8}} 
\put(  35.90,   63.55){\circle*{0.8}} 
\put(  36.00,   63.33){\circle*{0.8}} 
\put(  36.10,   63.12){\circle*{0.8}} 
\put(  36.20,   62.90){\circle*{0.8}} 
\put(  36.30,   62.68){\circle*{0.8}} 
\put(  36.40,   62.47){\circle*{0.8}} 
\put(  36.50,   62.25){\circle*{0.8}} 
\put(  36.60,   62.03){\circle*{0.8}} 
\put(  36.70,   61.82){\circle*{0.8}} 
\put(  36.80,   61.60){\circle*{0.8}} 
\put(  36.90,   61.39){\circle*{0.8}} 
\put(  37.00,   61.17){\circle*{0.8}} 
\put(  37.10,   60.95){\circle*{0.8}} 
\put(  37.20,   60.74){\circle*{0.8}} 
\put(  37.30,   60.52){\circle*{0.8}} 
\put(  37.40,   60.30){\circle*{0.8}} 
\put(  37.50,   60.09){\circle*{0.8}} 
\put(  37.60,   59.87){\circle*{0.8}} 
\put(  37.70,   59.66){\circle*{0.8}} 
\put(  37.80,   59.44){\circle*{0.8}} 
\put(  37.90,   59.22){\circle*{0.8}} 
\put(  38.00,   59.01){\circle*{0.8}} 
\put(  38.10,   58.79){\circle*{0.8}} 
\put(  38.20,   58.57){\circle*{0.8}} 
\put(  38.30,   58.36){\circle*{0.8}} 
\put(  38.40,   58.14){\circle*{0.8}} 
\put(  38.50,   57.93){\circle*{0.8}} 
\put(  38.60,   57.71){\circle*{0.8}} 
\put(  38.70,   57.49){\circle*{0.8}} 
\put(  38.80,   57.28){\circle*{0.8}} 
\put(  38.90,   57.06){\circle*{0.8}} 
\put(  39.00,   56.84){\circle*{0.8}} 
\put(  39.10,   56.63){\circle*{0.8}} 
\put(  39.20,   56.41){\circle*{0.8}} 
\put(  39.30,   56.19){\circle*{0.8}} 
\put(  39.40,   55.98){\circle*{0.8}} 
\put(  39.50,   55.76){\circle*{0.8}} 
\put(  39.60,   55.55){\circle*{0.8}} 
\put(  39.70,   55.33){\circle*{0.8}} 
\put(  39.80,   55.11){\circle*{0.8}} 
\put(  39.90,   54.90){\circle*{0.8}} 
\put(  40.00,   54.68){\circle*{0.8}} 
\put(  40.10,   54.46){\circle*{0.8}} 
\put(  40.20,   54.25){\circle*{0.8}} 
\put(  40.30,   54.03){\circle*{0.8}} 
\put(  40.40,   53.82){\circle*{0.8}} 
\put(  40.50,   53.60){\circle*{0.8}} 
\put(  40.60,   53.38){\circle*{0.8}} 
\put(  40.70,   53.17){\circle*{0.8}} 
\put(  40.80,   52.95){\circle*{0.8}} 
\put(  40.90,   52.73){\circle*{0.8}} 
\put(  41.00,   52.52){\circle*{0.8}} 
\put(  41.10,   52.30){\circle*{0.8}} 
\put(  41.20,   52.09){\circle*{0.8}} 
\put(  41.30,   51.87){\circle*{0.8}} 
\put(  41.40,   51.65){\circle*{0.8}} 
\put(  41.50,   51.44){\circle*{0.8}} 
\put(  41.60,   51.22){\circle*{0.8}} 
\put(  41.70,   51.00){\circle*{0.8}} 
\put(  41.80,   50.79){\circle*{0.8}} 
\put(  41.90,   50.57){\circle*{0.8}} 
\put(  42.00,   50.35){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){50.0}
\put(60,-7){$\Delta T$}
\put(-12,0){$-3.0$}
\put(-10,97){0.0}
\put(-14,70){$\log B$}
\put(37.94, 0){\line(0,1){100}}
\put(37,102){$T_{\rm c}$}
\put(17,75){2}
\put(62,57){3}

\put(   1.24,   83.50){\circle{1.8}} 
\put(   6.24,   81.57){\circle{1.8}} 
\put(  11.24,   75.18){\circle{1.8}} 
\put(  21.24,   69.31){\circle{1.8}} 
\put(  32.24,   61.50){\circle{1.8}} 
\put(  41.24,   30.10){\circle{1.8}} 
\put(  51.24,   40.14){\circle{1.8}} 
\put(  71.24,   66.52){\circle{1.8}} 
\put(  91.24,   79.93){\circle{1.8}} 

\put(   0.30,   84.46){\circle*{0.8}} 
\put(   0.60,   84.25){\circle*{0.8}} 
\put(   0.90,   84.03){\circle*{0.8}} 
\put(   1.20,   83.81){\circle*{0.8}} 
\put(   1.50,   83.59){\circle*{0.8}} 
\put(   1.80,   83.38){\circle*{0.8}} 
\put(   2.10,   83.16){\circle*{0.8}} 
\put(   2.40,   82.94){\circle*{0.8}} 
\put(   2.70,   82.72){\circle*{0.8}} 
\put(   3.00,   82.51){\circle*{0.8}} 
\put(   3.30,   82.29){\circle*{0.8}} 
\put(   3.60,   82.07){\circle*{0.8}} 
\put(   3.90,   81.85){\circle*{0.8}} 
\put(   4.20,   81.64){\circle*{0.8}} 
\put(   4.50,   81.42){\circle*{0.8}} 
\put(   4.80,   81.20){\circle*{0.8}} 
\put(   5.10,   80.98){\circle*{0.8}} 
\put(   5.40,   80.77){\circle*{0.8}} 
\put(   5.70,   80.55){\circle*{0.8}} 
\put(   6.00,   80.33){\circle*{0.8}} 
\put(   6.30,   80.11){\circle*{0.8}} 
\put(   6.60,   79.90){\circle*{0.8}} 
\put(   6.90,   79.68){\circle*{0.8}} 
\put(   7.20,   79.46){\circle*{0.8}} 
\put(   7.50,   79.24){\circle*{0.8}} 
\put(   7.80,   79.03){\circle*{0.8}} 
\put(   8.10,   78.81){\circle*{0.8}} 
\put(   8.30,   78.66){\circle*{0.8}} 
\put(   8.60,   78.45){\circle*{0.8}} 
\put(   8.80,   78.30){\circle*{0.8}} 
\put(   9.10,   78.08){\circle*{0.8}} 
\put(   9.30,   77.94){\circle*{0.8}} 
\put(   9.60,   77.72){\circle*{0.8}} 
\put(   9.80,   77.58){\circle*{0.8}} 
\put(  10.10,   77.36){\circle*{0.8}} 
\put(  10.30,   77.21){\circle*{0.8}} 
\put(  10.60,   77.00){\circle*{0.8}} 
\put(  10.80,   76.85){\circle*{0.8}} 
\put(  11.10,   76.63){\circle*{0.8}} 
\put(  11.30,   76.49){\circle*{0.8}} 
\put(  11.60,   76.27){\circle*{0.8}} 
\put(  11.80,   76.13){\circle*{0.8}} 
\put(  12.10,   75.91){\circle*{0.8}} 
\put(  12.30,   75.76){\circle*{0.8}} 
\put(  12.60,   75.55){\circle*{0.8}} 
\put(  12.80,   75.40){\circle*{0.8}} 
\put(  13.10,   75.18){\circle*{0.8}} 
\put(  13.30,   75.04){\circle*{0.8}} 
\put(  13.60,   74.82){\circle*{0.8}} 
\put(  13.80,   74.68){\circle*{0.8}} 
\put(  14.10,   74.46){\circle*{0.8}} 
\put(  14.30,   74.31){\circle*{0.8}} 
\put(  14.60,   74.10){\circle*{0.8}} 
\put(  14.80,   73.95){\circle*{0.8}} 
\put(  15.10,   73.73){\circle*{0.8}} 
\put(  15.30,   73.59){\circle*{0.8}} 
\put(  15.60,   73.37){\circle*{0.8}} 
\put(  15.80,   73.23){\circle*{0.8}} 
\put(  16.10,   73.01){\circle*{0.8}} 
\put(  16.40,   72.79){\circle*{0.8}} 
\put(  16.60,   72.65){\circle*{0.8}} 
\put(  16.90,   72.43){\circle*{0.8}} 
\put(  17.10,   72.28){\circle*{0.8}} 
\put(  17.40,   72.07){\circle*{0.8}} 
\put(  17.60,   71.92){\circle*{0.8}} 
\put(  17.90,   71.70){\circle*{0.8}} 
\put(  18.10,   71.56){\circle*{0.8}} 
\put(  18.40,   71.34){\circle*{0.8}} 
\put(  18.60,   71.20){\circle*{0.8}} 
\put(  18.90,   70.98){\circle*{0.8}} 
\put(  19.10,   70.83){\circle*{0.8}} 
\put(  19.40,   70.62){\circle*{0.8}} 
\put(  19.60,   70.47){\circle*{0.8}} 
\put(  19.90,   70.25){\circle*{0.8}} 
\put(  20.10,   70.11){\circle*{0.8}} 
\put(  20.40,   69.89){\circle*{0.8}} 
\put(  20.60,   69.75){\circle*{0.8}} 
\put(  20.90,   69.53){\circle*{0.8}} 
\put(  21.10,   69.38){\circle*{0.8}} 
\put(  21.40,   69.17){\circle*{0.8}} 
\put(  21.60,   69.02){\circle*{0.8}} 
\put(  21.90,   68.80){\circle*{0.8}} 
\put(  22.10,   68.66){\circle*{0.8}} 
\put(  22.40,   68.44){\circle*{0.8}} 
\put(  22.60,   68.30){\circle*{0.8}} 
\put(  22.90,   68.08){\circle*{0.8}} 
\put(  23.10,   67.93){\circle*{0.8}} 
\put(  23.40,   67.72){\circle*{0.8}} 
\put(  23.60,   67.57){\circle*{0.8}} 
\put(  23.90,   67.35){\circle*{0.8}} 
\put(  24.10,   67.21){\circle*{0.8}} 
\put(  24.40,   66.99){\circle*{0.8}} 
\put(  24.60,   66.85){\circle*{0.8}} 
\put(  24.90,   66.63){\circle*{0.8}} 
\put(  25.10,   66.48){\circle*{0.8}} 
\put(  25.40,   66.27){\circle*{0.8}} 
\put(  25.60,   66.12){\circle*{0.8}} 
\put(  25.90,   65.90){\circle*{0.8}} 
\put(  26.10,   65.76){\circle*{0.8}} 
\put(  26.40,   65.54){\circle*{0.8}} 
\put(  26.60,   65.40){\circle*{0.8}} 
\put(  26.90,   65.18){\circle*{0.8}} 
\put(  27.10,   65.03){\circle*{0.8}} 
\put(  27.40,   64.82){\circle*{0.8}} 
\put(  27.60,   64.67){\circle*{0.8}} 
\put(  27.90,   64.46){\circle*{0.8}} 
\put(  28.10,   64.31){\circle*{0.8}} 
\put(  28.40,   64.09){\circle*{0.8}} 
\put(  28.60,   63.95){\circle*{0.8}} 
\put(  28.90,   63.73){\circle*{0.8}} 
\put(  29.10,   63.59){\circle*{0.8}} 
\put(  29.40,   63.37){\circle*{0.8}} 
\put(  29.60,   63.22){\circle*{0.8}} 
\put(  29.90,   63.01){\circle*{0.8}} 
\put(  30.10,   62.86){\circle*{0.8}} 
\put(  30.40,   62.64){\circle*{0.8}} 
\put(  30.60,   62.50){\circle*{0.8}} 
\put(  30.90,   62.28){\circle*{0.8}} 
\put(  31.10,   62.14){\circle*{0.8}} 
\put(  31.40,   61.92){\circle*{0.8}} 
\put(  31.60,   61.77){\circle*{0.8}} 
\put(  31.90,   61.56){\circle*{0.8}} 
\put(  32.20,   61.34){\circle*{0.8}} 
\put(  32.50,   61.12){\circle*{0.8}} 
\put(  32.80,   60.90){\circle*{0.8}} 
\put(  33.10,   60.69){\circle*{0.8}} 
\put(  33.40,   60.47){\circle*{0.8}} 
\put(  33.70,   60.25){\circle*{0.8}} 
\put(  34.00,   60.03){\circle*{0.8}} 
\put(  34.30,   59.82){\circle*{0.8}} 
\put(  34.60,   59.60){\circle*{0.8}} 
\put(  34.90,   59.38){\circle*{0.8}} 
\put(  35.20,   59.16){\circle*{0.8}} 
\put(  35.50,   58.95){\circle*{0.8}} 
\put(  35.80,   58.73){\circle*{0.8}} 
\put(  36.10,   58.51){\circle*{0.8}} 
\put(  36.40,   58.29){\circle*{0.8}} 
\put(  36.70,   58.08){\circle*{0.8}} 
\put(  37.00,   57.86){\circle*{0.8}} 
\put(  37.30,   57.64){\circle*{0.8}} 
\put(  37.60,   57.42){\circle*{0.8}} 
\put(  37.90,   57.21){\circle*{0.8}} 

\put(  37.90,   27.58){\circle*{0.8}} 
\put(  38.20,   27.89){\circle*{0.8}} 
\put(  38.50,   28.20){\circle*{0.8}} 
\put(  38.80,   28.51){\circle*{0.8}} 
\put(  39.10,   28.82){\circle*{0.8}} 
\put(  39.40,   29.12){\circle*{0.8}} 
\put(  39.70,   29.43){\circle*{0.8}} 
\put(  40.00,   29.74){\circle*{0.8}} 
\put(  40.30,   30.05){\circle*{0.8}} 
\put(  40.60,   30.36){\circle*{0.8}} 
\put(  40.90,   30.67){\circle*{0.8}} 
\put(  41.20,   30.98){\circle*{0.8}} 
\put(  41.50,   31.29){\circle*{0.8}} 
\put(  41.80,   31.59){\circle*{0.8}} 
\put(  42.10,   31.90){\circle*{0.8}} 
\put(  42.40,   32.21){\circle*{0.8}} 
\put(  42.70,   32.52){\circle*{0.8}} 
\put(  43.00,   32.83){\circle*{0.8}} 
\put(  43.30,   33.14){\circle*{0.8}} 
\put(  43.60,   33.45){\circle*{0.8}} 
\put(  43.90,   33.76){\circle*{0.8}} 
\put(  44.20,   34.06){\circle*{0.8}} 
\put(  44.50,   34.37){\circle*{0.8}} 
\put(  44.80,   34.68){\circle*{0.8}} 
\put(  45.10,   34.99){\circle*{0.8}} 
\put(  45.40,   35.30){\circle*{0.8}} 
\put(  45.70,   35.61){\circle*{0.8}} 
\put(  46.00,   35.92){\circle*{0.8}} 
\put(  46.30,   36.22){\circle*{0.8}} 
\put(  46.60,   36.53){\circle*{0.8}} 
\put(  46.90,   36.84){\circle*{0.8}} 
\put(  47.20,   37.15){\circle*{0.8}} 
\put(  47.50,   37.46){\circle*{0.8}} 
\put(  47.80,   37.77){\circle*{0.8}} 
\put(  48.10,   38.08){\circle*{0.8}} 
\put(  48.40,   38.39){\circle*{0.8}} 
\put(  48.70,   38.69){\circle*{0.8}} 
\put(  49.00,   39.00){\circle*{0.8}} 
\put(  49.30,   39.31){\circle*{0.8}} 
\put(  49.60,   39.62){\circle*{0.8}} 
\put(  49.90,   39.93){\circle*{0.8}} 
\put(  50.20,   40.24){\circle*{0.8}} 
\put(  50.50,   40.55){\circle*{0.8}} 
\put(  50.80,   40.86){\circle*{0.8}} 
\put(  51.10,   41.16){\circle*{0.8}} 
\put(  51.40,   41.47){\circle*{0.8}} 
\put(  51.70,   41.78){\circle*{0.8}} 
\put(  52.00,   42.09){\circle*{0.8}} 
\put(  52.30,   42.40){\circle*{0.8}} 
\put(  52.60,   42.71){\circle*{0.8}} 
\put(  52.90,   43.02){\circle*{0.8}} 
\put(  53.20,   43.33){\circle*{0.8}} 
\put(  53.50,   43.63){\circle*{0.8}} 
\put(  53.80,   43.94){\circle*{0.8}} 
\put(  54.10,   44.25){\circle*{0.8}} 
\put(  54.40,   44.56){\circle*{0.8}} 
\put(  54.70,   44.87){\circle*{0.8}} 
\put(  55.00,   45.18){\circle*{0.8}} 
\put(  55.30,   45.49){\circle*{0.8}} 
\put(  55.60,   45.80){\circle*{0.8}} 
\put(  55.90,   46.10){\circle*{0.8}} 
\put(  56.20,   46.41){\circle*{0.8}} 
\put(  56.50,   46.72){\circle*{0.8}} 
\put(  56.80,   47.03){\circle*{0.8}} 
\put(  57.10,   47.34){\circle*{0.8}} 
\put(  57.40,   47.65){\circle*{0.8}} 
\put(  57.70,   47.96){\circle*{0.8}} 
\put(  58.00,   48.27){\circle*{0.8}} 
\put(  58.30,   48.57){\circle*{0.8}} 
\put(  58.60,   48.88){\circle*{0.8}} 
\put(  58.90,   49.19){\circle*{0.8}} 
\put(  59.20,   49.50){\circle*{0.8}} 
\put(  59.50,   49.81){\circle*{0.8}} 
\put(  59.80,   50.12){\circle*{0.8}} 
\put(  60.10,   50.43){\circle*{0.8}} 
\put(  60.40,   50.74){\circle*{0.8}} 
\put(  60.70,   51.04){\circle*{0.8}} 
\put(  61.00,   51.35){\circle*{0.8}} 
\put(  61.30,   51.66){\circle*{0.8}} 
\put(  61.60,   51.97){\circle*{0.8}} 
\put(  61.90,   52.28){\circle*{0.8}} 
\put(  62.20,   52.59){\circle*{0.8}} 
\put(  62.50,   52.90){\circle*{0.8}} 
\put(  62.80,   53.21){\circle*{0.8}} 
\put(  63.10,   53.51){\circle*{0.8}} 
\put(  63.40,   53.82){\circle*{0.8}} 
\put(  63.70,   54.13){\circle*{0.8}} 
\put(  64.00,   54.44){\circle*{0.8}} 
\put(  64.30,   54.75){\circle*{0.8}} 
\put(  64.60,   55.06){\circle*{0.8}} 
\put(  64.90,   55.37){\circle*{0.8}} 
\put(  65.20,   55.68){\circle*{0.8}} 
\put(  65.50,   55.98){\circle*{0.8}} 
\put(  65.80,   56.29){\circle*{0.8}} 
\put(  66.10,   56.60){\circle*{0.8}} 
\put(  66.40,   56.91){\circle*{0.8}} 
\put(  66.70,   57.22){\circle*{0.8}} 
\put(  67.00,   57.53){\circle*{0.8}} 
\put(  67.30,   57.84){\circle*{0.8}} 
\put(  67.60,   58.15){\circle*{0.8}} 
\put(  67.90,   58.45){\circle*{0.8}} 
\put(  68.20,   58.76){\circle*{0.8}} 
\put(  68.50,   59.07){\circle*{0.8}} 
\put(  68.80,   59.38){\circle*{0.8}} 
\put(  69.10,   59.69){\circle*{0.8}} 
\put(  69.40,   60.00){\circle*{0.8}} 
\put(  69.70,   60.31){\circle*{0.8}} 
\put(  70.00,   60.62){\circle*{0.8}} 
\put(  70.30,   60.92){\circle*{0.8}} 
\put(  70.60,   61.23){\circle*{0.8}} 
\put(  70.90,   61.54){\circle*{0.8}} 
\put(  71.20,   61.85){\circle*{0.8}} 
\put(  71.50,   62.16){\circle*{0.8}} 
\put(  71.80,   62.47){\circle*{0.8}} 
\put(  72.10,   62.78){\circle*{0.8}} 
\put(  72.40,   63.09){\circle*{0.8}} 
\put(  72.70,   63.39){\circle*{0.8}} 
\put(  73.00,   63.70){\circle*{0.8}} 
\put(  73.30,   64.01){\circle*{0.8}} 
\put(  73.60,   64.32){\circle*{0.8}} 
\put(  73.90,   64.63){\circle*{0.8}} 
\put(  74.20,   64.94){\circle*{0.8}} 
\put(  74.50,   65.25){\circle*{0.8}} 
\put(  74.80,   65.56){\circle*{0.8}} 
\put(  75.10,   65.86){\circle*{0.8}} 
\put(  75.40,   66.17){\circle*{0.8}} 
\put(  75.70,   66.48){\circle*{0.8}} 
\put(  76.00,   66.79){\circle*{0.8}} 
\put(  76.30,   67.10){\circle*{0.8}} 
\put(  76.60,   67.41){\circle*{0.8}} 
\put(  76.90,   67.72){\circle*{0.8}} 
\put(  77.20,   68.03){\circle*{0.8}} 
\put(  77.50,   68.33){\circle*{0.8}} 
\put(  77.80,   68.64){\circle*{0.8}} 
\put(  78.10,   68.95){\circle*{0.8}} 
\put(  78.40,   69.26){\circle*{0.8}} 
\put(  78.70,   69.57){\circle*{0.8}} 
\put(  79.00,   69.88){\circle*{0.8}} 
\put(  79.30,   70.19){\circle*{0.8}} 
\put(  79.60,   70.50){\circle*{0.8}} 
\put(  79.90,   70.80){\circle*{0.8}} 
\put(  80.20,   71.11){\circle*{0.8}} 
\put(  80.50,   71.42){\circle*{0.8}} 
\put(  80.80,   71.73){\circle*{0.8}} 
\put(  81.10,   72.04){\circle*{0.8}} 
\put(  81.40,   72.35){\circle*{0.8}} 
\put(  81.70,   72.66){\circle*{0.8}} 
\put(  82.00,   72.97){\circle*{0.8}} 
\put(  82.30,   73.27){\circle*{0.8}} 
\put(  82.60,   73.58){\circle*{0.8}} 
\put(  82.90,   73.89){\circle*{0.8}} 
\put(  83.20,   74.20){\circle*{0.8}} 
\put(  83.50,   74.51){\circle*{0.8}} 
\put(  83.80,   74.82){\circle*{0.8}} 
\put(  84.10,   75.13){\circle*{0.8}} 
\put(  84.40,   75.44){\circle*{0.8}} 
\put(  84.70,   75.74){\circle*{0.8}} 
\put(  85.00,   76.05){\circle*{0.8}} 
\put(  85.30,   76.36){\circle*{0.8}} 
\put(  85.60,   76.67){\circle*{0.8}} 
\put(  85.90,   76.98){\circle*{0.8}} 
\put(  86.20,   77.29){\circle*{0.8}} 
\put(  86.50,   77.60){\circle*{0.8}} 
\put(  86.80,   77.91){\circle*{0.8}} 
\put(  87.10,   78.21){\circle*{0.8}} 
\put(  87.40,   78.52){\circle*{0.8}} 
\put(  87.70,   78.83){\circle*{0.8}} 
\put(  88.00,   79.14){\circle*{0.8}} 
\put(  88.30,   79.45){\circle*{0.8}} 
\put(  88.60,   79.76){\circle*{0.8}} 
\put(  88.90,   80.07){\circle*{0.8}} 
\put(  89.20,   80.38){\circle*{0.8}} 
\put(  89.50,   80.68){\circle*{0.8}} 
\put(  89.80,   80.99){\circle*{0.8}} 
\put(  90.10,   81.30){\circle*{0.8}} 
\put(  90.40,   81.61){\circle*{0.8}} 
\put(  90.70,   81.92){\circle*{0.8}} 
\put(  91.00,   82.23){\circle*{0.8}} 
\put(  91.30,   82.54){\circle*{0.8}} 
\put(  91.60,   82.85){\circle*{0.8}} 
\put(  91.90,   83.15){\circle*{0.8}} 
\put(  92.20,   83.46){\circle*{0.8}} 
\put(  92.50,   83.77){\circle*{0.8}} 
\put(  92.80,   84.08){\circle*{0.8}} 
\put(  93.10,   84.39){\circle*{0.8}} 
\put(  93.40,   84.70){\circle*{0.8}} 
\put(  93.70,   85.01){\circle*{0.8}} 
\put(  94.00,   85.32){\circle*{0.8}} 
\put(  94.30,   85.62){\circle*{0.8}} 
\put(  94.60,   85.93){\circle*{0.8}} 
\put(  94.90,   86.24){\circle*{0.8}} 
\put(  95.20,   86.55){\circle*{0.8}} 
\put(  95.50,   86.86){\circle*{0.8}} 
\put(  95.80,   87.17){\circle*{0.8}} 
\put(  96.10,   87.48){\circle*{0.8}} 
\put(  96.40,   87.79){\circle*{0.8}} 
\put(  96.70,   88.09){\circle*{0.8}} 
\put(  97.00,   88.40){\circle*{0.8}} 
\put(  97.30,   88.71){\circle*{0.8}} 
\put(  97.60,   89.02){\circle*{0.8}} 
\put(  97.90,   89.33){\circle*{0.8}} 
\put(  98.20,   89.64){\circle*{0.8}} 
\put(  98.50,   89.95){\circle*{0.8}} 
\put(  98.80,   90.25){\circle*{0.8}} 
\put(  99.10,   90.56){\circle*{0.8}} 
\put(  99.40,   90.87){\circle*{0.8}} 
\put(  99.70,   91.18){\circle*{0.8}} 
\put( 100.00,   91.49){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-10.0$}
\put(92,-7){40.0}
\put(60,-7){$\Delta T$}
\put(-12,0){$-2.0$}
\put(-10,97){0.0}
\put(-14,70){$\log B$}
\put(8,92){1}
\put(32,54){2}
\put(65,54){3}
\put(16.23,0){\line(0,1){100}}
\put(48.07, 0){\line(0,1){100}}
\put(15.5, 102){$T_{\rm g}$}
\put(47,102){$T_{\rm c}$}

\put(   7.18,   89.97){\circle{1.8}} 
\put(  17.18,   84.06){\circle{1.8}} 
\put(  22.18,   75.26){\circle{1.8}} 
\put(  27.18,   57.31){\circle{1.8}} 
\put(  32.18,   45.15){\circle{1.8}} 
\put(  37.18,   34.95){\circle{1.8}} 
\put(  42.18,   31.16){\circle{1.8}} 
\put(  46.18,   16.11){\circle{1.8}} 
\put(  52.18,   19.90){\circle{1.8}} 
\put(  62.18,   41.94){\circle{1.8}} 
\put(  72.18,   60.21){\circle{1.8}} 
\put(  82.18,   79.55){\circle{1.8}} 

\put(   0.30,   94.03){\circle*{0.8}} 
\put(   0.60,   93.85){\circle*{0.8}} 
\put(   0.90,   93.68){\circle*{0.8}} 
\put(   1.10,   93.56){\circle*{0.8}} 
\put(   1.40,   93.38){\circle*{0.8}} 
\put(   1.60,   93.26){\circle*{0.8}} 
\put(   1.90,   93.08){\circle*{0.8}} 
\put(   2.10,   92.97){\circle*{0.8}} 
\put(   2.40,   92.79){\circle*{0.8}} 
\put(   2.60,   92.67){\circle*{0.8}} 
\put(   2.90,   92.49){\circle*{0.8}} 
\put(   3.10,   92.38){\circle*{0.8}} 
\put(   3.40,   92.20){\circle*{0.8}} 
\put(   3.60,   92.08){\circle*{0.8}} 
\put(   3.90,   91.90){\circle*{0.8}} 
\put(   4.10,   91.79){\circle*{0.8}} 
\put(   4.30,   91.67){\circle*{0.8}} 
\put(   4.60,   91.49){\circle*{0.8}} 
\put(   4.80,   91.37){\circle*{0.8}} 
\put(   5.10,   91.20){\circle*{0.8}} 
\put(   5.30,   91.08){\circle*{0.8}} 
\put(   5.60,   90.90){\circle*{0.8}} 
\put(   5.80,   90.78){\circle*{0.8}} 
\put(   6.10,   90.60){\circle*{0.8}} 
\put(   6.30,   90.49){\circle*{0.8}} 
\put(   6.60,   90.31){\circle*{0.8}} 
\put(   6.80,   90.19){\circle*{0.8}} 
\put(   7.10,   90.01){\circle*{0.8}} 
\put(   7.30,   89.90){\circle*{0.8}} 
\put(   7.60,   89.72){\circle*{0.8}} 
\put(   7.80,   89.60){\circle*{0.8}} 
\put(   8.10,   89.42){\circle*{0.8}} 
\put(   8.30,   89.31){\circle*{0.8}} 
\put(   8.60,   89.13){\circle*{0.8}} 
\put(   8.80,   89.01){\circle*{0.8}} 
\put(   9.10,   88.83){\circle*{0.8}} 
\put(   9.30,   88.72){\circle*{0.8}} 
\put(   9.60,   88.54){\circle*{0.8}} 
\put(   9.80,   88.42){\circle*{0.8}} 
\put(  10.10,   88.24){\circle*{0.8}} 
\put(  10.30,   88.12){\circle*{0.8}} 
\put(  10.60,   87.95){\circle*{0.8}} 
\put(  10.80,   87.83){\circle*{0.8}} 
\put(  11.10,   87.65){\circle*{0.8}} 
\put(  11.30,   87.53){\circle*{0.8}} 
\put(  11.60,   87.36){\circle*{0.8}} 
\put(  11.80,   87.24){\circle*{0.8}} 
\put(  12.10,   87.06){\circle*{0.8}} 
\put(  12.30,   86.94){\circle*{0.8}} 
\put(  12.60,   86.77){\circle*{0.8}} 
\put(  12.80,   86.65){\circle*{0.8}} 
\put(  13.10,   86.47){\circle*{0.8}} 
\put(  13.30,   86.35){\circle*{0.8}} 
\put(  13.60,   86.18){\circle*{0.8}} 
\put(  13.80,   86.06){\circle*{0.8}} 
\put(  14.10,   85.88){\circle*{0.8}} 
\put(  14.30,   85.76){\circle*{0.8}} 
\put(  14.60,   85.59){\circle*{0.8}} 
\put(  14.80,   85.47){\circle*{0.8}} 
\put(  15.10,   85.29){\circle*{0.8}} 
\put(  15.30,   85.17){\circle*{0.8}} 
\put(  15.60,   85.00){\circle*{0.8}} 
\put(  15.80,   84.88){\circle*{0.8}} 
\put(  16.10,   84.70){\circle*{0.8}} 

\put(  16.10,   84.92){\circle*{0.8}} 
\put(  16.20,   84.69){\circle*{0.8}} 
\put(  16.30,   84.47){\circle*{0.8}} 
\put(  16.40,   84.24){\circle*{0.8}} 
\put(  16.50,   84.02){\circle*{0.8}} 
\put(  16.60,   83.79){\circle*{0.8}} 
\put(  16.70,   83.56){\circle*{0.8}} 
\put(  16.80,   83.34){\circle*{0.8}} 
\put(  16.90,   83.11){\circle*{0.8}} 
\put(  17.00,   82.89){\circle*{0.8}} 
\put(  17.10,   82.66){\circle*{0.8}} 
\put(  17.20,   82.43){\circle*{0.8}} 
\put(  17.30,   82.21){\circle*{0.8}} 
\put(  17.40,   81.98){\circle*{0.8}} 
\put(  17.50,   81.76){\circle*{0.8}} 
\put(  17.60,   81.53){\circle*{0.8}} 
\put(  17.70,   81.30){\circle*{0.8}} 
\put(  17.80,   81.08){\circle*{0.8}} 
\put(  17.90,   80.85){\circle*{0.8}} 
\put(  18.00,   80.63){\circle*{0.8}} 
\put(  18.10,   80.40){\circle*{0.8}} 
\put(  18.20,   80.17){\circle*{0.8}} 
\put(  18.30,   79.95){\circle*{0.8}} 
\put(  18.40,   79.72){\circle*{0.8}} 
\put(  18.50,   79.50){\circle*{0.8}} 
\put(  18.60,   79.27){\circle*{0.8}} 
\put(  18.70,   79.05){\circle*{0.8}} 
\put(  18.80,   78.82){\circle*{0.8}} 
\put(  18.90,   78.59){\circle*{0.8}} 
\put(  19.00,   78.37){\circle*{0.8}} 
\put(  19.10,   78.14){\circle*{0.8}} 
\put(  19.20,   77.92){\circle*{0.8}} 
\put(  19.30,   77.69){\circle*{0.8}} 
\put(  19.40,   77.46){\circle*{0.8}} 
\put(  19.50,   77.24){\circle*{0.8}} 
\put(  19.60,   77.01){\circle*{0.8}} 
\put(  19.70,   76.79){\circle*{0.8}} 
\put(  19.80,   76.56){\circle*{0.8}} 
\put(  19.90,   76.33){\circle*{0.8}} 
\put(  20.00,   76.11){\circle*{0.8}} 
\put(  20.10,   75.88){\circle*{0.8}} 
\put(  20.20,   75.66){\circle*{0.8}} 
\put(  20.30,   75.43){\circle*{0.8}} 
\put(  20.40,   75.21){\circle*{0.8}} 
\put(  20.50,   74.98){\circle*{0.8}} 
\put(  20.60,   74.75){\circle*{0.8}} 
\put(  20.70,   74.53){\circle*{0.8}} 
\put(  20.80,   74.30){\circle*{0.8}} 
\put(  20.90,   74.08){\circle*{0.8}} 
\put(  21.00,   73.85){\circle*{0.8}} 
\put(  21.10,   73.62){\circle*{0.8}} 
\put(  21.20,   73.40){\circle*{0.8}} 
\put(  21.30,   73.17){\circle*{0.8}} 
\put(  21.40,   72.95){\circle*{0.8}} 
\put(  21.50,   72.72){\circle*{0.8}} 
\put(  21.60,   72.49){\circle*{0.8}} 
\put(  21.70,   72.27){\circle*{0.8}} 
\put(  21.80,   72.04){\circle*{0.8}} 
\put(  21.90,   71.82){\circle*{0.8}} 
\put(  22.00,   71.59){\circle*{0.8}} 
\put(  22.10,   71.36){\circle*{0.8}} 
\put(  22.20,   71.14){\circle*{0.8}} 
\put(  22.30,   70.91){\circle*{0.8}} 
\put(  22.40,   70.69){\circle*{0.8}} 
\put(  22.50,   70.46){\circle*{0.8}} 
\put(  22.60,   70.24){\circle*{0.8}} 
\put(  22.70,   70.01){\circle*{0.8}} 
\put(  22.80,   69.78){\circle*{0.8}} 
\put(  22.90,   69.56){\circle*{0.8}} 
\put(  23.00,   69.33){\circle*{0.8}} 
\put(  23.10,   69.11){\circle*{0.8}} 
\put(  23.20,   68.88){\circle*{0.8}} 
\put(  23.30,   68.65){\circle*{0.8}} 
\put(  23.40,   68.43){\circle*{0.8}} 
\put(  23.50,   68.20){\circle*{0.8}} 
\put(  23.60,   67.98){\circle*{0.8}} 
\put(  23.70,   67.75){\circle*{0.8}} 
\put(  23.80,   67.52){\circle*{0.8}} 
\put(  23.90,   67.30){\circle*{0.8}} 
\put(  24.00,   67.07){\circle*{0.8}} 
\put(  24.10,   66.85){\circle*{0.8}} 
\put(  24.20,   66.62){\circle*{0.8}} 
\put(  24.30,   66.40){\circle*{0.8}} 
\put(  24.40,   66.17){\circle*{0.8}} 
\put(  24.50,   65.94){\circle*{0.8}} 
\put(  24.60,   65.72){\circle*{0.8}} 
\put(  24.70,   65.49){\circle*{0.8}} 
\put(  24.80,   65.27){\circle*{0.8}} 
\put(  24.90,   65.04){\circle*{0.8}} 
\put(  25.00,   64.81){\circle*{0.8}} 
\put(  25.10,   64.59){\circle*{0.8}} 
\put(  25.20,   64.36){\circle*{0.8}} 
\put(  25.30,   64.14){\circle*{0.8}} 
\put(  25.40,   63.91){\circle*{0.8}} 
\put(  25.50,   63.68){\circle*{0.8}} 
\put(  25.60,   63.46){\circle*{0.8}} 
\put(  25.70,   63.23){\circle*{0.8}} 
\put(  25.80,   63.01){\circle*{0.8}} 
\put(  25.90,   62.78){\circle*{0.8}} 
\put(  26.00,   62.55){\circle*{0.8}} 
\put(  26.10,   62.33){\circle*{0.8}} 
\put(  26.20,   62.10){\circle*{0.8}} 
\put(  26.30,   61.88){\circle*{0.8}} 
\put(  26.40,   61.65){\circle*{0.8}} 
\put(  26.50,   61.43){\circle*{0.8}} 
\put(  26.60,   61.20){\circle*{0.8}} 
\put(  26.70,   60.97){\circle*{0.8}} 
\put(  26.80,   60.75){\circle*{0.8}} 
\put(  26.90,   60.52){\circle*{0.8}} 
\put(  27.00,   60.30){\circle*{0.8}} 
\put(  27.10,   60.07){\circle*{0.8}} 
\put(  27.20,   59.84){\circle*{0.8}} 
\put(  27.30,   59.62){\circle*{0.8}} 
\put(  27.40,   59.39){\circle*{0.8}} 
\put(  27.50,   59.17){\circle*{0.8}} 
\put(  27.60,   58.94){\circle*{0.8}} 
\put(  27.70,   58.71){\circle*{0.8}} 
\put(  27.80,   58.49){\circle*{0.8}} 
\put(  27.90,   58.26){\circle*{0.8}} 
\put(  28.00,   58.04){\circle*{0.8}} 
\put(  28.10,   57.81){\circle*{0.8}} 
\put(  28.20,   57.59){\circle*{0.8}} 
\put(  28.30,   57.36){\circle*{0.8}} 
\put(  28.40,   57.13){\circle*{0.8}} 
\put(  28.50,   56.91){\circle*{0.8}} 
\put(  28.60,   56.68){\circle*{0.8}} 
\put(  28.70,   56.46){\circle*{0.8}} 
\put(  28.80,   56.23){\circle*{0.8}} 
\put(  28.90,   56.00){\circle*{0.8}} 
\put(  29.00,   55.78){\circle*{0.8}} 
\put(  29.10,   55.55){\circle*{0.8}} 
\put(  29.20,   55.33){\circle*{0.8}} 
\put(  29.30,   55.10){\circle*{0.8}} 
\put(  29.40,   54.87){\circle*{0.8}} 
\put(  29.50,   54.65){\circle*{0.8}} 
\put(  29.60,   54.42){\circle*{0.8}} 
\put(  29.70,   54.20){\circle*{0.8}} 
\put(  29.80,   53.97){\circle*{0.8}} 
\put(  29.90,   53.74){\circle*{0.8}} 
\put(  30.00,   53.52){\circle*{0.8}} 
\put(  30.10,   53.29){\circle*{0.8}} 
\put(  30.20,   53.07){\circle*{0.8}} 
\put(  30.30,   52.84){\circle*{0.8}} 
\put(  30.40,   52.62){\circle*{0.8}} 
\put(  30.50,   52.39){\circle*{0.8}} 
\put(  30.60,   52.16){\circle*{0.8}} 
\put(  30.70,   51.94){\circle*{0.8}} 
\put(  30.80,   51.71){\circle*{0.8}} 
\put(  30.90,   51.49){\circle*{0.8}} 
\put(  31.00,   51.26){\circle*{0.8}} 
\put(  31.10,   51.03){\circle*{0.8}} 
\put(  31.20,   50.81){\circle*{0.8}} 
\put(  31.30,   50.58){\circle*{0.8}} 
\put(  31.40,   50.36){\circle*{0.8}} 
\put(  31.50,   50.13){\circle*{0.8}} 
\put(  31.60,   49.90){\circle*{0.8}} 
\put(  31.70,   49.68){\circle*{0.8}} 
\put(  31.80,   49.45){\circle*{0.8}} 
\put(  31.90,   49.23){\circle*{0.8}} 
\put(  32.00,   49.00){\circle*{0.8}} 
\put(  32.10,   48.78){\circle*{0.8}} 
\put(  32.20,   48.55){\circle*{0.8}} 
\put(  32.30,   48.32){\circle*{0.8}} 
\put(  32.40,   48.10){\circle*{0.8}} 
\put(  32.50,   47.87){\circle*{0.8}} 
\put(  32.60,   47.65){\circle*{0.8}} 
\put(  32.70,   47.42){\circle*{0.8}} 
\put(  32.80,   47.19){\circle*{0.8}} 
\put(  32.90,   46.97){\circle*{0.8}} 
\put(  33.00,   46.74){\circle*{0.8}} 
\put(  33.10,   46.52){\circle*{0.8}} 
\put(  33.20,   46.29){\circle*{0.8}} 
\put(  33.30,   46.06){\circle*{0.8}} 
\put(  33.40,   45.84){\circle*{0.8}} 
\put(  33.50,   45.61){\circle*{0.8}} 
\put(  33.60,   45.39){\circle*{0.8}} 
\put(  33.70,   45.16){\circle*{0.8}} 
\put(  33.80,   44.93){\circle*{0.8}} 
\put(  33.90,   44.71){\circle*{0.8}} 
\put(  34.00,   44.48){\circle*{0.8}} 
\put(  34.10,   44.26){\circle*{0.8}} 
\put(  34.20,   44.03){\circle*{0.8}} 
\put(  34.30,   43.81){\circle*{0.8}} 
\put(  34.40,   43.58){\circle*{0.8}} 
\put(  34.50,   43.35){\circle*{0.8}} 
\put(  34.60,   43.13){\circle*{0.8}} 
\put(  34.70,   42.90){\circle*{0.8}} 
\put(  34.80,   42.68){\circle*{0.8}} 
\put(  34.90,   42.45){\circle*{0.8}} 
\put(  35.00,   42.22){\circle*{0.8}} 
\put(  35.10,   42.00){\circle*{0.8}} 
\put(  35.20,   41.77){\circle*{0.8}} 
\put(  35.30,   41.55){\circle*{0.8}} 
\put(  35.40,   41.32){\circle*{0.8}} 
\put(  35.50,   41.09){\circle*{0.8}} 
\put(  35.60,   40.87){\circle*{0.8}} 
\put(  35.70,   40.64){\circle*{0.8}} 
\put(  35.80,   40.42){\circle*{0.8}} 
\put(  35.90,   40.19){\circle*{0.8}} 
\put(  36.00,   39.97){\circle*{0.8}} 
\put(  36.10,   39.74){\circle*{0.8}} 
\put(  36.20,   39.51){\circle*{0.8}} 
\put(  36.30,   39.29){\circle*{0.8}} 
\put(  36.40,   39.06){\circle*{0.8}} 
\put(  36.50,   38.84){\circle*{0.8}} 
\put(  36.60,   38.61){\circle*{0.8}} 
\put(  36.70,   38.38){\circle*{0.8}} 
\put(  36.80,   38.16){\circle*{0.8}} 
\put(  36.90,   37.93){\circle*{0.8}} 
\put(  37.00,   37.71){\circle*{0.8}} 
\put(  37.10,   37.48){\circle*{0.8}} 
\put(  37.20,   37.25){\circle*{0.8}} 
\put(  37.30,   37.03){\circle*{0.8}} 
\put(  37.40,   36.80){\circle*{0.8}} 
\put(  37.50,   36.58){\circle*{0.8}} 
\put(  37.60,   36.35){\circle*{0.8}} 
\put(  37.70,   36.12){\circle*{0.8}} 
\put(  37.80,   35.90){\circle*{0.8}} 
\put(  37.90,   35.67){\circle*{0.8}} 
\put(  38.00,   35.45){\circle*{0.8}} 
\put(  38.10,   35.22){\circle*{0.8}} 
\put(  38.20,   35.00){\circle*{0.8}} 
\put(  38.30,   34.77){\circle*{0.8}} 
\put(  38.40,   34.54){\circle*{0.8}} 
\put(  38.50,   34.32){\circle*{0.8}} 
\put(  38.60,   34.09){\circle*{0.8}} 
\put(  38.70,   33.87){\circle*{0.8}} 
\put(  38.80,   33.64){\circle*{0.8}} 
\put(  38.90,   33.41){\circle*{0.8}} 
\put(  39.00,   33.19){\circle*{0.8}} 
\put(  39.10,   32.96){\circle*{0.8}} 
\put(  39.20,   32.74){\circle*{0.8}} 
\put(  39.30,   32.51){\circle*{0.8}} 
\put(  39.40,   32.28){\circle*{0.8}} 
\put(  39.50,   32.06){\circle*{0.8}} 
\put(  39.60,   31.83){\circle*{0.8}} 
\put(  39.70,   31.61){\circle*{0.8}} 
\put(  39.80,   31.38){\circle*{0.8}} 
\put(  39.90,   31.15){\circle*{0.8}} 
\put(  40.00,   30.93){\circle*{0.8}} 
\put(  40.10,   30.70){\circle*{0.8}} 
\put(  40.20,   30.48){\circle*{0.8}} 
\put(  40.30,   30.25){\circle*{0.8}} 
\put(  40.40,   30.03){\circle*{0.8}} 
\put(  40.50,   29.80){\circle*{0.8}} 
\put(  40.60,   29.57){\circle*{0.8}} 
\put(  40.70,   29.35){\circle*{0.8}} 
\put(  40.80,   29.12){\circle*{0.8}} 
\put(  40.90,   28.90){\circle*{0.8}} 
\put(  41.00,   28.67){\circle*{0.8}} 
\put(  41.10,   28.44){\circle*{0.8}} 
\put(  41.20,   28.22){\circle*{0.8}} 
\put(  41.30,   27.99){\circle*{0.8}} 
\put(  41.40,   27.77){\circle*{0.8}} 
\put(  41.50,   27.54){\circle*{0.8}} 
\put(  41.60,   27.31){\circle*{0.8}} 
\put(  41.70,   27.09){\circle*{0.8}} 
\put(  41.80,   26.86){\circle*{0.8}} 
\put(  41.90,   26.64){\circle*{0.8}} 
\put(  42.00,   26.41){\circle*{0.8}} 
\put(  42.10,   26.19){\circle*{0.8}} 
\put(  42.20,   25.96){\circle*{0.8}} 
\put(  42.30,   25.73){\circle*{0.8}} 
\put(  42.40,   25.51){\circle*{0.8}} 
\put(  42.50,   25.28){\circle*{0.8}} 
\put(  42.60,   25.06){\circle*{0.8}} 
\put(  42.70,   24.83){\circle*{0.8}} 
\put(  42.80,   24.60){\circle*{0.8}} 
\put(  42.90,   24.38){\circle*{0.8}} 
\put(  43.00,   24.15){\circle*{0.8}} 
\put(  43.10,   23.93){\circle*{0.8}} 
\put(  43.20,   23.70){\circle*{0.8}} 
\put(  43.30,   23.47){\circle*{0.8}} 
\put(  43.40,   23.25){\circle*{0.8}} 
\put(  43.50,   23.02){\circle*{0.8}} 
\put(  43.60,   22.80){\circle*{0.8}} 
\put(  43.70,   22.57){\circle*{0.8}} 
\put(  43.80,   22.34){\circle*{0.8}} 
\put(  43.90,   22.12){\circle*{0.8}} 
\put(  44.00,   21.89){\circle*{0.8}} 
\put(  44.10,   21.67){\circle*{0.8}} 
\put(  44.20,   21.44){\circle*{0.8}} 
\put(  44.30,   21.22){\circle*{0.8}} 
\put(  44.40,   20.99){\circle*{0.8}} 
\put(  44.50,   20.76){\circle*{0.8}} 
\put(  44.60,   20.54){\circle*{0.8}} 
\put(  44.70,   20.31){\circle*{0.8}} 
\put(  44.80,   20.09){\circle*{0.8}} 
\put(  44.90,   19.86){\circle*{0.8}} 
\put(  45.00,   19.63){\circle*{0.8}} 
\put(  45.10,   19.41){\circle*{0.8}} 
\put(  45.20,   19.18){\circle*{0.8}} 
\put(  45.30,   18.96){\circle*{0.8}} 
\put(  45.40,   18.73){\circle*{0.8}} 
\put(  45.50,   18.50){\circle*{0.8}} 
\put(  45.60,   18.28){\circle*{0.8}} 
\put(  45.70,   18.05){\circle*{0.8}} 
\put(  45.80,   17.83){\circle*{0.8}} 
\put(  45.90,   17.60){\circle*{0.8}} 
\put(  46.00,   17.38){\circle*{0.8}} 
\put(  46.10,   17.15){\circle*{0.8}} 
\put(  46.20,   16.92){\circle*{0.8}} 
\put(  46.30,   16.70){\circle*{0.8}} 
\put(  46.40,   16.47){\circle*{0.8}} 
\put(  46.50,   16.25){\circle*{0.8}} 
\put(  46.60,   16.02){\circle*{0.8}} 
\put(  46.70,   15.79){\circle*{0.8}} 
\put(  46.80,   15.57){\circle*{0.8}} 
\put(  46.90,   15.34){\circle*{0.8}} 
\put(  47.00,   15.12){\circle*{0.8}} 
\put(  47.10,   14.89){\circle*{0.8}} 
\put(  47.20,   14.66){\circle*{0.8}} 
\put(  47.30,   14.44){\circle*{0.8}} 
\put(  47.40,   14.21){\circle*{0.8}} 
\put(  47.50,   13.99){\circle*{0.8}} 
\put(  47.60,   13.76){\circle*{0.8}} 
\put(  47.70,   13.53){\circle*{0.8}} 
\put(  47.80,   13.31){\circle*{0.8}} 
\put(  47.90,   13.08){\circle*{0.8}} 
\put(  48.00,   12.86){\circle*{0.8}} 

\put(  48.00,   12.57){\circle*{0.8}} 
\put(  48.30,   13.16){\circle*{0.8}} 
\put(  48.60,   13.75){\circle*{0.8}} 
\put(  48.90,   14.35){\circle*{0.8}} 
\put(  49.20,   14.94){\circle*{0.8}} 
\put(  49.50,   15.53){\circle*{0.8}} 
\put(  49.80,   16.12){\circle*{0.8}} 
\put(  50.10,   16.71){\circle*{0.8}} 
\put(  50.40,   17.30){\circle*{0.8}} 
\put(  50.70,   17.90){\circle*{0.8}} 
\put(  51.00,   18.49){\circle*{0.8}} 
\put(  51.30,   19.08){\circle*{0.8}} 
\put(  51.60,   19.67){\circle*{0.8}} 
\put(  51.90,   20.26){\circle*{0.8}} 
\put(  52.20,   20.85){\circle*{0.8}} 
\put(  52.50,   21.45){\circle*{0.8}} 
\put(  52.80,   22.04){\circle*{0.8}} 
\put(  53.10,   22.63){\circle*{0.8}} 
\put(  53.40,   23.22){\circle*{0.8}} 
\put(  53.70,   23.81){\circle*{0.8}} 
\put(  54.00,   24.40){\circle*{0.8}} 
\put(  54.30,   25.00){\circle*{0.8}} 
\put(  54.60,   25.59){\circle*{0.8}} 
\put(  54.90,   26.18){\circle*{0.8}} 
\put(  55.20,   26.77){\circle*{0.8}} 
\put(  55.50,   27.36){\circle*{0.8}} 
\put(  55.80,   27.95){\circle*{0.8}} 
\put(  56.10,   28.55){\circle*{0.8}} 
\put(  56.40,   29.14){\circle*{0.8}} 
\put(  56.70,   29.73){\circle*{0.8}} 
\put(  57.00,   30.32){\circle*{0.8}} 
\put(  57.30,   30.91){\circle*{0.8}} 
\put(  57.60,   31.50){\circle*{0.8}} 
\put(  57.90,   32.10){\circle*{0.8}} 
\put(  58.20,   32.69){\circle*{0.8}} 
\put(  58.50,   33.28){\circle*{0.8}} 
\put(  58.80,   33.87){\circle*{0.8}} 
\put(  59.10,   34.46){\circle*{0.8}} 
\put(  59.40,   35.06){\circle*{0.8}} 
\put(  59.70,   35.65){\circle*{0.8}} 
\put(  60.00,   36.24){\circle*{0.8}} 
\put(  60.30,   36.83){\circle*{0.8}} 
\put(  60.60,   37.42){\circle*{0.8}} 
\put(  60.90,   38.01){\circle*{0.8}} 
\put(  61.20,   38.61){\circle*{0.8}} 
\put(  61.50,   39.20){\circle*{0.8}} 
\put(  61.80,   39.79){\circle*{0.8}} 
\put(  62.10,   40.38){\circle*{0.8}} 
\put(  62.40,   40.97){\circle*{0.8}} 
\put(  62.70,   41.56){\circle*{0.8}} 
\put(  63.00,   42.16){\circle*{0.8}} 
\put(  63.30,   42.75){\circle*{0.8}} 
\put(  63.60,   43.34){\circle*{0.8}} 
\put(  63.90,   43.93){\circle*{0.8}} 
\put(  64.20,   44.52){\circle*{0.8}} 
\put(  64.50,   45.11){\circle*{0.8}} 
\put(  64.80,   45.71){\circle*{0.8}} 
\put(  65.10,   46.30){\circle*{0.8}} 
\put(  65.40,   46.89){\circle*{0.8}} 
\put(  65.70,   47.48){\circle*{0.8}} 
\put(  66.00,   48.07){\circle*{0.8}} 
\put(  66.30,   48.66){\circle*{0.8}} 
\put(  66.60,   49.26){\circle*{0.8}} 
\put(  66.90,   49.85){\circle*{0.8}} 
\put(  67.20,   50.44){\circle*{0.8}} 
\put(  67.50,   51.03){\circle*{0.8}} 
\put(  67.80,   51.62){\circle*{0.8}} 
\put(  68.10,   52.21){\circle*{0.8}} 
\put(  68.40,   52.81){\circle*{0.8}} 
\put(  68.70,   53.40){\circle*{0.8}} 
\put(  69.00,   53.99){\circle*{0.8}} 
\put(  69.30,   54.58){\circle*{0.8}} 
\put(  69.60,   55.17){\circle*{0.8}} 
\put(  69.90,   55.76){\circle*{0.8}} 
\put(  70.20,   56.36){\circle*{0.8}} 
\put(  70.50,   56.95){\circle*{0.8}} 
\put(  70.80,   57.54){\circle*{0.8}} 
\put(  71.10,   58.13){\circle*{0.8}} 
\put(  71.40,   58.72){\circle*{0.8}} 
\put(  71.70,   59.31){\circle*{0.8}} 
\put(  72.00,   59.91){\circle*{0.8}} 
\put(  72.30,   60.50){\circle*{0.8}} 
\put(  72.60,   61.09){\circle*{0.8}} 
\put(  72.90,   61.68){\circle*{0.8}} 
\put(  73.20,   62.27){\circle*{0.8}} 
\put(  73.50,   62.86){\circle*{0.8}} 
\put(  73.80,   63.46){\circle*{0.8}} 
\put(  74.10,   64.05){\circle*{0.8}} 
\put(  74.40,   64.64){\circle*{0.8}} 
\put(  74.70,   65.23){\circle*{0.8}} 
\put(  75.00,   65.82){\circle*{0.8}} 
\put(  75.30,   66.41){\circle*{0.8}} 
\put(  75.60,   67.01){\circle*{0.8}} 
\put(  75.90,   67.60){\circle*{0.8}} 
\put(  76.20,   68.19){\circle*{0.8}} 
\put(  76.50,   68.78){\circle*{0.8}} 
\put(  76.80,   69.37){\circle*{0.8}} 
\put(  77.10,   69.97){\circle*{0.8}} 
\put(  77.40,   70.56){\circle*{0.8}} 
\put(  77.70,   71.15){\circle*{0.8}} 
\put(  78.00,   71.74){\circle*{0.8}} 
\put(  78.30,   72.33){\circle*{0.8}} 
\put(  78.60,   72.92){\circle*{0.8}} 
\put(  78.90,   73.52){\circle*{0.8}} 
\put(  79.20,   74.11){\circle*{0.8}} 
\put(  79.50,   74.70){\circle*{0.8}} 
\put(  79.80,   75.29){\circle*{0.8}} 
\put(  80.10,   75.88){\circle*{0.8}} 
\put(  80.40,   76.47){\circle*{0.8}} 
\put(  80.70,   77.07){\circle*{0.8}} 
\put(  81.00,   77.66){\circle*{0.8}} 
\put(  81.30,   78.25){\circle*{0.8}} 
\put(  81.60,   78.84){\circle*{0.8}} 
\put(  81.90,   79.43){\circle*{0.8}} 
\put(  82.20,   80.02){\circle*{0.8}} 
\put(  82.50,   80.62){\circle*{0.8}} 
\put(  82.80,   81.21){\circle*{0.8}} 
\put(  83.10,   81.80){\circle*{0.8}} 
\put(  83.40,   82.39){\circle*{0.8}} 
\put(  83.70,   82.98){\circle*{0.8}} 
\put(  84.00,   83.57){\circle*{0.8}} 
\put(  84.30,   84.17){\circle*{0.8}} 
\put(  84.60,   84.76){\circle*{0.8}} 
\put(  84.90,   85.35){\circle*{0.8}} 
\put(  85.20,   85.94){\circle*{0.8}} 
\put(  85.50,   86.53){\circle*{0.8}} 
\put(  85.80,   87.12){\circle*{0.8}} 
\put(  86.10,   87.72){\circle*{0.8}} 
\put(  86.40,   88.31){\circle*{0.8}} 
\put(  86.70,   88.90){\circle*{0.8}} 
\put(  87.00,   89.49){\circle*{0.8}} 
\put(  87.30,   90.08){\circle*{0.8}} 
\put(  87.60,   90.67){\circle*{0.8}} 
\put(  87.90,   91.27){\circle*{0.8}} 
\put(  88.20,   91.86){\circle*{0.8}} 
\put(  88.50,   92.45){\circle*{0.8}} 
\put(  88.80,   93.04){\circle*{0.8}} 
\put(  89.10,   93.63){\circle*{0.8}} 
\put(  89.40,   94.22){\circle*{0.8}} 
\put(  89.70,   94.82){\circle*{0.8}} 
\put(  90.00,   95.41){\circle*{0.8}} 
\put(  90.30,   96.00){\circle*{0.8}} 
\put(  90.60,   96.59){\circle*{0.8}} 
\put(  90.90,   97.18){\circle*{0.8}} 
\put(  91.20,   97.77){\circle*{0.8}} 
\put(  91.50,   98.37){\circle*{0.8}} 
\put(  91.80,   98.96){\circle*{0.8}} 
\put(  92.10,   99.55){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){50.0}
\put(60,-7){$\Delta T$}
\put(-12,0){$-7.0$}
\put(-12,97){$-3.0$}
\put(-14,70){$\log C$}
\put(44.74, 0){\line(0,1){100}}
\put(43,102){$T_{\rm c}$}
\put(21,40){2}
\put(71,73){3}

\put(   1.24,   13.60){\circle{1.8}} 
\put(   6.24,   16.09){\circle{1.8}} 
\put(  11.24,   21.13){\circle{1.8}} 
\put(  21.24,   32.53){\circle{1.8}} 
\put(  32.24,   49.78){\circle{1.8}} 
\put(  41.24,   67.03){\circle{1.8}} 
\put(  51.24,   69.45){\circle{1.8}} 
\put(  71.24,   71.13){\circle{1.8}} 
\put(  91.24,   72.58){\circle{1.8}} 

\put(   0.30,    8.35){\circle*{0.8}} 
\put(   0.60,    8.76){\circle*{0.8}} 
\put(   0.90,    9.16){\circle*{0.8}} 
\put(   1.20,    9.56){\circle*{0.8}} 
\put(   1.50,    9.97){\circle*{0.8}} 
\put(   1.80,   10.37){\circle*{0.8}} 
\put(   2.10,   10.77){\circle*{0.8}} 
\put(   2.40,   11.18){\circle*{0.8}} 
\put(   2.70,   11.58){\circle*{0.8}} 
\put(   3.00,   11.98){\circle*{0.8}} 
\put(   3.30,   12.38){\circle*{0.8}} 
\put(   3.60,   12.79){\circle*{0.8}} 
\put(   3.90,   13.19){\circle*{0.8}} 
\put(   4.20,   13.59){\circle*{0.8}} 
\put(   4.50,   14.00){\circle*{0.8}} 
\put(   4.80,   14.40){\circle*{0.8}} 
\put(   5.10,   14.80){\circle*{0.8}} 
\put(   5.40,   15.21){\circle*{0.8}} 
\put(   5.70,   15.61){\circle*{0.8}} 
\put(   6.00,   16.01){\circle*{0.8}} 
\put(   6.30,   16.42){\circle*{0.8}} 
\put(   6.60,   16.82){\circle*{0.8}} 
\put(   6.90,   17.22){\circle*{0.8}} 
\put(   7.20,   17.63){\circle*{0.8}} 
\put(   7.50,   18.03){\circle*{0.8}} 
\put(   7.80,   18.43){\circle*{0.8}} 
\put(   8.10,   18.84){\circle*{0.8}} 
\put(   8.30,   19.10){\circle*{0.8}} 
\put(   8.60,   19.51){\circle*{0.8}} 
\put(   8.80,   19.78){\circle*{0.8}} 
\put(   9.10,   20.18){\circle*{0.8}} 
\put(   9.30,   20.45){\circle*{0.8}} 
\put(   9.60,   20.85){\circle*{0.8}} 
\put(   9.80,   21.12){\circle*{0.8}} 
\put(  10.10,   21.52){\circle*{0.8}} 
\put(  10.30,   21.79){\circle*{0.8}} 
\put(  10.60,   22.20){\circle*{0.8}} 
\put(  10.80,   22.46){\circle*{0.8}} 
\put(  11.10,   22.87){\circle*{0.8}} 
\put(  11.30,   23.14){\circle*{0.8}} 
\put(  11.60,   23.54){\circle*{0.8}} 
\put(  11.80,   23.81){\circle*{0.8}} 
\put(  12.10,   24.21){\circle*{0.8}} 
\put(  12.30,   24.48){\circle*{0.8}} 
\put(  12.60,   24.88){\circle*{0.8}} 
\put(  12.80,   25.15){\circle*{0.8}} 
\put(  13.10,   25.56){\circle*{0.8}} 
\put(  13.30,   25.82){\circle*{0.8}} 
\put(  13.60,   26.23){\circle*{0.8}} 
\put(  13.80,   26.50){\circle*{0.8}} 
\put(  14.10,   26.90){\circle*{0.8}} 
\put(  14.30,   27.17){\circle*{0.8}} 
\put(  14.60,   27.57){\circle*{0.8}} 
\put(  14.80,   27.84){\circle*{0.8}} 
\put(  15.10,   28.24){\circle*{0.8}} 
\put(  15.30,   28.51){\circle*{0.8}} 
\put(  15.60,   28.91){\circle*{0.8}} 
\put(  15.80,   29.18){\circle*{0.8}} 
\put(  16.10,   29.59){\circle*{0.8}} 
\put(  16.40,   29.99){\circle*{0.8}} 
\put(  16.60,   30.26){\circle*{0.8}} 
\put(  16.90,   30.66){\circle*{0.8}} 
\put(  17.10,   30.93){\circle*{0.8}} 
\put(  17.40,   31.33){\circle*{0.8}} 
\put(  17.60,   31.60){\circle*{0.8}} 
\put(  17.90,   32.01){\circle*{0.8}} 
\put(  18.10,   32.27){\circle*{0.8}} 
\put(  18.40,   32.68){\circle*{0.8}} 
\put(  18.60,   32.95){\circle*{0.8}} 
\put(  18.90,   33.35){\circle*{0.8}} 
\put(  19.10,   33.62){\circle*{0.8}} 
\put(  19.40,   34.02){\circle*{0.8}} 
\put(  19.60,   34.29){\circle*{0.8}} 
\put(  19.90,   34.69){\circle*{0.8}} 
\put(  20.10,   34.96){\circle*{0.8}} 
\put(  20.40,   35.37){\circle*{0.8}} 
\put(  20.60,   35.63){\circle*{0.8}} 
\put(  20.90,   36.04){\circle*{0.8}} 
\put(  21.10,   36.31){\circle*{0.8}} 
\put(  21.40,   36.71){\circle*{0.8}} 
\put(  21.60,   36.98){\circle*{0.8}} 
\put(  21.90,   37.38){\circle*{0.8}} 
\put(  22.10,   37.65){\circle*{0.8}} 
\put(  22.40,   38.05){\circle*{0.8}} 
\put(  22.60,   38.32){\circle*{0.8}} 
\put(  22.90,   38.73){\circle*{0.8}} 
\put(  23.10,   38.99){\circle*{0.8}} 
\put(  23.40,   39.40){\circle*{0.8}} 
\put(  23.60,   39.67){\circle*{0.8}} 
\put(  23.90,   40.07){\circle*{0.8}} 
\put(  24.10,   40.34){\circle*{0.8}} 
\put(  24.40,   40.74){\circle*{0.8}} 
\put(  24.60,   41.01){\circle*{0.8}} 
\put(  24.90,   41.41){\circle*{0.8}} 
\put(  25.10,   41.68){\circle*{0.8}} 
\put(  25.40,   42.09){\circle*{0.8}} 
\put(  25.60,   42.35){\circle*{0.8}} 
\put(  25.90,   42.76){\circle*{0.8}} 
\put(  26.10,   43.03){\circle*{0.8}} 
\put(  26.40,   43.43){\circle*{0.8}} 
\put(  26.60,   43.70){\circle*{0.8}} 
\put(  26.90,   44.10){\circle*{0.8}} 
\put(  27.10,   44.37){\circle*{0.8}} 
\put(  27.40,   44.77){\circle*{0.8}} 
\put(  27.60,   45.04){\circle*{0.8}} 
\put(  27.90,   45.45){\circle*{0.8}} 
\put(  28.10,   45.71){\circle*{0.8}} 
\put(  28.40,   46.12){\circle*{0.8}} 
\put(  28.60,   46.39){\circle*{0.8}} 
\put(  28.90,   46.79){\circle*{0.8}} 
\put(  29.10,   47.06){\circle*{0.8}} 
\put(  29.40,   47.46){\circle*{0.8}} 
\put(  29.60,   47.73){\circle*{0.8}} 
\put(  29.90,   48.13){\circle*{0.8}} 
\put(  30.10,   48.40){\circle*{0.8}} 
\put(  30.40,   48.80){\circle*{0.8}} 
\put(  30.60,   49.07){\circle*{0.8}} 
\put(  30.90,   49.48){\circle*{0.8}} 
\put(  31.10,   49.75){\circle*{0.8}} 
\put(  31.40,   50.15){\circle*{0.8}} 
\put(  31.60,   50.42){\circle*{0.8}} 
\put(  31.90,   50.82){\circle*{0.8}} 
\put(  32.20,   51.22){\circle*{0.8}} 
\put(  32.50,   51.63){\circle*{0.8}} 
\put(  32.80,   52.03){\circle*{0.8}} 
\put(  33.10,   52.43){\circle*{0.8}} 
\put(  33.40,   52.84){\circle*{0.8}} 
\put(  33.70,   53.24){\circle*{0.8}} 
\put(  34.00,   53.64){\circle*{0.8}} 
\put(  34.30,   54.05){\circle*{0.8}} 
\put(  34.60,   54.45){\circle*{0.8}} 
\put(  34.90,   54.85){\circle*{0.8}} 
\put(  35.20,   55.26){\circle*{0.8}} 
\put(  35.50,   55.66){\circle*{0.8}} 
\put(  35.80,   56.06){\circle*{0.8}} 
\put(  36.10,   56.47){\circle*{0.8}} 
\put(  36.40,   56.87){\circle*{0.8}} 
\put(  36.70,   57.27){\circle*{0.8}} 
\put(  37.00,   57.67){\circle*{0.8}} 
\put(  37.30,   58.08){\circle*{0.8}} 
\put(  37.60,   58.48){\circle*{0.8}} 
\put(  37.90,   58.88){\circle*{0.8}} 
\put(  38.20,   59.29){\circle*{0.8}} 
\put(  38.50,   59.69){\circle*{0.8}} 
\put(  38.80,   60.09){\circle*{0.8}} 
\put(  39.10,   60.50){\circle*{0.8}} 
\put(  39.40,   60.90){\circle*{0.8}} 
\put(  39.70,   61.30){\circle*{0.8}} 
\put(  40.00,   61.71){\circle*{0.8}} 
\put(  40.30,   62.11){\circle*{0.8}} 
\put(  40.60,   62.51){\circle*{0.8}} 
\put(  40.90,   62.92){\circle*{0.8}} 
\put(  41.20,   63.32){\circle*{0.8}} 
\put(  41.50,   63.72){\circle*{0.8}} 
\put(  41.80,   64.13){\circle*{0.8}} 
\put(  42.10,   64.53){\circle*{0.8}} 
\put(  42.40,   64.93){\circle*{0.8}} 
\put(  42.70,   65.34){\circle*{0.8}} 
\put(  43.00,   65.74){\circle*{0.8}} 
\put(  43.30,   66.14){\circle*{0.8}} 
\put(  43.60,   66.54){\circle*{0.8}} 
\put(  43.90,   66.95){\circle*{0.8}} 
\put(  44.20,   67.35){\circle*{0.8}} 
\put(  44.50,   67.75){\circle*{0.8}} 
\put(  44.80,   68.16){\circle*{0.8}} 

\put(  44.50,   68.05){\circle*{0.8}} 
\put(  44.80,   68.08){\circle*{0.8}} 
\put(  45.10,   68.11){\circle*{0.8}} 
\put(  45.40,   68.15){\circle*{0.8}} 
\put(  45.70,   68.18){\circle*{0.8}} 
\put(  46.00,   68.21){\circle*{0.8}} 
\put(  46.30,   68.24){\circle*{0.8}} 
\put(  46.60,   68.27){\circle*{0.8}} 
\put(  46.90,   68.30){\circle*{0.8}} 
\put(  47.20,   68.33){\circle*{0.8}} 
\put(  47.50,   68.36){\circle*{0.8}} 
\put(  47.80,   68.39){\circle*{0.8}} 
\put(  48.10,   68.43){\circle*{0.8}} 
\put(  48.40,   68.46){\circle*{0.8}} 
\put(  48.70,   68.49){\circle*{0.8}} 
\put(  49.00,   68.52){\circle*{0.8}} 
\put(  49.30,   68.55){\circle*{0.8}} 
\put(  49.60,   68.58){\circle*{0.8}} 
\put(  49.90,   68.61){\circle*{0.8}} 
\put(  50.20,   68.64){\circle*{0.8}} 
\put(  50.50,   68.67){\circle*{0.8}} 
\put(  50.80,   68.71){\circle*{0.8}} 
\put(  51.10,   68.74){\circle*{0.8}} 
\put(  51.40,   68.77){\circle*{0.8}} 
\put(  51.70,   68.80){\circle*{0.8}} 
\put(  52.00,   68.83){\circle*{0.8}} 
\put(  52.30,   68.86){\circle*{0.8}} 
\put(  52.60,   68.89){\circle*{0.8}} 
\put(  52.90,   68.92){\circle*{0.8}} 
\put(  53.20,   68.95){\circle*{0.8}} 
\put(  53.50,   68.99){\circle*{0.8}} 
\put(  53.80,   69.02){\circle*{0.8}} 
\put(  54.10,   69.05){\circle*{0.8}} 
\put(  54.40,   69.08){\circle*{0.8}} 
\put(  54.70,   69.11){\circle*{0.8}} 
\put(  55.00,   69.14){\circle*{0.8}} 
\put(  55.30,   69.17){\circle*{0.8}} 
\put(  55.60,   69.20){\circle*{0.8}} 
\put(  55.90,   69.23){\circle*{0.8}} 
\put(  56.20,   69.27){\circle*{0.8}} 
\put(  56.50,   69.30){\circle*{0.8}} 
\put(  56.80,   69.33){\circle*{0.8}} 
\put(  57.10,   69.36){\circle*{0.8}} 
\put(  57.40,   69.39){\circle*{0.8}} 
\put(  57.70,   69.42){\circle*{0.8}} 
\put(  58.00,   69.45){\circle*{0.8}} 
\put(  58.30,   69.48){\circle*{0.8}} 
\put(  58.60,   69.51){\circle*{0.8}} 
\put(  58.90,   69.55){\circle*{0.8}} 
\put(  59.20,   69.58){\circle*{0.8}} 
\put(  59.50,   69.61){\circle*{0.8}} 
\put(  59.80,   69.64){\circle*{0.8}} 
\put(  60.10,   69.67){\circle*{0.8}} 
\put(  60.40,   69.70){\circle*{0.8}} 
\put(  60.70,   69.73){\circle*{0.8}} 
\put(  61.00,   69.76){\circle*{0.8}} 
\put(  61.30,   69.79){\circle*{0.8}} 
\put(  61.60,   69.83){\circle*{0.8}} 
\put(  61.90,   69.86){\circle*{0.8}} 
\put(  62.20,   69.89){\circle*{0.8}} 
\put(  62.50,   69.92){\circle*{0.8}} 
\put(  62.80,   69.95){\circle*{0.8}} 
\put(  63.10,   69.98){\circle*{0.8}} 
\put(  63.40,   70.01){\circle*{0.8}} 
\put(  63.70,   70.04){\circle*{0.8}} 
\put(  64.00,   70.07){\circle*{0.8}} 
\put(  64.30,   70.11){\circle*{0.8}} 
\put(  64.60,   70.14){\circle*{0.8}} 
\put(  64.90,   70.17){\circle*{0.8}} 
\put(  65.20,   70.20){\circle*{0.8}} 
\put(  65.50,   70.23){\circle*{0.8}} 
\put(  65.80,   70.26){\circle*{0.8}} 
\put(  66.10,   70.29){\circle*{0.8}} 
\put(  66.40,   70.32){\circle*{0.8}} 
\put(  66.70,   70.35){\circle*{0.8}} 
\put(  67.00,   70.39){\circle*{0.8}} 
\put(  67.30,   70.42){\circle*{0.8}} 
\put(  67.60,   70.45){\circle*{0.8}} 
\put(  67.90,   70.48){\circle*{0.8}} 
\put(  68.20,   70.51){\circle*{0.8}} 
\put(  68.50,   70.54){\circle*{0.8}} 
\put(  68.80,   70.57){\circle*{0.8}} 
\put(  69.10,   70.60){\circle*{0.8}} 
\put(  69.40,   70.63){\circle*{0.8}} 
\put(  69.70,   70.67){\circle*{0.8}} 
\put(  70.00,   70.70){\circle*{0.8}} 
\put(  70.30,   70.73){\circle*{0.8}} 
\put(  70.60,   70.76){\circle*{0.8}} 
\put(  70.90,   70.79){\circle*{0.8}} 
\put(  71.20,   70.82){\circle*{0.8}} 
\put(  71.50,   70.85){\circle*{0.8}} 
\put(  71.80,   70.88){\circle*{0.8}} 
\put(  72.10,   70.91){\circle*{0.8}} 
\put(  72.40,   70.95){\circle*{0.8}} 
\put(  72.70,   70.98){\circle*{0.8}} 
\put(  73.00,   71.01){\circle*{0.8}} 
\put(  73.30,   71.04){\circle*{0.8}} 
\put(  73.60,   71.07){\circle*{0.8}} 
\put(  73.90,   71.10){\circle*{0.8}} 
\put(  74.20,   71.13){\circle*{0.8}} 
\put(  74.50,   71.16){\circle*{0.8}} 
\put(  74.80,   71.19){\circle*{0.8}} 
\put(  75.10,   71.23){\circle*{0.8}} 
\put(  75.40,   71.26){\circle*{0.8}} 
\put(  75.70,   71.29){\circle*{0.8}} 
\put(  76.00,   71.32){\circle*{0.8}} 
\put(  76.30,   71.35){\circle*{0.8}} 
\put(  76.60,   71.38){\circle*{0.8}} 
\put(  76.90,   71.41){\circle*{0.8}} 
\put(  77.20,   71.44){\circle*{0.8}} 
\put(  77.50,   71.47){\circle*{0.8}} 
\put(  77.80,   71.51){\circle*{0.8}} 
\put(  78.10,   71.54){\circle*{0.8}} 
\put(  78.40,   71.57){\circle*{0.8}} 
\put(  78.70,   71.60){\circle*{0.8}} 
\put(  79.00,   71.63){\circle*{0.8}} 
\put(  79.30,   71.66){\circle*{0.8}} 
\put(  79.60,   71.69){\circle*{0.8}} 
\put(  79.90,   71.72){\circle*{0.8}} 
\put(  80.20,   71.75){\circle*{0.8}} 
\put(  80.50,   71.79){\circle*{0.8}} 
\put(  80.80,   71.82){\circle*{0.8}} 
\put(  81.10,   71.85){\circle*{0.8}} 
\put(  81.40,   71.88){\circle*{0.8}} 
\put(  81.70,   71.91){\circle*{0.8}} 
\put(  82.00,   71.94){\circle*{0.8}} 
\put(  82.30,   71.97){\circle*{0.8}} 
\put(  82.60,   72.00){\circle*{0.8}} 
\put(  82.90,   72.03){\circle*{0.8}} 
\put(  83.20,   72.07){\circle*{0.8}} 
\put(  83.50,   72.10){\circle*{0.8}} 
\put(  83.80,   72.13){\circle*{0.8}} 
\put(  84.10,   72.16){\circle*{0.8}} 
\put(  84.40,   72.19){\circle*{0.8}} 
\put(  84.70,   72.22){\circle*{0.8}} 
\put(  85.00,   72.25){\circle*{0.8}} 
\put(  85.30,   72.28){\circle*{0.8}} 
\put(  85.60,   72.31){\circle*{0.8}} 
\put(  85.90,   72.35){\circle*{0.8}} 
\put(  86.20,   72.38){\circle*{0.8}} 
\put(  86.50,   72.41){\circle*{0.8}} 
\put(  86.80,   72.44){\circle*{0.8}} 
\put(  87.10,   72.47){\circle*{0.8}} 
\put(  87.40,   72.50){\circle*{0.8}} 
\put(  87.70,   72.53){\circle*{0.8}} 
\put(  88.00,   72.56){\circle*{0.8}} 
\put(  88.30,   72.59){\circle*{0.8}} 
\put(  88.60,   72.63){\circle*{0.8}} 
\put(  88.90,   72.66){\circle*{0.8}} 
\put(  89.20,   72.69){\circle*{0.8}} 
\put(  89.50,   72.72){\circle*{0.8}} 
\put(  89.80,   72.75){\circle*{0.8}} 
\put(  90.10,   72.78){\circle*{0.8}} 
\put(  90.40,   72.81){\circle*{0.8}} 
\put(  90.70,   72.84){\circle*{0.8}} 
\put(  91.00,   72.87){\circle*{0.8}} 
\put(  91.30,   72.91){\circle*{0.8}} 
\put(  91.60,   72.94){\circle*{0.8}} 
\put(  91.90,   72.97){\circle*{0.8}} 
\put(  92.20,   73.00){\circle*{0.8}} 
\put(  92.50,   73.03){\circle*{0.8}} 
\put(  92.80,   73.06){\circle*{0.8}} 
\put(  93.10,   73.09){\circle*{0.8}} 
\put(  93.40,   73.12){\circle*{0.8}} 
\put(  93.70,   73.15){\circle*{0.8}} 
\put(  94.00,   73.19){\circle*{0.8}} 
\put(  94.30,   73.22){\circle*{0.8}} 
\put(  94.60,   73.25){\circle*{0.8}} 
\put(  94.90,   73.28){\circle*{0.8}} 
\put(  95.20,   73.31){\circle*{0.8}} 
\put(  95.50,   73.34){\circle*{0.8}} 
\put(  95.80,   73.37){\circle*{0.8}} 
\put(  96.10,   73.40){\circle*{0.8}} 
\put(  96.40,   73.43){\circle*{0.8}} 
\put(  96.70,   73.47){\circle*{0.8}} 
\put(  97.00,   73.50){\circle*{0.8}} 
\put(  97.30,   73.53){\circle*{0.8}} 
\put(  97.60,   73.56){\circle*{0.8}} 
\put(  97.90,   73.59){\circle*{0.8}} 
\put(  98.20,   73.62){\circle*{0.8}} 
\put(  98.50,   73.65){\circle*{0.8}} 
\put(  98.80,   73.68){\circle*{0.8}} 
\put(  99.10,   73.71){\circle*{0.8}} 
\put(  99.40,   73.75){\circle*{0.8}} 
\put(  99.70,   73.78){\circle*{0.8}} 
\put( 100.00,   73.81){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-10.0$}
\put(92,-7){40.0}
\put(60,-7){$\Delta T$}
\put(-12,0){$-6.0$}
\put(-12,97){$-1.0$}
\put(-14,70){$\log C$}
\put(29.09, 0){\line(0,1){100}}
\put(28,102){$T_{\rm g}$}
\put(15,45){1}
\put(68,45){2}

\put(   7.18,   87.23){\circle{1.8}} 
\put(  17.18,   64.61){\circle{1.8}} 
\put(  22.18,   34.65){\circle{1.8}} 
\put(  27.18,    6.44){\circle{1.8}} 
\put(  32.18,   10.63){\circle{1.8}} 
\put(  37.18,   12.04){\circle{1.8}} 
\put(  42.18,   16.90){\circle{1.8}} 
\put(  46.18,   22.14){\circle{1.8}} 
\put(  52.18,   21.94){\circle{1.8}} 
\put(  62.18,   28.30){\circle{1.8}} 
\put(  72.18,   49.10){\circle{1.8}} 
\put(  82.18,   56.57){\circle{1.8}} 

\put(   5.60,   99.60){\circle*{0.8}} 
\put(   5.70,   99.20){\circle*{0.8}} 
\put(   5.80,   98.80){\circle*{0.8}} 
\put(   5.90,   98.40){\circle*{0.8}} 
\put(   6.00,   98.00){\circle*{0.8}} 
\put(   6.10,   97.60){\circle*{0.8}} 
\put(   6.20,   97.20){\circle*{0.8}} 
\put(   6.30,   96.80){\circle*{0.8}} 
\put(   6.40,   96.40){\circle*{0.8}} 
\put(   6.50,   96.00){\circle*{0.8}} 
\put(   6.60,   95.60){\circle*{0.8}} 
\put(   6.70,   95.20){\circle*{0.8}} 
\put(   6.80,   94.80){\circle*{0.8}} 
\put(   6.90,   94.40){\circle*{0.8}} 
\put(   7.00,   94.00){\circle*{0.8}} 
\put(   7.10,   93.60){\circle*{0.8}} 
\put(   7.20,   93.20){\circle*{0.8}} 
\put(   7.30,   92.80){\circle*{0.8}} 
\put(   7.40,   92.40){\circle*{0.8}} 
\put(   7.50,   92.00){\circle*{0.8}} 
\put(   7.60,   91.60){\circle*{0.8}} 
\put(   7.70,   91.19){\circle*{0.8}} 
\put(   7.80,   90.79){\circle*{0.8}} 
\put(   7.90,   90.39){\circle*{0.8}} 
\put(   8.00,   89.99){\circle*{0.8}} 
\put(   8.10,   89.59){\circle*{0.8}} 
\put(   8.20,   89.19){\circle*{0.8}} 
\put(   8.30,   88.79){\circle*{0.8}} 
\put(   8.40,   88.39){\circle*{0.8}} 
\put(   8.50,   87.99){\circle*{0.8}} 
\put(   8.60,   87.59){\circle*{0.8}} 
\put(   8.70,   87.19){\circle*{0.8}} 
\put(   8.80,   86.79){\circle*{0.8}} 
\put(   8.90,   86.39){\circle*{0.8}} 
\put(   9.00,   85.99){\circle*{0.8}} 
\put(   9.10,   85.59){\circle*{0.8}} 
\put(   9.20,   85.19){\circle*{0.8}} 
\put(   9.30,   84.79){\circle*{0.8}} 
\put(   9.40,   84.39){\circle*{0.8}} 
\put(   9.50,   83.99){\circle*{0.8}} 
\put(   9.60,   83.59){\circle*{0.8}} 
\put(   9.70,   83.19){\circle*{0.8}} 
\put(   9.80,   82.79){\circle*{0.8}} 
\put(   9.90,   82.39){\circle*{0.8}} 
\put(  10.00,   81.99){\circle*{0.8}} 
\put(  10.10,   81.59){\circle*{0.8}} 
\put(  10.20,   81.19){\circle*{0.8}} 
\put(  10.30,   80.78){\circle*{0.8}} 
\put(  10.40,   80.38){\circle*{0.8}} 
\put(  10.50,   79.98){\circle*{0.8}} 
\put(  10.60,   79.58){\circle*{0.8}} 
\put(  10.70,   79.18){\circle*{0.8}} 
\put(  10.80,   78.78){\circle*{0.8}} 
\put(  10.90,   78.38){\circle*{0.8}} 
\put(  11.00,   77.98){\circle*{0.8}} 
\put(  11.10,   77.58){\circle*{0.8}} 
\put(  11.20,   77.18){\circle*{0.8}} 
\put(  11.30,   76.78){\circle*{0.8}} 
\put(  11.40,   76.38){\circle*{0.8}} 
\put(  11.50,   75.98){\circle*{0.8}} 
\put(  11.60,   75.58){\circle*{0.8}} 
\put(  11.70,   75.18){\circle*{0.8}} 
\put(  11.80,   74.78){\circle*{0.8}} 
\put(  11.90,   74.38){\circle*{0.8}} 
\put(  12.00,   73.98){\circle*{0.8}} 
\put(  12.10,   73.58){\circle*{0.8}} 
\put(  12.20,   73.18){\circle*{0.8}} 
\put(  12.30,   72.78){\circle*{0.8}} 
\put(  12.40,   72.38){\circle*{0.8}} 
\put(  12.50,   71.98){\circle*{0.8}} 
\put(  12.60,   71.58){\circle*{0.8}} 
\put(  12.70,   71.18){\circle*{0.8}} 
\put(  12.80,   70.78){\circle*{0.8}} 
\put(  12.90,   70.37){\circle*{0.8}} 
\put(  13.00,   69.97){\circle*{0.8}} 
\put(  13.10,   69.57){\circle*{0.8}} 
\put(  13.20,   69.17){\circle*{0.8}} 
\put(  13.30,   68.77){\circle*{0.8}} 
\put(  13.40,   68.37){\circle*{0.8}} 
\put(  13.50,   67.97){\circle*{0.8}} 
\put(  13.60,   67.57){\circle*{0.8}} 
\put(  13.70,   67.17){\circle*{0.8}} 
\put(  13.80,   66.77){\circle*{0.8}} 
\put(  13.90,   66.37){\circle*{0.8}} 
\put(  14.00,   65.97){\circle*{0.8}} 
\put(  14.10,   65.57){\circle*{0.8}} 
\put(  14.20,   65.17){\circle*{0.8}} 
\put(  14.30,   64.77){\circle*{0.8}} 
\put(  14.40,   64.37){\circle*{0.8}} 
\put(  14.50,   63.97){\circle*{0.8}} 
\put(  14.60,   63.57){\circle*{0.8}} 
\put(  14.70,   63.17){\circle*{0.8}} 
\put(  14.80,   62.77){\circle*{0.8}} 
\put(  14.90,   62.37){\circle*{0.8}} 
\put(  15.00,   61.97){\circle*{0.8}} 
\put(  15.10,   61.57){\circle*{0.8}} 
\put(  15.20,   61.17){\circle*{0.8}} 
\put(  15.30,   60.77){\circle*{0.8}} 
\put(  15.40,   60.37){\circle*{0.8}} 
\put(  15.50,   59.97){\circle*{0.8}} 
\put(  15.60,   59.56){\circle*{0.8}} 
\put(  15.70,   59.16){\circle*{0.8}} 
\put(  15.80,   58.76){\circle*{0.8}} 
\put(  15.90,   58.36){\circle*{0.8}} 
\put(  16.00,   57.96){\circle*{0.8}} 
\put(  16.10,   57.56){\circle*{0.8}} 
\put(  16.20,   57.16){\circle*{0.8}} 
\put(  16.30,   56.76){\circle*{0.8}} 
\put(  16.40,   56.36){\circle*{0.8}} 
\put(  16.50,   55.96){\circle*{0.8}} 
\put(  16.60,   55.56){\circle*{0.8}} 
\put(  16.70,   55.16){\circle*{0.8}} 
\put(  16.80,   54.76){\circle*{0.8}} 
\put(  16.90,   54.36){\circle*{0.8}} 
\put(  17.00,   53.96){\circle*{0.8}} 
\put(  17.10,   53.56){\circle*{0.8}} 
\put(  17.20,   53.16){\circle*{0.8}} 
\put(  17.30,   52.76){\circle*{0.8}} 
\put(  17.40,   52.36){\circle*{0.8}} 
\put(  17.50,   51.96){\circle*{0.8}} 
\put(  17.60,   51.56){\circle*{0.8}} 
\put(  17.70,   51.16){\circle*{0.8}} 
\put(  17.80,   50.76){\circle*{0.8}} 
\put(  17.90,   50.36){\circle*{0.8}} 
\put(  18.00,   49.96){\circle*{0.8}} 
\put(  18.10,   49.56){\circle*{0.8}} 
\put(  18.20,   49.15){\circle*{0.8}} 
\put(  18.30,   48.75){\circle*{0.8}} 
\put(  18.40,   48.35){\circle*{0.8}} 
\put(  18.50,   47.95){\circle*{0.8}} 
\put(  18.60,   47.55){\circle*{0.8}} 
\put(  18.70,   47.15){\circle*{0.8}} 
\put(  18.80,   46.75){\circle*{0.8}} 
\put(  18.90,   46.35){\circle*{0.8}} 
\put(  19.00,   45.95){\circle*{0.8}} 
\put(  19.10,   45.55){\circle*{0.8}} 
\put(  19.20,   45.15){\circle*{0.8}} 
\put(  19.30,   44.75){\circle*{0.8}} 
\put(  19.40,   44.35){\circle*{0.8}} 
\put(  19.50,   43.95){\circle*{0.8}} 
\put(  19.60,   43.55){\circle*{0.8}} 
\put(  19.70,   43.15){\circle*{0.8}} 
\put(  19.80,   42.75){\circle*{0.8}} 
\put(  19.90,   42.35){\circle*{0.8}} 
\put(  20.00,   41.95){\circle*{0.8}} 
\put(  20.10,   41.55){\circle*{0.8}} 
\put(  20.20,   41.15){\circle*{0.8}} 
\put(  20.30,   40.75){\circle*{0.8}} 
\put(  20.40,   40.35){\circle*{0.8}} 
\put(  20.50,   39.95){\circle*{0.8}} 
\put(  20.60,   39.55){\circle*{0.8}} 
\put(  20.70,   39.15){\circle*{0.8}} 
\put(  20.80,   38.74){\circle*{0.8}} 
\put(  20.90,   38.34){\circle*{0.8}} 
\put(  21.00,   37.94){\circle*{0.8}} 
\put(  21.10,   37.54){\circle*{0.8}} 
\put(  21.20,   37.14){\circle*{0.8}} 
\put(  21.30,   36.74){\circle*{0.8}} 
\put(  21.40,   36.34){\circle*{0.8}} 
\put(  21.50,   35.94){\circle*{0.8}} 
\put(  21.60,   35.54){\circle*{0.8}} 
\put(  21.70,   35.14){\circle*{0.8}} 
\put(  21.80,   34.74){\circle*{0.8}} 
\put(  21.90,   34.34){\circle*{0.8}} 
\put(  22.00,   33.94){\circle*{0.8}} 
\put(  22.10,   33.54){\circle*{0.8}} 
\put(  22.20,   33.14){\circle*{0.8}} 
\put(  22.30,   32.74){\circle*{0.8}} 
\put(  22.40,   32.34){\circle*{0.8}} 
\put(  22.50,   31.94){\circle*{0.8}} 
\put(  22.60,   31.54){\circle*{0.8}} 
\put(  22.70,   31.14){\circle*{0.8}} 
\put(  22.80,   30.74){\circle*{0.8}} 
\put(  22.90,   30.34){\circle*{0.8}} 
\put(  23.00,   29.94){\circle*{0.8}} 
\put(  23.10,   29.54){\circle*{0.8}} 
\put(  23.20,   29.14){\circle*{0.8}} 
\put(  23.30,   28.74){\circle*{0.8}} 
\put(  23.40,   28.34){\circle*{0.8}} 
\put(  23.50,   27.93){\circle*{0.8}} 
\put(  23.60,   27.53){\circle*{0.8}} 
\put(  23.70,   27.13){\circle*{0.8}} 
\put(  23.80,   26.73){\circle*{0.8}} 
\put(  23.90,   26.33){\circle*{0.8}} 
\put(  24.00,   25.93){\circle*{0.8}} 
\put(  24.10,   25.53){\circle*{0.8}} 
\put(  24.20,   25.13){\circle*{0.8}} 
\put(  24.30,   24.73){\circle*{0.8}} 
\put(  24.40,   24.33){\circle*{0.8}} 
\put(  24.50,   23.93){\circle*{0.8}} 
\put(  24.60,   23.53){\circle*{0.8}} 
\put(  24.70,   23.13){\circle*{0.8}} 
\put(  24.80,   22.73){\circle*{0.8}} 
\put(  24.90,   22.33){\circle*{0.8}} 
\put(  25.00,   21.93){\circle*{0.8}} 
\put(  25.10,   21.53){\circle*{0.8}} 
\put(  25.20,   21.13){\circle*{0.8}} 
\put(  25.30,   20.73){\circle*{0.8}} 
\put(  25.40,   20.33){\circle*{0.8}} 
\put(  25.50,   19.93){\circle*{0.8}} 
\put(  25.60,   19.53){\circle*{0.8}} 
\put(  25.70,   19.13){\circle*{0.8}} 
\put(  25.80,   18.73){\circle*{0.8}} 
\put(  25.90,   18.33){\circle*{0.8}} 
\put(  26.00,   17.93){\circle*{0.8}} 
\put(  26.10,   17.52){\circle*{0.8}} 
\put(  26.20,   17.12){\circle*{0.8}} 
\put(  26.30,   16.72){\circle*{0.8}} 
\put(  26.40,   16.32){\circle*{0.8}} 
\put(  26.50,   15.92){\circle*{0.8}} 
\put(  26.60,   15.52){\circle*{0.8}} 
\put(  26.70,   15.12){\circle*{0.8}} 
\put(  26.80,   14.72){\circle*{0.8}} 
\put(  26.90,   14.32){\circle*{0.8}} 
\put(  27.00,   13.92){\circle*{0.8}} 
\put(  27.10,   13.52){\circle*{0.8}} 
\put(  27.20,   13.12){\circle*{0.8}} 
\put(  27.30,   12.72){\circle*{0.8}} 
\put(  27.40,   12.32){\circle*{0.8}} 
\put(  27.50,   11.92){\circle*{0.8}} 
\put(  27.60,   11.52){\circle*{0.8}} 
\put(  27.70,   11.12){\circle*{0.8}} 
\put(  27.80,   10.72){\circle*{0.8}} 
\put(  27.90,   10.32){\circle*{0.8}} 
\put(  28.00,    9.92){\circle*{0.8}} 
\put(  28.10,    9.52){\circle*{0.8}} 
\put(  28.20,    9.12){\circle*{0.8}} 
\put(  28.30,    8.72){\circle*{0.8}} 
\put(  28.40,    8.32){\circle*{0.8}} 
\put(  28.50,    7.92){\circle*{0.8}} 
\put(  28.60,    7.52){\circle*{0.8}} 
\put(  28.70,    7.11){\circle*{0.8}} 
\put(  28.80,    6.71){\circle*{0.8}} 
\put(  28.90,    6.31){\circle*{0.8}} 
\put(  29.00,    5.91){\circle*{0.8}} 
\put(  29.10,    5.51){\circle*{0.8}} 

\put(  29.10,    5.55){\circle*{0.8}} 
\put(  29.40,    5.82){\circle*{0.8}} 
\put(  29.60,    6.01){\circle*{0.8}} 
\put(  29.90,    6.28){\circle*{0.8}} 
\put(  30.10,    6.46){\circle*{0.8}} 
\put(  30.40,    6.73){\circle*{0.8}} 
\put(  30.60,    6.91){\circle*{0.8}} 
\put(  30.90,    7.19){\circle*{0.8}} 
\put(  31.10,    7.37){\circle*{0.8}} 
\put(  31.40,    7.64){\circle*{0.8}} 
\put(  31.60,    7.82){\circle*{0.8}} 
\put(  31.90,    8.09){\circle*{0.8}} 
\put(  32.20,    8.37){\circle*{0.8}} 
\put(  32.50,    8.64){\circle*{0.8}} 
\put(  32.80,    8.91){\circle*{0.8}} 
\put(  33.10,    9.18){\circle*{0.8}} 
\put(  33.40,    9.46){\circle*{0.8}} 
\put(  33.70,    9.73){\circle*{0.8}} 
\put(  34.00,   10.00){\circle*{0.8}} 
\put(  34.30,   10.27){\circle*{0.8}} 
\put(  34.60,   10.55){\circle*{0.8}} 
\put(  34.90,   10.82){\circle*{0.8}} 
\put(  35.20,   11.09){\circle*{0.8}} 
\put(  35.50,   11.36){\circle*{0.8}} 
\put(  35.80,   11.64){\circle*{0.8}} 
\put(  36.10,   11.91){\circle*{0.8}} 
\put(  36.40,   12.18){\circle*{0.8}} 
\put(  36.70,   12.45){\circle*{0.8}} 
\put(  37.00,   12.73){\circle*{0.8}} 
\put(  37.30,   13.00){\circle*{0.8}} 
\put(  37.60,   13.27){\circle*{0.8}} 
\put(  37.90,   13.54){\circle*{0.8}} 
\put(  38.20,   13.82){\circle*{0.8}} 
\put(  38.50,   14.09){\circle*{0.8}} 
\put(  38.80,   14.36){\circle*{0.8}} 
\put(  39.10,   14.63){\circle*{0.8}} 
\put(  39.40,   14.90){\circle*{0.8}} 
\put(  39.70,   15.18){\circle*{0.8}} 
\put(  40.00,   15.45){\circle*{0.8}} 
\put(  40.30,   15.72){\circle*{0.8}} 
\put(  40.60,   15.99){\circle*{0.8}} 
\put(  40.90,   16.27){\circle*{0.8}} 
\put(  41.20,   16.54){\circle*{0.8}} 
\put(  41.50,   16.81){\circle*{0.8}} 
\put(  41.80,   17.08){\circle*{0.8}} 
\put(  42.10,   17.36){\circle*{0.8}} 
\put(  42.40,   17.63){\circle*{0.8}} 
\put(  42.70,   17.90){\circle*{0.8}} 
\put(  43.00,   18.17){\circle*{0.8}} 
\put(  43.30,   18.45){\circle*{0.8}} 
\put(  43.60,   18.72){\circle*{0.8}} 
\put(  43.90,   18.99){\circle*{0.8}} 
\put(  44.20,   19.26){\circle*{0.8}} 
\put(  44.50,   19.54){\circle*{0.8}} 
\put(  44.80,   19.81){\circle*{0.8}} 
\put(  45.10,   20.08){\circle*{0.8}} 
\put(  45.40,   20.35){\circle*{0.8}} 
\put(  45.70,   20.63){\circle*{0.8}} 
\put(  46.00,   20.90){\circle*{0.8}} 
\put(  46.30,   21.17){\circle*{0.8}} 
\put(  46.60,   21.44){\circle*{0.8}} 
\put(  46.90,   21.72){\circle*{0.8}} 
\put(  47.20,   21.99){\circle*{0.8}} 
\put(  47.50,   22.26){\circle*{0.8}} 
\put(  47.80,   22.53){\circle*{0.8}} 
\put(  48.10,   22.81){\circle*{0.8}} 
\put(  48.40,   23.08){\circle*{0.8}} 
\put(  48.70,   23.35){\circle*{0.8}} 
\put(  49.00,   23.62){\circle*{0.8}} 
\put(  49.30,   23.90){\circle*{0.8}} 
\put(  49.60,   24.17){\circle*{0.8}} 
\put(  49.90,   24.44){\circle*{0.8}} 
\put(  50.20,   24.71){\circle*{0.8}} 
\put(  50.50,   24.99){\circle*{0.8}} 
\put(  50.80,   25.26){\circle*{0.8}} 
\put(  51.10,   25.53){\circle*{0.8}} 
\put(  51.40,   25.80){\circle*{0.8}} 
\put(  51.70,   26.08){\circle*{0.8}} 
\put(  52.00,   26.35){\circle*{0.8}} 
\put(  52.30,   26.62){\circle*{0.8}} 
\put(  52.60,   26.89){\circle*{0.8}} 
\put(  52.90,   27.16){\circle*{0.8}} 
\put(  53.20,   27.44){\circle*{0.8}} 
\put(  53.50,   27.71){\circle*{0.8}} 
\put(  53.80,   27.98){\circle*{0.8}} 
\put(  54.10,   28.25){\circle*{0.8}} 
\put(  54.40,   28.53){\circle*{0.8}} 
\put(  54.70,   28.80){\circle*{0.8}} 
\put(  55.00,   29.07){\circle*{0.8}} 
\put(  55.30,   29.34){\circle*{0.8}} 
\put(  55.60,   29.62){\circle*{0.8}} 
\put(  55.90,   29.89){\circle*{0.8}} 
\put(  56.20,   30.16){\circle*{0.8}} 
\put(  56.50,   30.43){\circle*{0.8}} 
\put(  56.80,   30.71){\circle*{0.8}} 
\put(  57.10,   30.98){\circle*{0.8}} 
\put(  57.40,   31.25){\circle*{0.8}} 
\put(  57.70,   31.52){\circle*{0.8}} 
\put(  58.00,   31.80){\circle*{0.8}} 
\put(  58.30,   32.07){\circle*{0.8}} 
\put(  58.60,   32.34){\circle*{0.8}} 
\put(  58.90,   32.61){\circle*{0.8}} 
\put(  59.20,   32.89){\circle*{0.8}} 
\put(  59.50,   33.16){\circle*{0.8}} 
\put(  59.80,   33.43){\circle*{0.8}} 
\put(  60.10,   33.70){\circle*{0.8}} 
\put(  60.40,   33.98){\circle*{0.8}} 
\put(  60.70,   34.25){\circle*{0.8}} 
\put(  61.00,   34.52){\circle*{0.8}} 
\put(  61.30,   34.79){\circle*{0.8}} 
\put(  61.60,   35.07){\circle*{0.8}} 
\put(  61.90,   35.34){\circle*{0.8}} 
\put(  62.20,   35.61){\circle*{0.8}} 
\put(  62.50,   35.88){\circle*{0.8}} 
\put(  62.80,   36.16){\circle*{0.8}} 
\put(  63.10,   36.43){\circle*{0.8}} 
\put(  63.40,   36.70){\circle*{0.8}} 
\put(  63.70,   36.97){\circle*{0.8}} 
\put(  64.00,   37.25){\circle*{0.8}} 
\put(  64.30,   37.52){\circle*{0.8}} 
\put(  64.60,   37.79){\circle*{0.8}} 
\put(  64.90,   38.06){\circle*{0.8}} 
\put(  65.20,   38.34){\circle*{0.8}} 
\put(  65.50,   38.61){\circle*{0.8}} 
\put(  65.80,   38.88){\circle*{0.8}} 
\put(  66.10,   39.15){\circle*{0.8}} 
\put(  66.40,   39.42){\circle*{0.8}} 
\put(  66.70,   39.70){\circle*{0.8}} 
\put(  67.00,   39.97){\circle*{0.8}} 
\put(  67.30,   40.24){\circle*{0.8}} 
\put(  67.60,   40.51){\circle*{0.8}} 
\put(  67.90,   40.79){\circle*{0.8}} 
\put(  68.20,   41.06){\circle*{0.8}} 
\put(  68.50,   41.33){\circle*{0.8}} 
\put(  68.80,   41.60){\circle*{0.8}} 
\put(  69.10,   41.88){\circle*{0.8}} 
\put(  69.40,   42.15){\circle*{0.8}} 
\put(  69.70,   42.42){\circle*{0.8}} 
\put(  70.00,   42.69){\circle*{0.8}} 
\put(  70.30,   42.97){\circle*{0.8}} 
\put(  70.60,   43.24){\circle*{0.8}} 
\put(  70.90,   43.51){\circle*{0.8}} 
\put(  71.20,   43.78){\circle*{0.8}} 
\put(  71.50,   44.06){\circle*{0.8}} 
\put(  71.80,   44.33){\circle*{0.8}} 
\put(  72.10,   44.60){\circle*{0.8}} 
\put(  72.40,   44.87){\circle*{0.8}} 
\put(  72.70,   45.15){\circle*{0.8}} 
\put(  73.00,   45.42){\circle*{0.8}} 
\put(  73.30,   45.69){\circle*{0.8}} 
\put(  73.60,   45.96){\circle*{0.8}} 
\put(  73.90,   46.24){\circle*{0.8}} 
\put(  74.20,   46.51){\circle*{0.8}} 
\put(  74.50,   46.78){\circle*{0.8}} 
\put(  74.80,   47.05){\circle*{0.8}} 
\put(  75.10,   47.33){\circle*{0.8}} 
\put(  75.40,   47.60){\circle*{0.8}} 
\put(  75.70,   47.87){\circle*{0.8}} 
\put(  76.00,   48.14){\circle*{0.8}} 
\put(  76.30,   48.42){\circle*{0.8}} 
\put(  76.60,   48.69){\circle*{0.8}} 
\put(  76.90,   48.96){\circle*{0.8}} 
\put(  77.20,   49.23){\circle*{0.8}} 
\put(  77.50,   49.51){\circle*{0.8}} 
\put(  77.80,   49.78){\circle*{0.8}} 
\put(  78.10,   50.05){\circle*{0.8}} 
\put(  78.40,   50.32){\circle*{0.8}} 
\put(  78.70,   50.60){\circle*{0.8}} 
\put(  79.00,   50.87){\circle*{0.8}} 
\put(  79.30,   51.14){\circle*{0.8}} 
\put(  79.60,   51.41){\circle*{0.8}} 
\put(  79.90,   51.68){\circle*{0.8}} 
\put(  80.20,   51.96){\circle*{0.8}} 
\put(  80.50,   52.23){\circle*{0.8}} 
\put(  80.80,   52.50){\circle*{0.8}} 
\put(  81.10,   52.77){\circle*{0.8}} 
\put(  81.40,   53.05){\circle*{0.8}} 
\put(  81.70,   53.32){\circle*{0.8}} 
\put(  82.00,   53.59){\circle*{0.8}} 
\put(  82.30,   53.86){\circle*{0.8}} 
\put(  82.60,   54.14){\circle*{0.8}} 
\put(  82.90,   54.41){\circle*{0.8}} 
\put(  83.20,   54.68){\circle*{0.8}} 
\put(  83.50,   54.95){\circle*{0.8}} 
\put(  83.80,   55.23){\circle*{0.8}} 
\put(  84.10,   55.50){\circle*{0.8}} 
\put(  84.40,   55.77){\circle*{0.8}} 
\put(  84.70,   56.04){\circle*{0.8}} 
\put(  85.00,   56.32){\circle*{0.8}} 
\put(  85.30,   56.59){\circle*{0.8}} 
\put(  85.60,   56.86){\circle*{0.8}} 
\put(  85.90,   57.13){\circle*{0.8}} 
\put(  86.20,   57.41){\circle*{0.8}} 
\put(  86.50,   57.68){\circle*{0.8}} 
\put(  86.80,   57.95){\circle*{0.8}} 
\put(  87.10,   58.22){\circle*{0.8}} 
\put(  87.40,   58.50){\circle*{0.8}} 
\put(  87.70,   58.77){\circle*{0.8}} 
\put(  88.00,   59.04){\circle*{0.8}} 
\put(  88.30,   59.31){\circle*{0.8}} 
\put(  88.60,   59.59){\circle*{0.8}} 
\put(  88.90,   59.86){\circle*{0.8}} 
\put(  89.20,   60.13){\circle*{0.8}} 
\put(  89.50,   60.40){\circle*{0.8}} 
\put(  89.80,   60.68){\circle*{0.8}} 
\put(  90.10,   60.95){\circle*{0.8}} 
\put(  90.40,   61.22){\circle*{0.8}} 
\put(  90.70,   61.49){\circle*{0.8}} 
\put(  91.00,   61.77){\circle*{0.8}} 
\put(  91.30,   62.04){\circle*{0.8}} 
\put(  91.60,   62.31){\circle*{0.8}} 
\put(  91.90,   62.58){\circle*{0.8}} 
\put(  92.20,   62.86){\circle*{0.8}} 
\put(  92.50,   63.13){\circle*{0.8}} 
\put(  92.80,   63.40){\circle*{0.8}} 
\put(  93.10,   63.67){\circle*{0.8}} 
\put(  93.40,   63.94){\circle*{0.8}} 
\put(  93.70,   64.22){\circle*{0.8}} 
\put(  94.00,   64.49){\circle*{0.8}} 
\put(  94.30,   64.76){\circle*{0.8}} 
\put(  94.60,   65.03){\circle*{0.8}} 
\put(  94.90,   65.31){\circle*{0.8}} 
\put(  95.20,   65.58){\circle*{0.8}} 
\put(  95.50,   65.85){\circle*{0.8}} 
\put(  95.80,   66.12){\circle*{0.8}} 
\put(  96.10,   66.40){\circle*{0.8}} 
\put(  96.40,   66.67){\circle*{0.8}} 
\put(  96.70,   66.94){\circle*{0.8}} 
\put(  97.00,   67.21){\circle*{0.8}} 
\put(  97.30,   67.49){\circle*{0.8}} 
\put(  97.60,   67.76){\circle*{0.8}} 
\put(  97.90,   68.03){\circle*{0.8}} 
\put(  98.20,   68.30){\circle*{0.8}} 
\put(  98.50,   68.58){\circle*{0.8}} 
\put(  98.80,   68.85){\circle*{0.8}} 
\put(  99.10,   69.12){\circle*{0.8}} 
\put(  99.40,   69.39){\circle*{0.8}} 
\put(  99.70,   69.67){\circle*{0.8}} 
\put( 100.00,   69.94){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){50.0}
\put(60,-7){$\Delta T$}
\put(-12,0){$-3.0$}
\put(-10,97){1.0}
\put(-14,70){$\log G$}

\put(   1.24,   74.27){\circle{1.8}} 
\put(   6.24,   74.06){\circle{1.8}} 
\put(  11.24,   69.90){\circle{1.8}} 
\put(  21.24,   62.04){\circle{1.8}} 
\put(  32.24,   47.49){\circle{1.8}} 
\put(  41.24,   43.03){\circle{1.8}} 
\put(  51.24,   29.35){\circle{1.8}} 
\put(  71.24,   10.85){\circle{1.8}} 
\put(  91.24,    2.84){\circle{1.8}} 
 
\put(   0.30,   77.47){\circle*{0.8}} 
\put(   0.60,   77.21){\circle*{0.8}} 
\put(   0.90,   76.95){\circle*{0.8}} 
\put(   1.20,   76.69){\circle*{0.8}} 
\put(   1.50,   76.43){\circle*{0.8}} 
\put(   1.80,   76.16){\circle*{0.8}} 
\put(   2.10,   75.90){\circle*{0.8}} 
\put(   2.40,   75.64){\circle*{0.8}} 
\put(   2.70,   75.38){\circle*{0.8}} 
\put(   3.00,   75.12){\circle*{0.8}} 
\put(   3.30,   74.85){\circle*{0.8}} 
\put(   3.60,   74.59){\circle*{0.8}} 
\put(   3.90,   74.33){\circle*{0.8}} 
\put(   4.20,   74.07){\circle*{0.8}} 
\put(   4.50,   73.80){\circle*{0.8}} 
\put(   4.80,   73.54){\circle*{0.8}} 
\put(   5.10,   73.28){\circle*{0.8}} 
\put(   5.40,   73.02){\circle*{0.8}} 
\put(   5.70,   72.76){\circle*{0.8}} 
\put(   6.00,   72.49){\circle*{0.8}} 
\put(   6.30,   72.23){\circle*{0.8}} 
\put(   6.60,   71.97){\circle*{0.8}} 
\put(   6.90,   71.71){\circle*{0.8}} 
\put(   7.20,   71.45){\circle*{0.8}} 
\put(   7.50,   71.18){\circle*{0.8}} 
\put(   7.80,   70.92){\circle*{0.8}} 
\put(   8.10,   70.66){\circle*{0.8}} 
\put(   8.30,   70.49){\circle*{0.8}} 
\put(   8.60,   70.22){\circle*{0.8}} 
\put(   8.80,   70.05){\circle*{0.8}} 
\put(   9.10,   69.79){\circle*{0.8}} 
\put(   9.30,   69.61){\circle*{0.8}} 
\put(   9.60,   69.35){\circle*{0.8}} 
\put(   9.80,   69.17){\circle*{0.8}} 
\put(  10.10,   68.91){\circle*{0.8}} 
\put(  10.30,   68.74){\circle*{0.8}} 
\put(  10.60,   68.48){\circle*{0.8}} 
\put(  10.80,   68.30){\circle*{0.8}} 
\put(  11.10,   68.04){\circle*{0.8}} 
\put(  11.30,   67.86){\circle*{0.8}} 
\put(  11.60,   67.60){\circle*{0.8}} 
\put(  11.80,   67.43){\circle*{0.8}} 
\put(  12.10,   67.17){\circle*{0.8}} 
\put(  12.30,   66.99){\circle*{0.8}} 
\put(  12.60,   66.73){\circle*{0.8}} 
\put(  12.80,   66.55){\circle*{0.8}} 
\put(  13.10,   66.29){\circle*{0.8}} 
\put(  13.30,   66.12){\circle*{0.8}} 
\put(  13.60,   65.86){\circle*{0.8}} 
\put(  13.80,   65.68){\circle*{0.8}} 
\put(  14.10,   65.42){\circle*{0.8}} 
\put(  14.30,   65.24){\circle*{0.8}} 
\put(  14.60,   64.98){\circle*{0.8}} 
\put(  14.80,   64.81){\circle*{0.8}} 
\put(  15.10,   64.54){\circle*{0.8}} 
\put(  15.30,   64.37){\circle*{0.8}} 
\put(  15.60,   64.11){\circle*{0.8}} 
\put(  15.80,   63.93){\circle*{0.8}} 
\put(  16.10,   63.67){\circle*{0.8}} 
\put(  16.40,   63.41){\circle*{0.8}} 
\put(  16.60,   63.23){\circle*{0.8}} 
\put(  16.90,   62.97){\circle*{0.8}} 
\put(  17.10,   62.80){\circle*{0.8}} 
\put(  17.40,   62.54){\circle*{0.8}} 
\put(  17.60,   62.36){\circle*{0.8}} 
\put(  17.90,   62.10){\circle*{0.8}} 
\put(  18.10,   61.92){\circle*{0.8}} 
\put(  18.40,   61.66){\circle*{0.8}} 
\put(  18.60,   61.49){\circle*{0.8}} 
\put(  18.90,   61.23){\circle*{0.8}} 
\put(  19.10,   61.05){\circle*{0.8}} 
\put(  19.40,   60.79){\circle*{0.8}} 
\put(  19.60,   60.61){\circle*{0.8}} 
\put(  19.90,   60.35){\circle*{0.8}} 
\put(  20.10,   60.18){\circle*{0.8}} 
\put(  20.40,   59.92){\circle*{0.8}} 
\put(  20.60,   59.74){\circle*{0.8}} 
\put(  20.90,   59.48){\circle*{0.8}} 
\put(  21.10,   59.30){\circle*{0.8}} 
\put(  21.40,   59.04){\circle*{0.8}} 
\put(  21.60,   58.87){\circle*{0.8}} 
\put(  21.90,   58.60){\circle*{0.8}} 
\put(  22.10,   58.43){\circle*{0.8}} 
\put(  22.40,   58.17){\circle*{0.8}} 
\put(  22.60,   57.99){\circle*{0.8}} 
\put(  22.90,   57.73){\circle*{0.8}} 
\put(  23.10,   57.56){\circle*{0.8}} 
\put(  23.40,   57.29){\circle*{0.8}} 
\put(  23.60,   57.12){\circle*{0.8}} 
\put(  23.90,   56.86){\circle*{0.8}} 
\put(  24.10,   56.68){\circle*{0.8}} 
\put(  24.40,   56.42){\circle*{0.8}} 
\put(  24.60,   56.25){\circle*{0.8}} 
\put(  24.90,   55.98){\circle*{0.8}} 
\put(  25.10,   55.81){\circle*{0.8}} 
\put(  25.40,   55.55){\circle*{0.8}} 
\put(  25.60,   55.37){\circle*{0.8}} 
\put(  25.90,   55.11){\circle*{0.8}} 
\put(  26.10,   54.94){\circle*{0.8}} 
\put(  26.40,   54.67){\circle*{0.8}} 
\put(  26.60,   54.50){\circle*{0.8}} 
\put(  26.90,   54.24){\circle*{0.8}} 
\put(  27.10,   54.06){\circle*{0.8}} 
\put(  27.40,   53.80){\circle*{0.8}} 
\put(  27.60,   53.63){\circle*{0.8}} 
\put(  27.90,   53.36){\circle*{0.8}} 
\put(  28.10,   53.19){\circle*{0.8}} 
\put(  28.40,   52.93){\circle*{0.8}} 
\put(  28.60,   52.75){\circle*{0.8}} 
\put(  28.90,   52.49){\circle*{0.8}} 
\put(  29.10,   52.31){\circle*{0.8}} 
\put(  29.40,   52.05){\circle*{0.8}} 
\put(  29.60,   51.88){\circle*{0.8}} 
\put(  29.90,   51.62){\circle*{0.8}} 
\put(  30.10,   51.44){\circle*{0.8}} 
\put(  30.40,   51.18){\circle*{0.8}} 
\put(  30.60,   51.00){\circle*{0.8}} 
\put(  30.90,   50.74){\circle*{0.8}} 
\put(  31.10,   50.57){\circle*{0.8}} 
\put(  31.40,   50.31){\circle*{0.8}} 
\put(  31.60,   50.13){\circle*{0.8}} 
\put(  31.90,   49.87){\circle*{0.8}} 
\put(  32.20,   49.61){\circle*{0.8}} 
\put(  32.50,   49.34){\circle*{0.8}} 
\put(  32.80,   49.08){\circle*{0.8}} 
\put(  33.10,   48.82){\circle*{0.8}} 
\put(  33.40,   48.56){\circle*{0.8}} 
\put(  33.70,   48.30){\circle*{0.8}} 
\put(  34.00,   48.03){\circle*{0.8}} 
\put(  34.30,   47.77){\circle*{0.8}} 
\put(  34.60,   47.51){\circle*{0.8}} 
\put(  34.90,   47.25){\circle*{0.8}} 
\put(  35.20,   46.99){\circle*{0.8}} 
\put(  35.50,   46.72){\circle*{0.8}} 
\put(  35.80,   46.46){\circle*{0.8}} 
\put(  36.10,   46.20){\circle*{0.8}} 
\put(  36.40,   45.94){\circle*{0.8}} 
\put(  36.70,   45.68){\circle*{0.8}} 
\put(  37.00,   45.41){\circle*{0.8}} 
\put(  37.30,   45.15){\circle*{0.8}} 
\put(  37.60,   44.89){\circle*{0.8}} 
\put(  37.90,   44.63){\circle*{0.8}} 
\put(  38.20,   44.37){\circle*{0.8}} 
\put(  38.50,   44.10){\circle*{0.8}} 
\put(  38.80,   43.84){\circle*{0.8}} 
\put(  39.10,   43.58){\circle*{0.8}} 
\put(  39.40,   43.32){\circle*{0.8}} 
\put(  39.70,   43.06){\circle*{0.8}} 
\put(  40.00,   42.79){\circle*{0.8}} 
\put(  40.30,   42.53){\circle*{0.8}} 
\put(  40.60,   42.27){\circle*{0.8}} 
\put(  40.90,   42.01){\circle*{0.8}} 
\put(  41.20,   41.74){\circle*{0.8}} 
\put(  41.50,   41.48){\circle*{0.8}} 
\put(  41.80,   41.22){\circle*{0.8}} 
\put(  42.10,   40.96){\circle*{0.8}} 
\put(  42.40,   40.70){\circle*{0.8}} 
\put(  42.70,   40.43){\circle*{0.8}} 
\put(  43.00,   40.17){\circle*{0.8}} 
\put(  43.30,   39.91){\circle*{0.8}} 
\put(  43.60,   39.65){\circle*{0.8}} 
\put(  43.90,   39.39){\circle*{0.8}} 
\put(  44.20,   39.12){\circle*{0.8}} 
\put(  44.50,   38.86){\circle*{0.8}} 
\put(  44.80,   38.60){\circle*{0.8}} 
\put(  45.10,   38.34){\circle*{0.8}} 
\put(  45.40,   38.08){\circle*{0.8}} 
\put(  45.70,   37.81){\circle*{0.8}} 
\put(  46.00,   37.55){\circle*{0.8}} 
\put(  46.30,   37.29){\circle*{0.8}} 
\put(  46.60,   37.03){\circle*{0.8}} 
\put(  46.90,   36.77){\circle*{0.8}} 
\put(  47.20,   36.50){\circle*{0.8}} 
\put(  47.50,   36.24){\circle*{0.8}} 
\put(  47.80,   35.98){\circle*{0.8}} 
\put(  48.10,   35.72){\circle*{0.8}} 
\put(  48.40,   35.46){\circle*{0.8}} 
\put(  48.70,   35.19){\circle*{0.8}} 
\put(  49.00,   34.93){\circle*{0.8}} 
\put(  49.30,   34.67){\circle*{0.8}} 
\put(  49.60,   34.41){\circle*{0.8}} 
\put(  49.90,   34.14){\circle*{0.8}} 
\put(  50.20,   33.88){\circle*{0.8}} 
\put(  50.50,   33.62){\circle*{0.8}} 
\put(  50.80,   33.36){\circle*{0.8}} 
\put(  51.10,   33.10){\circle*{0.8}} 
\put(  51.40,   32.83){\circle*{0.8}} 
\put(  51.70,   32.57){\circle*{0.8}} 
\put(  52.00,   32.31){\circle*{0.8}} 
\put(  52.30,   32.05){\circle*{0.8}} 
\put(  52.60,   31.79){\circle*{0.8}} 
\put(  52.90,   31.52){\circle*{0.8}} 
\put(  53.20,   31.26){\circle*{0.8}} 
\put(  53.50,   31.00){\circle*{0.8}} 
\put(  53.80,   30.74){\circle*{0.8}} 
\put(  54.10,   30.48){\circle*{0.8}} 
\put(  54.40,   30.21){\circle*{0.8}} 
\put(  54.70,   29.95){\circle*{0.8}} 
\put(  55.00,   29.69){\circle*{0.8}} 
\put(  55.30,   29.43){\circle*{0.8}} 
\put(  55.60,   29.17){\circle*{0.8}} 
\put(  55.90,   28.90){\circle*{0.8}} 
\put(  56.20,   28.64){\circle*{0.8}} 
\put(  56.50,   28.38){\circle*{0.8}} 
\put(  56.80,   28.12){\circle*{0.8}} 
\put(  57.10,   27.86){\circle*{0.8}} 
\put(  57.40,   27.59){\circle*{0.8}} 
\put(  57.70,   27.33){\circle*{0.8}} 
\put(  58.00,   27.07){\circle*{0.8}} 
\put(  58.30,   26.81){\circle*{0.8}} 
\put(  58.60,   26.54){\circle*{0.8}} 
\put(  58.90,   26.28){\circle*{0.8}} 
\put(  59.20,   26.02){\circle*{0.8}} 
\put(  59.50,   25.76){\circle*{0.8}} 
\put(  59.80,   25.50){\circle*{0.8}} 
\put(  60.10,   25.23){\circle*{0.8}} 
\put(  60.40,   24.97){\circle*{0.8}} 
\put(  60.70,   24.71){\circle*{0.8}} 
\put(  61.00,   24.45){\circle*{0.8}} 
\put(  61.30,   24.19){\circle*{0.8}} 
\put(  61.60,   23.92){\circle*{0.8}} 
\put(  61.90,   23.66){\circle*{0.8}} 
\put(  62.20,   23.40){\circle*{0.8}} 
\put(  62.50,   23.14){\circle*{0.8}} 
\put(  62.80,   22.88){\circle*{0.8}} 
\put(  63.10,   22.61){\circle*{0.8}} 
\put(  63.40,   22.35){\circle*{0.8}} 
\put(  63.70,   22.09){\circle*{0.8}} 
\put(  64.00,   21.83){\circle*{0.8}} 
\put(  64.30,   21.57){\circle*{0.8}} 
\put(  64.60,   21.30){\circle*{0.8}} 
\put(  64.90,   21.04){\circle*{0.8}} 
\put(  65.20,   20.78){\circle*{0.8}} 
\put(  65.50,   20.52){\circle*{0.8}} 
\put(  65.80,   20.25){\circle*{0.8}} 
\put(  66.10,   19.99){\circle*{0.8}} 
\put(  66.40,   19.73){\circle*{0.8}} 
\put(  66.70,   19.47){\circle*{0.8}} 
\put(  67.00,   19.21){\circle*{0.8}} 
\put(  67.30,   18.94){\circle*{0.8}} 
\put(  67.60,   18.68){\circle*{0.8}} 
\put(  67.90,   18.42){\circle*{0.8}} 
\put(  68.20,   18.16){\circle*{0.8}} 
\put(  68.50,   17.90){\circle*{0.8}} 
\put(  68.80,   17.63){\circle*{0.8}} 
\put(  69.10,   17.37){\circle*{0.8}} 
\put(  69.40,   17.11){\circle*{0.8}} 
\put(  69.70,   16.85){\circle*{0.8}} 
\put(  70.00,   16.59){\circle*{0.8}} 
\put(  70.30,   16.32){\circle*{0.8}} 
\put(  70.60,   16.06){\circle*{0.8}} 
\put(  70.90,   15.80){\circle*{0.8}} 
\put(  71.20,   15.54){\circle*{0.8}} 
\put(  71.50,   15.28){\circle*{0.8}} 
\put(  71.80,   15.01){\circle*{0.8}} 
\put(  72.10,   14.75){\circle*{0.8}} 
\put(  72.40,   14.49){\circle*{0.8}} 
\put(  72.70,   14.23){\circle*{0.8}} 
\put(  73.00,   13.97){\circle*{0.8}} 
\put(  73.30,   13.70){\circle*{0.8}} 
\put(  73.60,   13.44){\circle*{0.8}} 
\put(  73.90,   13.18){\circle*{0.8}} 
\put(  74.20,   12.92){\circle*{0.8}} 
\put(  74.50,   12.65){\circle*{0.8}} 
\put(  74.80,   12.39){\circle*{0.8}} 
\put(  75.10,   12.13){\circle*{0.8}} 
\put(  75.40,   11.87){\circle*{0.8}} 
\put(  75.70,   11.61){\circle*{0.8}} 
\put(  76.00,   11.34){\circle*{0.8}} 
\put(  76.30,   11.08){\circle*{0.8}} 
\put(  76.60,   10.82){\circle*{0.8}} 
\put(  76.90,   10.56){\circle*{0.8}} 
\put(  77.20,   10.30){\circle*{0.8}} 
\put(  77.50,   10.03){\circle*{0.8}} 
\put(  77.80,    9.77){\circle*{0.8}} 
\put(  78.10,    9.51){\circle*{0.8}} 
\put(  78.40,    9.25){\circle*{0.8}} 
\put(  78.70,    8.99){\circle*{0.8}} 
\put(  79.00,    8.72){\circle*{0.8}} 
\put(  79.30,    8.46){\circle*{0.8}} 
\put(  79.60,    8.20){\circle*{0.8}} 
\put(  79.90,    7.94){\circle*{0.8}} 
\put(  80.20,    7.68){\circle*{0.8}} 
\put(  80.50,    7.41){\circle*{0.8}} 
\put(  80.80,    7.15){\circle*{0.8}} 
\put(  81.10,    6.89){\circle*{0.8}} 
\put(  81.40,    6.63){\circle*{0.8}} 
\put(  81.70,    6.37){\circle*{0.8}} 
\put(  82.00,    6.10){\circle*{0.8}} 
\put(  82.30,    5.84){\circle*{0.8}} 
\put(  82.60,    5.58){\circle*{0.8}} 
\put(  82.90,    5.32){\circle*{0.8}} 
\put(  83.20,    5.05){\circle*{0.8}} 
\put(  83.50,    4.79){\circle*{0.8}} 
\put(  83.80,    4.53){\circle*{0.8}} 
\put(  84.10,    4.27){\circle*{0.8}} 
\put(  84.40,    4.01){\circle*{0.8}} 
\put(  84.70,    3.74){\circle*{0.8}} 
\put(  85.00,    3.48){\circle*{0.8}} 
\put(  85.30,    3.22){\circle*{0.8}} 
\put(  85.60,    2.96){\circle*{0.8}} 
\put(  85.90,    2.70){\circle*{0.8}} 
\put(  86.20,    2.43){\circle*{0.8}} 
\put(  86.50,    2.17){\circle*{0.8}} 
\put(  86.80,    1.91){\circle*{0.8}} 
\put(  87.10,    1.65){\circle*{0.8}} 
\put(  87.40,    1.39){\circle*{0.8}} 
\put(  87.70,    1.12){\circle*{0.8}} 
\put(  88.00,    0.86){\circle*{0.8}} 
\put(  88.30,    0.60){\circle*{0.8}} 
\put(  88.60,    0.34){\circle*{0.8}} 
\put(  88.90,    0.08){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){$-10.0$}
\put(92,-7){40.0}
\put(60,-7){$\Delta T$}
\put(-12,0){$-3.0$}
\put(-10,97){0.0}
\put(-14,70){$\log G$}
\put(24.61, 0){\line(0,1){100}}
\put(23,102){$T_{\rm g}$}
\put(12,86){1}
\put(60,49){2}

\put(   7.18,   93.20){\circle{1.8}} 
\put(  17.18,   91.65){\circle{1.8}} 
\put(  22.18,   89.75){\circle{1.8}} 
\put(  27.18,   86.22){\circle{1.8}} 
\put(  32.18,   79.43){\circle{1.8}} 
\put(  37.18,   75.59){\circle{1.8}} 
\put(  42.18,   71.42){\circle{1.8}} 
\put(  46.18,   66.10){\circle{1.8}} 
\put(  52.18,   58.00){\circle{1.8}} 
\put(  62.18,   43.08){\circle{1.8}} 
\put(  72.18,   29.87){\circle{1.8}} 
\put(  82.18,   14.01){\circle{1.8}} 

\put(   0.30,   94.26){\circle*{0.8}} 
\put(   0.60,   94.21){\circle*{0.8}} 
\put(   0.90,   94.17){\circle*{0.8}} 
\put(   1.10,   94.13){\circle*{0.8}} 
\put(   1.40,   94.09){\circle*{0.8}} 
\put(   1.60,   94.06){\circle*{0.8}} 
\put(   1.90,   94.01){\circle*{0.8}} 
\put(   2.10,   93.98){\circle*{0.8}} 
\put(   2.40,   93.93){\circle*{0.8}} 
\put(   2.60,   93.90){\circle*{0.8}} 
\put(   2.90,   93.86){\circle*{0.8}} 
\put(   3.10,   93.83){\circle*{0.8}} 
\put(   3.40,   93.78){\circle*{0.8}} 
\put(   3.60,   93.75){\circle*{0.8}} 
\put(   3.90,   93.70){\circle*{0.8}} 
\put(   4.10,   93.67){\circle*{0.8}} 
\put(   4.30,   93.64){\circle*{0.8}} 
\put(   4.60,   93.59){\circle*{0.8}} 
\put(   4.80,   93.56){\circle*{0.8}} 
\put(   5.10,   93.52){\circle*{0.8}} 
\put(   5.30,   93.49){\circle*{0.8}} 
\put(   5.60,   93.44){\circle*{0.8}} 
\put(   5.80,   93.41){\circle*{0.8}} 
\put(   6.10,   93.36){\circle*{0.8}} 
\put(   6.30,   93.33){\circle*{0.8}} 
\put(   6.60,   93.29){\circle*{0.8}} 
\put(   6.80,   93.25){\circle*{0.8}} 
\put(   7.10,   93.21){\circle*{0.8}} 
\put(   7.30,   93.18){\circle*{0.8}} 
\put(   7.60,   93.13){\circle*{0.8}} 
\put(   7.80,   93.10){\circle*{0.8}} 
\put(   8.10,   93.05){\circle*{0.8}} 
\put(   8.30,   93.02){\circle*{0.8}} 
\put(   8.60,   92.98){\circle*{0.8}} 
\put(   8.80,   92.95){\circle*{0.8}} 
\put(   9.10,   92.90){\circle*{0.8}} 
\put(   9.30,   92.87){\circle*{0.8}} 
\put(   9.60,   92.82){\circle*{0.8}} 
\put(   9.80,   92.79){\circle*{0.8}} 
\put(  10.10,   92.75){\circle*{0.8}} 
\put(  10.30,   92.71){\circle*{0.8}} 
\put(  10.60,   92.67){\circle*{0.8}} 
\put(  10.80,   92.64){\circle*{0.8}} 
\put(  11.10,   92.59){\circle*{0.8}} 
\put(  11.30,   92.56){\circle*{0.8}} 
\put(  11.60,   92.51){\circle*{0.8}} 
\put(  11.80,   92.48){\circle*{0.8}} 
\put(  12.10,   92.44){\circle*{0.8}} 
\put(  12.30,   92.41){\circle*{0.8}} 
\put(  12.60,   92.36){\circle*{0.8}} 
\put(  12.80,   92.33){\circle*{0.8}} 
\put(  13.10,   92.28){\circle*{0.8}} 
\put(  13.30,   92.25){\circle*{0.8}} 
\put(  13.60,   92.21){\circle*{0.8}} 
\put(  13.80,   92.17){\circle*{0.8}} 
\put(  14.10,   92.13){\circle*{0.8}} 
\put(  14.30,   92.10){\circle*{0.8}} 
\put(  14.60,   92.05){\circle*{0.8}} 
\put(  14.80,   92.02){\circle*{0.8}} 
\put(  15.10,   91.97){\circle*{0.8}} 
\put(  15.30,   91.94){\circle*{0.8}} 
\put(  15.60,   91.90){\circle*{0.8}} 
\put(  15.80,   91.87){\circle*{0.8}} 
\put(  16.10,   91.82){\circle*{0.8}} 
\put(  16.40,   91.77){\circle*{0.8}} 
\put(  16.60,   91.74){\circle*{0.8}} 
\put(  16.90,   91.70){\circle*{0.8}} 
\put(  17.10,   91.67){\circle*{0.8}} 
\put(  17.40,   91.62){\circle*{0.8}} 
\put(  17.60,   91.59){\circle*{0.8}} 
\put(  17.90,   91.54){\circle*{0.8}} 
\put(  18.10,   91.51){\circle*{0.8}} 
\put(  18.40,   91.46){\circle*{0.8}} 
\put(  18.60,   91.43){\circle*{0.8}} 
\put(  18.90,   91.39){\circle*{0.8}} 
\put(  19.10,   91.36){\circle*{0.8}} 
\put(  19.40,   91.31){\circle*{0.8}} 
\put(  19.60,   91.28){\circle*{0.8}} 
\put(  19.90,   91.23){\circle*{0.8}} 
\put(  20.10,   91.20){\circle*{0.8}} 
\put(  20.40,   91.16){\circle*{0.8}} 
\put(  20.60,   91.12){\circle*{0.8}} 
\put(  20.90,   91.08){\circle*{0.8}} 
\put(  21.10,   91.05){\circle*{0.8}} 
\put(  21.40,   91.00){\circle*{0.8}} 
\put(  21.60,   90.97){\circle*{0.8}} 
\put(  21.90,   90.92){\circle*{0.8}} 
\put(  22.10,   90.89){\circle*{0.8}} 
\put(  22.40,   90.85){\circle*{0.8}} 
\put(  22.60,   90.82){\circle*{0.8}} 
\put(  22.90,   90.77){\circle*{0.8}} 
\put(  23.10,   90.74){\circle*{0.8}} 
\put(  23.40,   90.69){\circle*{0.8}} 
\put(  23.60,   90.66){\circle*{0.8}} 
\put(  23.90,   90.62){\circle*{0.8}} 
\put(  24.10,   90.58){\circle*{0.8}} 
\put(  24.40,   90.54){\circle*{0.8}} 
\put(  24.60,   90.51){\circle*{0.8}} 
\put(  24.90,   90.46){\circle*{0.8}} 

\put(  24.60,   90.52){\circle*{0.8}} 
\put(  24.80,   90.27){\circle*{0.8}} 
\put(  25.00,   90.01){\circle*{0.8}} 
\put(  25.20,   89.76){\circle*{0.8}} 
\put(  25.40,   89.51){\circle*{0.8}} 
\put(  25.60,   89.25){\circle*{0.8}} 
\put(  25.80,   89.00){\circle*{0.8}} 
\put(  26.00,   88.74){\circle*{0.8}} 
\put(  26.20,   88.49){\circle*{0.8}} 
\put(  26.40,   88.24){\circle*{0.8}} 
\put(  26.60,   87.98){\circle*{0.8}} 
\put(  26.80,   87.73){\circle*{0.8}} 
\put(  27.00,   87.47){\circle*{0.8}} 
\put(  27.20,   87.22){\circle*{0.8}} 
\put(  27.40,   86.97){\circle*{0.8}} 
\put(  27.60,   86.71){\circle*{0.8}} 
\put(  27.80,   86.46){\circle*{0.8}} 
\put(  28.00,   86.21){\circle*{0.8}} 
\put(  28.20,   85.95){\circle*{0.8}} 
\put(  28.40,   85.70){\circle*{0.8}} 
\put(  28.60,   85.44){\circle*{0.8}} 
\put(  28.80,   85.19){\circle*{0.8}} 
\put(  29.00,   84.94){\circle*{0.8}} 
\put(  29.20,   84.68){\circle*{0.8}} 
\put(  29.40,   84.43){\circle*{0.8}} 
\put(  29.60,   84.17){\circle*{0.8}} 
\put(  29.80,   83.92){\circle*{0.8}} 
\put(  30.00,   83.67){\circle*{0.8}} 
\put(  30.20,   83.41){\circle*{0.8}} 
\put(  30.40,   83.16){\circle*{0.8}} 
\put(  30.60,   82.90){\circle*{0.8}} 
\put(  30.80,   82.65){\circle*{0.8}} 
\put(  31.00,   82.40){\circle*{0.8}} 
\put(  31.20,   82.14){\circle*{0.8}} 
\put(  31.40,   81.89){\circle*{0.8}} 
\put(  31.60,   81.63){\circle*{0.8}} 
\put(  31.80,   81.38){\circle*{0.8}} 
\put(  32.00,   81.13){\circle*{0.8}} 
\put(  32.20,   80.87){\circle*{0.8}} 
\put(  32.40,   80.62){\circle*{0.8}} 
\put(  32.60,   80.37){\circle*{0.8}} 
\put(  32.80,   80.11){\circle*{0.8}} 
\put(  33.00,   79.86){\circle*{0.8}} 
\put(  33.20,   79.60){\circle*{0.8}} 
\put(  33.40,   79.35){\circle*{0.8}} 
\put(  33.60,   79.10){\circle*{0.8}} 
\put(  33.80,   78.84){\circle*{0.8}} 
\put(  34.00,   78.59){\circle*{0.8}} 
\put(  34.20,   78.33){\circle*{0.8}} 
\put(  34.40,   78.08){\circle*{0.8}} 
\put(  34.60,   77.83){\circle*{0.8}} 
\put(  34.80,   77.57){\circle*{0.8}} 
\put(  35.00,   77.32){\circle*{0.8}} 
\put(  35.20,   77.06){\circle*{0.8}} 
\put(  35.40,   76.81){\circle*{0.8}} 
\put(  35.60,   76.56){\circle*{0.8}} 
\put(  35.80,   76.30){\circle*{0.8}} 
\put(  36.00,   76.05){\circle*{0.8}} 
\put(  36.20,   75.79){\circle*{0.8}} 
\put(  36.40,   75.54){\circle*{0.8}} 
\put(  36.60,   75.29){\circle*{0.8}} 
\put(  36.80,   75.03){\circle*{0.8}} 
\put(  37.00,   74.78){\circle*{0.8}} 
\put(  37.20,   74.53){\circle*{0.8}} 
\put(  37.40,   74.27){\circle*{0.8}} 
\put(  37.60,   74.02){\circle*{0.8}} 
\put(  37.80,   73.76){\circle*{0.8}} 
\put(  38.00,   73.51){\circle*{0.8}} 
\put(  38.20,   73.26){\circle*{0.8}} 
\put(  38.40,   73.00){\circle*{0.8}} 
\put(  38.60,   72.75){\circle*{0.8}} 
\put(  38.80,   72.49){\circle*{0.8}} 
\put(  39.00,   72.24){\circle*{0.8}} 
\put(  39.20,   71.99){\circle*{0.8}} 
\put(  39.40,   71.73){\circle*{0.8}} 
\put(  39.60,   71.48){\circle*{0.8}} 
\put(  39.80,   71.22){\circle*{0.8}} 
\put(  40.00,   70.97){\circle*{0.8}} 
\put(  40.20,   70.72){\circle*{0.8}} 
\put(  40.40,   70.46){\circle*{0.8}} 
\put(  40.60,   70.21){\circle*{0.8}} 
\put(  40.80,   69.95){\circle*{0.8}} 
\put(  41.00,   69.70){\circle*{0.8}} 
\put(  41.20,   69.45){\circle*{0.8}} 
\put(  41.40,   69.19){\circle*{0.8}} 
\put(  41.60,   68.94){\circle*{0.8}} 
\put(  41.80,   68.69){\circle*{0.8}} 
\put(  42.00,   68.43){\circle*{0.8}} 
\put(  42.20,   68.18){\circle*{0.8}} 
\put(  42.40,   67.92){\circle*{0.8}} 
\put(  42.60,   67.67){\circle*{0.8}} 
\put(  42.80,   67.42){\circle*{0.8}} 
\put(  43.00,   67.16){\circle*{0.8}} 
\put(  43.20,   66.91){\circle*{0.8}} 
\put(  43.40,   66.65){\circle*{0.8}} 
\put(  43.60,   66.40){\circle*{0.8}} 
\put(  43.80,   66.15){\circle*{0.8}} 
\put(  44.00,   65.89){\circle*{0.8}} 
\put(  44.20,   65.64){\circle*{0.8}} 
\put(  44.40,   65.38){\circle*{0.8}} 
\put(  44.60,   65.13){\circle*{0.8}} 
\put(  44.80,   64.88){\circle*{0.8}} 
\put(  45.00,   64.62){\circle*{0.8}} 
\put(  45.20,   64.37){\circle*{0.8}} 
\put(  45.40,   64.11){\circle*{0.8}} 
\put(  45.60,   63.86){\circle*{0.8}} 
\put(  45.80,   63.61){\circle*{0.8}} 
\put(  46.00,   63.35){\circle*{0.8}} 
\put(  46.20,   63.10){\circle*{0.8}} 
\put(  46.40,   62.85){\circle*{0.8}} 
\put(  46.60,   62.59){\circle*{0.8}} 
\put(  46.80,   62.34){\circle*{0.8}} 
\put(  47.00,   62.08){\circle*{0.8}} 
\put(  47.20,   61.83){\circle*{0.8}} 
\put(  47.40,   61.58){\circle*{0.8}} 
\put(  47.60,   61.32){\circle*{0.8}} 
\put(  47.80,   61.07){\circle*{0.8}} 
\put(  48.00,   60.81){\circle*{0.8}} 
\put(  48.20,   60.56){\circle*{0.8}} 
\put(  48.40,   60.31){\circle*{0.8}} 
\put(  48.60,   60.05){\circle*{0.8}} 
\put(  48.80,   59.80){\circle*{0.8}} 
\put(  49.00,   59.54){\circle*{0.8}} 
\put(  49.20,   59.29){\circle*{0.8}} 
\put(  49.40,   59.04){\circle*{0.8}} 
\put(  49.60,   58.78){\circle*{0.8}} 
\put(  49.80,   58.53){\circle*{0.8}} 
\put(  50.00,   58.28){\circle*{0.8}} 
\put(  50.20,   58.02){\circle*{0.8}} 
\put(  50.40,   57.77){\circle*{0.8}} 
\put(  50.60,   57.51){\circle*{0.8}} 
\put(  50.80,   57.26){\circle*{0.8}} 
\put(  51.00,   57.01){\circle*{0.8}} 
\put(  51.20,   56.75){\circle*{0.8}} 
\put(  51.40,   56.50){\circle*{0.8}} 
\put(  51.60,   56.24){\circle*{0.8}} 
\put(  51.80,   55.99){\circle*{0.8}} 
\put(  52.00,   55.74){\circle*{0.8}} 
\put(  52.20,   55.48){\circle*{0.8}} 
\put(  52.40,   55.23){\circle*{0.8}} 
\put(  52.60,   54.97){\circle*{0.8}} 
\put(  52.80,   54.72){\circle*{0.8}} 
\put(  53.00,   54.47){\circle*{0.8}} 
\put(  53.20,   54.21){\circle*{0.8}} 
\put(  53.40,   53.96){\circle*{0.8}} 
\put(  53.60,   53.70){\circle*{0.8}} 
\put(  53.80,   53.45){\circle*{0.8}} 
\put(  54.00,   53.20){\circle*{0.8}} 
\put(  54.20,   52.94){\circle*{0.8}} 
\put(  54.40,   52.69){\circle*{0.8}} 
\put(  54.60,   52.44){\circle*{0.8}} 
\put(  54.80,   52.18){\circle*{0.8}} 
\put(  55.00,   51.93){\circle*{0.8}} 
\put(  55.20,   51.67){\circle*{0.8}} 
\put(  55.40,   51.42){\circle*{0.8}} 
\put(  55.60,   51.17){\circle*{0.8}} 
\put(  55.80,   50.91){\circle*{0.8}} 
\put(  56.00,   50.66){\circle*{0.8}} 
\put(  56.20,   50.40){\circle*{0.8}} 
\put(  56.40,   50.15){\circle*{0.8}} 
\put(  56.60,   49.90){\circle*{0.8}} 
\put(  56.80,   49.64){\circle*{0.8}} 
\put(  57.00,   49.39){\circle*{0.8}} 
\put(  57.20,   49.13){\circle*{0.8}} 
\put(  57.40,   48.88){\circle*{0.8}} 
\put(  57.60,   48.63){\circle*{0.8}} 
\put(  57.80,   48.37){\circle*{0.8}} 
\put(  58.00,   48.12){\circle*{0.8}} 
\put(  58.20,   47.86){\circle*{0.8}} 
\put(  58.40,   47.61){\circle*{0.8}} 
\put(  58.60,   47.36){\circle*{0.8}} 
\put(  58.80,   47.10){\circle*{0.8}} 
\put(  59.00,   46.85){\circle*{0.8}} 
\put(  59.20,   46.60){\circle*{0.8}} 
\put(  59.40,   46.34){\circle*{0.8}} 
\put(  59.60,   46.09){\circle*{0.8}} 
\put(  59.80,   45.83){\circle*{0.8}} 
\put(  60.00,   45.58){\circle*{0.8}} 
\put(  60.20,   45.33){\circle*{0.8}} 
\put(  60.40,   45.07){\circle*{0.8}} 
\put(  60.60,   44.82){\circle*{0.8}} 
\put(  60.80,   44.56){\circle*{0.8}} 
\put(  61.00,   44.31){\circle*{0.8}} 
\put(  61.20,   44.06){\circle*{0.8}} 
\put(  61.40,   43.80){\circle*{0.8}} 
\put(  61.60,   43.55){\circle*{0.8}} 
\put(  61.80,   43.29){\circle*{0.8}} 
\put(  62.00,   43.04){\circle*{0.8}} 
\put(  62.20,   42.79){\circle*{0.8}} 
\put(  62.40,   42.53){\circle*{0.8}} 
\put(  62.60,   42.28){\circle*{0.8}} 
\put(  62.80,   42.02){\circle*{0.8}} 
\put(  63.00,   41.77){\circle*{0.8}} 
\put(  63.20,   41.52){\circle*{0.8}} 
\put(  63.40,   41.26){\circle*{0.8}} 
\put(  63.60,   41.01){\circle*{0.8}} 
\put(  63.80,   40.76){\circle*{0.8}} 
\put(  64.00,   40.50){\circle*{0.8}} 
\put(  64.20,   40.25){\circle*{0.8}} 
\put(  64.40,   39.99){\circle*{0.8}} 
\put(  64.60,   39.74){\circle*{0.8}} 
\put(  64.80,   39.49){\circle*{0.8}} 
\put(  65.00,   39.23){\circle*{0.8}} 
\put(  65.20,   38.98){\circle*{0.8}} 
\put(  65.40,   38.72){\circle*{0.8}} 
\put(  65.60,   38.47){\circle*{0.8}} 
\put(  65.80,   38.22){\circle*{0.8}} 
\put(  66.00,   37.96){\circle*{0.8}} 
\put(  66.20,   37.71){\circle*{0.8}} 
\put(  66.40,   37.45){\circle*{0.8}} 
\put(  66.60,   37.20){\circle*{0.8}} 
\put(  66.80,   36.95){\circle*{0.8}} 
\put(  67.00,   36.69){\circle*{0.8}} 
\put(  67.20,   36.44){\circle*{0.8}} 
\put(  67.40,   36.19){\circle*{0.8}} 
\put(  67.60,   35.93){\circle*{0.8}} 
\put(  67.80,   35.68){\circle*{0.8}} 
\put(  68.00,   35.42){\circle*{0.8}} 
\put(  68.20,   35.17){\circle*{0.8}} 
\put(  68.40,   34.92){\circle*{0.8}} 
\put(  68.60,   34.66){\circle*{0.8}} 
\put(  68.80,   34.41){\circle*{0.8}} 
\put(  69.00,   34.15){\circle*{0.8}} 
\put(  69.20,   33.90){\circle*{0.8}} 
\put(  69.40,   33.65){\circle*{0.8}} 
\put(  69.60,   33.39){\circle*{0.8}} 
\put(  69.80,   33.14){\circle*{0.8}} 
\put(  70.00,   32.88){\circle*{0.8}} 
\put(  70.20,   32.63){\circle*{0.8}} 
\put(  70.40,   32.38){\circle*{0.8}} 
\put(  70.60,   32.12){\circle*{0.8}} 
\put(  70.80,   31.87){\circle*{0.8}} 
\put(  71.00,   31.61){\circle*{0.8}} 
\put(  71.20,   31.36){\circle*{0.8}} 
\put(  71.40,   31.11){\circle*{0.8}} 
\put(  71.60,   30.85){\circle*{0.8}} 
\put(  71.80,   30.60){\circle*{0.8}} 
\put(  72.00,   30.35){\circle*{0.8}} 
\put(  72.20,   30.09){\circle*{0.8}} 
\put(  72.40,   29.84){\circle*{0.8}} 
\put(  72.60,   29.58){\circle*{0.8}} 
\put(  72.80,   29.33){\circle*{0.8}} 
\put(  73.00,   29.08){\circle*{0.8}} 
\put(  73.20,   28.82){\circle*{0.8}} 
\put(  73.40,   28.57){\circle*{0.8}} 
\put(  73.60,   28.31){\circle*{0.8}} 
\put(  73.80,   28.06){\circle*{0.8}} 
\put(  74.00,   27.81){\circle*{0.8}} 
\put(  74.20,   27.55){\circle*{0.8}} 
\put(  74.40,   27.30){\circle*{0.8}} 
\put(  74.60,   27.04){\circle*{0.8}} 
\put(  74.80,   26.79){\circle*{0.8}} 
\put(  75.00,   26.54){\circle*{0.8}} 
\put(  75.20,   26.28){\circle*{0.8}} 
\put(  75.40,   26.03){\circle*{0.8}} 
\put(  75.60,   25.77){\circle*{0.8}} 
\put(  75.80,   25.52){\circle*{0.8}} 
\put(  76.00,   25.27){\circle*{0.8}} 
\put(  76.20,   25.01){\circle*{0.8}} 
\put(  76.40,   24.76){\circle*{0.8}} 
\put(  76.60,   24.51){\circle*{0.8}} 
\put(  76.80,   24.25){\circle*{0.8}} 
\put(  77.00,   24.00){\circle*{0.8}} 
\put(  77.20,   23.74){\circle*{0.8}} 
\put(  77.40,   23.49){\circle*{0.8}} 
\put(  77.60,   23.24){\circle*{0.8}} 
\put(  77.80,   22.98){\circle*{0.8}} 
\put(  78.00,   22.73){\circle*{0.8}} 
\put(  78.20,   22.47){\circle*{0.8}} 
\put(  78.40,   22.22){\circle*{0.8}} 
\put(  78.60,   21.97){\circle*{0.8}} 
\put(  78.80,   21.71){\circle*{0.8}} 
\put(  79.00,   21.46){\circle*{0.8}} 
\put(  79.20,   21.20){\circle*{0.8}} 
\put(  79.40,   20.95){\circle*{0.8}} 
\put(  79.60,   20.70){\circle*{0.8}} 
\put(  79.80,   20.44){\circle*{0.8}} 
\put(  80.00,   20.19){\circle*{0.8}} 
\put(  80.20,   19.93){\circle*{0.8}} 
\put(  80.40,   19.68){\circle*{0.8}} 
\put(  80.60,   19.43){\circle*{0.8}} 
\put(  80.80,   19.17){\circle*{0.8}} 
\put(  81.00,   18.92){\circle*{0.8}} 
\put(  81.20,   18.67){\circle*{0.8}} 
\put(  81.40,   18.41){\circle*{0.8}} 
\put(  81.60,   18.16){\circle*{0.8}} 
\put(  81.80,   17.90){\circle*{0.8}} 
\put(  82.00,   17.65){\circle*{0.8}} 
\put(  82.20,   17.40){\circle*{0.8}} 
\put(  82.40,   17.14){\circle*{0.8}} 
\put(  82.60,   16.89){\circle*{0.8}} 
\put(  82.80,   16.63){\circle*{0.8}} 
\put(  83.00,   16.38){\circle*{0.8}} 
\put(  83.20,   16.13){\circle*{0.8}} 
\put(  83.40,   15.87){\circle*{0.8}} 
\put(  83.60,   15.62){\circle*{0.8}} 
\put(  83.80,   15.36){\circle*{0.8}} 
\put(  84.00,   15.11){\circle*{0.8}} 
\put(  84.20,   14.86){\circle*{0.8}} 
\put(  84.40,   14.60){\circle*{0.8}} 
\put(  84.60,   14.35){\circle*{0.8}} 
\put(  84.80,   14.09){\circle*{0.8}} 
\put(  85.00,   13.84){\circle*{0.8}} 
\put(  85.20,   13.59){\circle*{0.8}} 
\put(  85.40,   13.33){\circle*{0.8}} 
\put(  85.60,   13.08){\circle*{0.8}} 
\put(  85.80,   12.83){\circle*{0.8}} 
\put(  86.00,   12.57){\circle*{0.8}} 
\put(  86.20,   12.32){\circle*{0.8}} 
\put(  86.40,   12.06){\circle*{0.8}} 
\put(  86.60,   11.81){\circle*{0.8}} 
\put(  86.80,   11.56){\circle*{0.8}} 
\put(  87.00,   11.30){\circle*{0.8}} 
\put(  87.20,   11.05){\circle*{0.8}} 
\put(  87.40,   10.79){\circle*{0.8}} 
\put(  87.60,   10.54){\circle*{0.8}} 
\put(  87.80,   10.29){\circle*{0.8}} 
\put(  88.00,   10.03){\circle*{0.8}} 
\put(  88.20,    9.78){\circle*{0.8}} 
\put(  88.40,    9.52){\circle*{0.8}} 
\put(  88.60,    9.27){\circle*{0.8}} 
\put(  88.80,    9.02){\circle*{0.8}} 
\put(  89.00,    8.76){\circle*{0.8}} 
\put(  89.20,    8.51){\circle*{0.8}} 
\put(  89.40,    8.26){\circle*{0.8}} 
\put(  89.60,    8.00){\circle*{0.8}} 
\put(  89.80,    7.75){\circle*{0.8}} 
\put(  90.00,    7.49){\circle*{0.8}} 
\put(  90.20,    7.24){\circle*{0.8}} 
\put(  90.40,    6.99){\circle*{0.8}} 
\put(  90.60,    6.73){\circle*{0.8}} 
\put(  90.80,    6.48){\circle*{0.8}} 
\put(  91.00,    6.22){\circle*{0.8}} 
\put(  91.20,    5.97){\circle*{0.8}} 
\put(  91.40,    5.72){\circle*{0.8}} 
\put(  91.60,    5.46){\circle*{0.8}} 
\put(  91.80,    5.21){\circle*{0.8}} 
\put(  92.00,    4.95){\circle*{0.8}} 
\put(  92.20,    4.70){\circle*{0.8}} 
\put(  92.40,    4.45){\circle*{0.8}} 
\put(  92.60,    4.19){\circle*{0.8}} 
\put(  92.80,    3.94){\circle*{0.8}} 
\put(  93.00,    3.68){\circle*{0.8}} 
\put(  93.20,    3.43){\circle*{0.8}} 
\put(  93.40,    3.18){\circle*{0.8}} 
\put(  93.60,    2.92){\circle*{0.8}} 
\put(  93.80,    2.67){\circle*{0.8}} 
\put(  94.00,    2.42){\circle*{0.8}} 
\put(  94.20,    2.16){\circle*{0.8}} 
\put(  94.40,    1.91){\circle*{0.8}} 
\put(  94.60,    1.65){\circle*{0.8}} 
\put(  94.80,    1.40){\circle*{0.8}} 
\put(  95.00,    1.15){\circle*{0.8}} 
\put(  95.20,    0.89){\circle*{0.8}} 
\put(  95.40,    0.64){\circle*{0.8}} 
\put(  95.60,    0.38){\circle*{0.8}} 
\put(  95.80,    0.13){\circle*{0.8}} 

\end{picture}
